Formation and evolution of kinky vortons

We present field theory simulations of a model with Z_2xU(1) symmetry in (2+1)-dimensions. This model has two discrete vacua, allowing for domain walls, and also a conserved Noether charge. For initial conditions in which the field is placed in one of the vacua and given a homogeneous background charge, we find that the number of walls does not scale in the standard way. We argue that the Noether charge and current become localized on the walls, forming kinky vortons, (2+1) dimensional analogues of cosmic vortons. These loops of wall can be long-lived, or even stable, depending on the precise characteristics. We suggest that our simulations illustrate a possible mechanism for dynamical frustration of domain wall networks and that cosmic vortons will form naturally in U(1)xU(1) models.

==> plots/texplots/nwalls-4096-varyrho.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1020,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(160.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,123){\makebox(0,0)[r]{$10^{4}$}}
\put(939.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,219.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(949.0,219.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(160.0,276.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(949.0,276.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(160.0,316.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(949.0,316.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(160.0,347.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(949.0,347.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(160.0,372.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(949.0,372.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(160.0,394.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(949.0,394.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(160.0,412.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(949.0,412.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(160.0,429.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(949.0,429.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(160.0,443.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,443){\makebox(0,0)[r]{$10^{5}$}}
\put(939.0,443.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,540.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(949.0,540.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(160.0,596.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(949.0,596.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(160.0,636.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(949.0,636.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(160.0,667.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(949.0,667.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(160.0,693.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(949.0,693.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(160.0,714.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(949.0,714.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(160.0,733.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(949.0,733.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(160.0,749.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(949.0,749.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(160.0,764.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,764){\makebox(0,0)[r]{$10^{6}$}}
\put(939.0,764.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,860.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(949.0,860.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(160.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(160,82){\makebox(0,0){ 100}}
\put(160.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(265.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(265.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(326.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(326.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(369.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(369.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(403.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(403.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(430.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(430.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(453.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(453.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(474.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(474.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(491.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(491.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(507.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(507,82){\makebox(0,0){ 1000}}
\put(507.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(612.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(612.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(673.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(673.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(716.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(716.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(750.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(750.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(777.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(777.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(801.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(801.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(821.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(821.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(839.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(839.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(854.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(854,82){\makebox(0,0){ 10000}}
\put(854.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(959.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(959.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(160.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(160.0,123.0){\rule[-0.200pt]{192.479pt}{0.400pt}}
\put(959.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(160.0,860.0){\rule[-0.200pt]{192.479pt}{0.400pt}}
\put(59,491){\makebox(0,0){$N_{\textrm{dw}}$}}
\put(559,21){\makebox(0,0){$t/\Delta t$}}
\put(428,296){\makebox(0,0)[r]{$\rho_{\textrm{Q}}(0)$ = 0.25}}
\put(448.0,296.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(160,788){\usebox{\plotpoint}}
\put(160,786.67){\rule{0.482pt}{0.400pt}}
\multiput(160.00,787.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(162,785.67){\rule{0.241pt}{0.400pt}}
\multiput(162.00,786.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(164,784.67){\rule{0.482pt}{0.400pt}}
\multiput(164.00,785.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(163.0,786.0){\usebox{\plotpoint}}
\put(167,783.67){\rule{0.482pt}{0.400pt}}
\multiput(167.00,784.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(166.0,785.0){\usebox{\plotpoint}}
\put(170,782.67){\rule{0.482pt}{0.400pt}}
\multiput(170.00,783.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(172,781.67){\rule{0.241pt}{0.400pt}}
\multiput(172.00,782.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(169.0,784.0){\usebox{\plotpoint}}
\put(174,780.67){\rule{0.482pt}{0.400pt}}
\multiput(174.00,781.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(176,779.67){\rule{0.241pt}{0.400pt}}
\multiput(176.00,780.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(173.0,782.0){\usebox{\plotpoint}}
\put(178,778.67){\rule{0.482pt}{0.400pt}}
\multiput(178.00,779.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(180,777.67){\rule{0.241pt}{0.400pt}}
\multiput(180.00,778.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(177.0,780.0){\usebox{\plotpoint}}
\put(182,776.67){\rule{0.482pt}{0.400pt}}
\multiput(182.00,777.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(184,775.67){\rule{0.241pt}{0.400pt}}
\multiput(184.00,776.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(181.0,778.0){\usebox{\plotpoint}}
\put(186,774.67){\rule{0.241pt}{0.400pt}}
\multiput(186.00,775.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(187,773.67){\rule{0.482pt}{0.400pt}}
\multiput(187.00,774.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(185.0,776.0){\usebox{\plotpoint}}
\put(190,772.67){\rule{0.241pt}{0.400pt}}
\multiput(190.00,773.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(189.0,774.0){\usebox{\plotpoint}}
\put(192,771.67){\rule{0.482pt}{0.400pt}}
\multiput(192.00,772.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(191.0,773.0){\usebox{\plotpoint}}
\put(195,770.67){\rule{0.241pt}{0.400pt}}
\multiput(195.00,771.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(194.0,772.0){\usebox{\plotpoint}}
\put(197,769.67){\rule{0.241pt}{0.400pt}}
\multiput(197.00,770.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(198,768.67){\rule{0.482pt}{0.400pt}}
\multiput(198.00,769.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(196.0,771.0){\usebox{\plotpoint}}
\put(202,767.67){\rule{0.241pt}{0.400pt}}
\multiput(202.00,768.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(200.0,769.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(204,766.67){\rule{0.241pt}{0.400pt}}
\multiput(204.00,767.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(203.0,768.0){\usebox{\plotpoint}}
\put(206,765.67){\rule{0.241pt}{0.400pt}}
\multiput(206.00,766.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(205.0,767.0){\usebox{\plotpoint}}
\put(210,764.67){\rule{0.241pt}{0.400pt}}
\multiput(210.00,765.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(207.0,766.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(213,763.67){\rule{0.241pt}{0.400pt}}
\multiput(213.00,764.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(211.0,765.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(215,762.67){\rule{0.241pt}{0.400pt}}
\multiput(215.00,763.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(214.0,764.0){\usebox{\plotpoint}}
\put(218,761.67){\rule{0.241pt}{0.400pt}}
\multiput(218.00,762.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(216.0,763.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(220,760.67){\rule{0.241pt}{0.400pt}}
\multiput(220.00,761.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(219.0,762.0){\usebox{\plotpoint}}
\put(222,759.67){\rule{0.241pt}{0.400pt}}
\multiput(222.00,760.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(221.0,761.0){\usebox{\plotpoint}}
\put(225,758.67){\rule{0.241pt}{0.400pt}}
\multiput(225.00,759.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(223.0,760.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(227,757.67){\rule{0.241pt}{0.400pt}}
\multiput(227.00,758.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(226.0,759.0){\usebox{\plotpoint}}
\put(229,756.67){\rule{0.241pt}{0.400pt}}
\multiput(229.00,757.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(228.0,758.0){\usebox{\plotpoint}}
\put(231,755.67){\rule{0.241pt}{0.400pt}}
\multiput(231.00,756.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(230.0,757.0){\usebox{\plotpoint}}
\put(233,754.67){\rule{0.241pt}{0.400pt}}
\multiput(233.00,755.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(232.0,756.0){\usebox{\plotpoint}}
\put(235,753.67){\rule{0.241pt}{0.400pt}}
\multiput(235.00,754.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(234.0,755.0){\usebox{\plotpoint}}
\put(236,754){\usebox{\plotpoint}}
\put(236,752.67){\rule{0.241pt}{0.400pt}}
\multiput(236.00,753.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(238,751.67){\rule{0.241pt}{0.400pt}}
\multiput(238.00,752.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(237.0,753.0){\usebox{\plotpoint}}
\put(241,750.67){\rule{0.241pt}{0.400pt}}
\multiput(241.00,751.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(239.0,752.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(243,749.67){\rule{0.241pt}{0.400pt}}
\multiput(243.00,750.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(242.0,751.0){\usebox{\plotpoint}}
\put(244,750){\usebox{\plotpoint}}
\put(245,748.67){\rule{0.241pt}{0.400pt}}
\multiput(245.00,749.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(244.0,750.0){\usebox{\plotpoint}}
\put(248,747.67){\rule{0.241pt}{0.400pt}}
\multiput(248.00,748.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(246.0,749.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(249,748){\usebox{\plotpoint}}
\put(250,746.67){\rule{0.241pt}{0.400pt}}
\multiput(250.00,747.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(249.0,748.0){\usebox{\plotpoint}}
\put(251.0,747.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(254.0,746.0){\usebox{\plotpoint}}
\put(256,744.67){\rule{0.241pt}{0.400pt}}
\multiput(256.00,745.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(254.0,746.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(258,743.67){\rule{0.241pt}{0.400pt}}
\multiput(258.00,744.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(257.0,745.0){\usebox{\plotpoint}}
\put(259.0,744.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(261.0,743.0){\usebox{\plotpoint}}
\put(263,741.67){\rule{0.241pt}{0.400pt}}
\multiput(263.00,742.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(261.0,743.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(264.0,742.0){\usebox{\plotpoint}}
\put(265.0,741.0){\usebox{\plotpoint}}
\put(266,739.67){\rule{0.241pt}{0.400pt}}
\multiput(266.00,740.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(267,738.67){\rule{0.241pt}{0.400pt}}
\multiput(267.00,739.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(265.0,741.0){\usebox{\plotpoint}}
\put(268,736.67){\rule{0.241pt}{0.400pt}}
\multiput(268.00,737.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(269,735.67){\rule{0.241pt}{0.400pt}}
\multiput(269.00,736.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(268.0,738.0){\usebox{\plotpoint}}
\put(270,732.67){\rule{0.241pt}{0.400pt}}
\multiput(270.00,733.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(270.67,731){\rule{0.400pt}{0.482pt}}
\multiput(270.17,732.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(271.67,729){\rule{0.400pt}{0.482pt}}
\multiput(271.17,730.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(270.0,734.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(272.67,725){\rule{0.400pt}{0.482pt}}
\multiput(272.17,726.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(273.67,723){\rule{0.400pt}{0.482pt}}
\multiput(273.17,724.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(273.0,727.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(274.67,719){\rule{0.400pt}{0.482pt}}
\multiput(274.17,720.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(275.67,717){\rule{0.400pt}{0.482pt}}
\multiput(275.17,718.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(276.67,714){\rule{0.400pt}{0.723pt}}
\multiput(276.17,715.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(275.0,721.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(277.67,711){\rule{0.400pt}{0.482pt}}
\multiput(277.17,712.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(278.67,709){\rule{0.400pt}{0.482pt}}
\multiput(278.17,710.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(278.0,713.0){\usebox{\plotpoint}}
\put(280,706.67){\rule{0.241pt}{0.400pt}}
\multiput(280.00,707.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(281,705.67){\rule{0.241pt}{0.400pt}}
\multiput(281.00,706.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(280.0,708.0){\usebox{\plotpoint}}
\put(282,703.67){\rule{0.241pt}{0.400pt}}
\multiput(282.00,704.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(283,702.67){\rule{0.241pt}{0.400pt}}
\multiput(283.00,703.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(282.0,705.0){\usebox{\plotpoint}}
\put(284,700.67){\rule{0.241pt}{0.400pt}}
\multiput(284.00,701.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(284.0,702.0){\usebox{\plotpoint}}
\put(285.0,701.0){\usebox{\plotpoint}}
\put(286,698.67){\rule{0.241pt}{0.400pt}}
\multiput(286.00,699.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(286.0,700.0){\usebox{\plotpoint}}
\put(287.0,699.0){\usebox{\plotpoint}}
\put(288.0,698.0){\usebox{\plotpoint}}
\put(288.0,698.0){\usebox{\plotpoint}}
\put(289,695.67){\rule{0.241pt}{0.400pt}}
\multiput(289.00,696.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(289.0,697.0){\usebox{\plotpoint}}
\put(290.0,696.0){\usebox{\plotpoint}}
\put(291.0,695.0){\usebox{\plotpoint}}
\put(292,693.67){\rule{0.241pt}{0.400pt}}
\multiput(292.00,694.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(291.0,695.0){\usebox{\plotpoint}}
\put(293.0,693.0){\usebox{\plotpoint}}
\put(294,691.67){\rule{0.241pt}{0.400pt}}
\multiput(294.00,692.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(293.0,693.0){\usebox{\plotpoint}}
\put(295,689.67){\rule{0.241pt}{0.400pt}}
\multiput(295.00,690.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(295.0,691.0){\usebox{\plotpoint}}
\put(296,690){\usebox{\plotpoint}}
\put(296,688.67){\rule{0.241pt}{0.400pt}}
\multiput(296.00,689.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(297,687.67){\rule{0.241pt}{0.400pt}}
\multiput(297.00,688.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(298,685.67){\rule{0.241pt}{0.400pt}}
\multiput(298.00,686.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(298.0,687.0){\usebox{\plotpoint}}
\put(299.0,685.0){\usebox{\plotpoint}}
\put(300,683.67){\rule{0.241pt}{0.400pt}}
\multiput(300.00,684.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(299.0,685.0){\usebox{\plotpoint}}
\put(301,681.67){\rule{0.241pt}{0.400pt}}
\multiput(301.00,682.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(301.0,683.0){\usebox{\plotpoint}}
\put(302,682){\usebox{\plotpoint}}
\put(302,680.67){\rule{0.241pt}{0.400pt}}
\multiput(302.00,681.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(303.0,681.0){\usebox{\plotpoint}}
\put(304,678.67){\rule{0.241pt}{0.400pt}}
\multiput(304.00,679.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(304.0,680.0){\usebox{\plotpoint}}
\put(305,679){\usebox{\plotpoint}}
\put(305,677.67){\rule{0.241pt}{0.400pt}}
\multiput(305.00,678.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(306,678){\usebox{\plotpoint}}
\put(306,676.67){\rule{0.241pt}{0.400pt}}
\multiput(306.00,677.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(307,675.67){\rule{0.241pt}{0.400pt}}
\multiput(307.00,676.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(308,676){\usebox{\plotpoint}}
\put(308,674.67){\rule{0.241pt}{0.400pt}}
\multiput(308.00,675.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(309,675){\usebox{\plotpoint}}
\put(309,673.67){\rule{0.241pt}{0.400pt}}
\multiput(309.00,674.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(310.0,673.0){\usebox{\plotpoint}}
\put(310.0,673.0){\usebox{\plotpoint}}
\put(311.0,672.0){\usebox{\plotpoint}}
\put(312,670.67){\rule{0.241pt}{0.400pt}}
\multiput(312.00,671.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(311.0,672.0){\usebox{\plotpoint}}
\put(313,671){\usebox{\plotpoint}}
\put(313,669.67){\rule{0.241pt}{0.400pt}}
\multiput(313.00,670.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(314,670){\usebox{\plotpoint}}
\put(314,668.67){\rule{0.241pt}{0.400pt}}
\multiput(314.00,669.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(315,669){\usebox{\plotpoint}}
\put(315,667.67){\rule{0.241pt}{0.400pt}}
\multiput(315.00,668.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(316,668){\usebox{\plotpoint}}
\put(316.0,668.0){\usebox{\plotpoint}}
\put(317.0,667.0){\usebox{\plotpoint}}
\put(317.0,667.0){\usebox{\plotpoint}}
\put(318.0,666.0){\usebox{\plotpoint}}
\put(318.0,666.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(320.0,665.0){\usebox{\plotpoint}}
\put(320.0,665.0){\usebox{\plotpoint}}
\put(321.0,664.0){\usebox{\plotpoint}}
\put(321.0,664.0){\usebox{\plotpoint}}
\put(322.0,663.0){\usebox{\plotpoint}}
\put(322.0,663.0){\usebox{\plotpoint}}
\put(323.0,662.0){\usebox{\plotpoint}}
\put(324,660.67){\rule{0.241pt}{0.400pt}}
\multiput(324.00,661.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(323.0,662.0){\usebox{\plotpoint}}
\put(325,661){\usebox{\plotpoint}}
\put(325.0,661.0){\usebox{\plotpoint}}
\put(326.0,660.0){\usebox{\plotpoint}}
\put(326.0,660.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(328.0,659.0){\usebox{\plotpoint}}
\put(329,657.67){\rule{0.241pt}{0.400pt}}
\multiput(329.00,658.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(328.0,659.0){\usebox{\plotpoint}}
\put(330,658){\usebox{\plotpoint}}
\put(330.0,658.0){\usebox{\plotpoint}}
\put(331.0,657.0){\usebox{\plotpoint}}
\put(331.0,657.0){\usebox{\plotpoint}}
\put(332.0,656.0){\usebox{\plotpoint}}
\put(332.0,656.0){\usebox{\plotpoint}}
\put(333.0,655.0){\usebox{\plotpoint}}
\put(333.0,655.0){\usebox{\plotpoint}}
\put(334.0,654.0){\usebox{\plotpoint}}
\put(335,652.67){\rule{0.241pt}{0.400pt}}
\multiput(335.00,653.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(334.0,654.0){\usebox{\plotpoint}}
\put(336,653){\usebox{\plotpoint}}
\put(336.0,653.0){\usebox{\plotpoint}}
\put(337.0,652.0){\usebox{\plotpoint}}
\put(337.0,652.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(339.0,651.0){\usebox{\plotpoint}}
\put(339.0,651.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(341.0,650.0){\usebox{\plotpoint}}
\put(341.0,650.0){\usebox{\plotpoint}}
\put(342.0,649.0){\usebox{\plotpoint}}
\put(342.0,649.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(344,649.67){\rule{0.241pt}{0.400pt}}
\multiput(344.00,649.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(344.0,649.0){\usebox{\plotpoint}}
\put(344.67,656){\rule{0.400pt}{1.204pt}}
\multiput(344.17,656.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(345.0,651.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(345.67,666){\rule{0.400pt}{1.445pt}}
\multiput(345.17,666.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(346.0,661.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(346.67,677){\rule{0.400pt}{1.204pt}}
\multiput(346.17,677.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(347.0,672.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(348,688.67){\rule{0.241pt}{0.400pt}}
\multiput(348.00,688.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(348.0,682.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(349.0,690.0){\usebox{\plotpoint}}
\put(350,689.67){\rule{0.241pt}{0.400pt}}
\multiput(350.00,690.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(349.0,691.0){\usebox{\plotpoint}}
\put(350.67,684){\rule{0.400pt}{0.482pt}}
\multiput(350.17,685.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(351.0,686.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(351.67,680){\rule{0.400pt}{0.482pt}}
\multiput(351.17,681.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(352.0,682.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(353,676.67){\rule{0.241pt}{0.400pt}}
\multiput(353.00,677.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(353.0,678.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(353.67,671){\rule{0.400pt}{0.482pt}}
\multiput(353.17,672.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(354.0,673.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(355,668.67){\rule{0.241pt}{0.400pt}}
\multiput(355.00,669.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(355.0,670.0){\usebox{\plotpoint}}
\put(356.0,667.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(356.67,667){\rule{0.400pt}{0.482pt}}
\multiput(356.17,667.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(356.0,667.0){\usebox{\plotpoint}}
\put(357.67,671){\rule{0.400pt}{0.723pt}}
\multiput(357.17,671.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(358.0,669.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(358.67,684){\rule{0.400pt}{1.686pt}}
\multiput(358.17,684.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(359.0,674.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(359.67,699){\rule{0.400pt}{1.927pt}}
\multiput(359.17,699.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(360.0,691.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(360.67,725){\rule{0.400pt}{1.927pt}}
\multiput(360.17,725.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(361.0,707.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(361.67,741){\rule{0.400pt}{1.686pt}}
\multiput(361.17,741.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(362.0,733.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(362.67,761){\rule{0.400pt}{0.964pt}}
\multiput(362.17,761.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(363.0,748.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(363.67,771){\rule{0.400pt}{0.482pt}}
\multiput(363.17,771.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(364.0,765.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(365.0,773.0){\usebox{\plotpoint}}
\put(365.0,774.0){\usebox{\plotpoint}}
\put(366,771.67){\rule{0.241pt}{0.400pt}}
\multiput(366.00,772.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(366.0,773.0){\usebox{\plotpoint}}
\put(366.67,769){\rule{0.400pt}{0.482pt}}
\multiput(366.17,770.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(367.0,771.0){\usebox{\plotpoint}}
\put(367.67,763){\rule{0.400pt}{0.482pt}}
\multiput(367.17,764.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(368.0,765.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(368.67,755){\rule{0.400pt}{0.723pt}}
\multiput(368.17,756.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(369.0,758.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(369.67,750){\rule{0.400pt}{0.723pt}}
\multiput(369.17,751.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(370.0,753.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(370.67,744){\rule{0.400pt}{0.482pt}}
\multiput(370.17,745.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(371.0,746.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(372.0,743.0){\usebox{\plotpoint}}
\put(372.0,743.0){\usebox{\plotpoint}}
\put(373,743.67){\rule{0.241pt}{0.400pt}}
\multiput(373.00,743.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(373.0,743.0){\usebox{\plotpoint}}
\put(373.67,749){\rule{0.400pt}{0.482pt}}
\multiput(373.17,749.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(374.0,745.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(374.67,755){\rule{0.400pt}{0.482pt}}
\multiput(374.17,755.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(375.0,751.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(376,759.67){\rule{0.241pt}{0.400pt}}
\multiput(376.00,759.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(376.0,757.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(377,762.67){\rule{0.241pt}{0.400pt}}
\multiput(377.00,762.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(377.0,761.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(377.67,765){\rule{0.400pt}{0.482pt}}
\multiput(377.17,765.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(378.0,764.0){\usebox{\plotpoint}}
\put(379,768.67){\rule{0.241pt}{0.400pt}}
\multiput(379.00,768.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(379.0,767.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(380,770){\usebox{\plotpoint}}
\put(380,770){\usebox{\plotpoint}}
\put(380,768.67){\rule{0.241pt}{0.400pt}}
\multiput(380.00,769.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(380.67,763){\rule{0.400pt}{0.723pt}}
\multiput(380.17,764.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(381.0,766.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(381.67,752){\rule{0.400pt}{0.964pt}}
\multiput(381.17,754.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(382.0,756.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(382.67,739){\rule{0.400pt}{0.964pt}}
\multiput(382.17,741.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(383.0,743.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(383.67,727){\rule{0.400pt}{0.964pt}}
\multiput(383.17,729.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(384.0,731.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(384.67,718){\rule{0.400pt}{0.723pt}}
\multiput(384.17,719.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(385.0,721.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(386,713.67){\rule{0.241pt}{0.400pt}}
\multiput(386.00,714.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(386.0,715.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(387,714){\usebox{\plotpoint}}
\put(387,714.67){\rule{0.241pt}{0.400pt}}
\multiput(387.00,714.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(387.0,714.0){\usebox{\plotpoint}}
\put(387.67,721){\rule{0.400pt}{0.723pt}}
\multiput(387.17,721.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(388.0,716.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(388.67,730){\rule{0.400pt}{0.964pt}}
\multiput(388.17,730.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(389.0,724.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(389.67,741){\rule{0.400pt}{0.964pt}}
\multiput(389.17,741.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(390.0,734.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(390.67,753){\rule{0.400pt}{0.723pt}}
\multiput(390.17,753.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(391.0,745.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(391.67,762){\rule{0.400pt}{0.723pt}}
\multiput(391.17,762.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(392.0,756.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(393,767.67){\rule{0.241pt}{0.400pt}}
\multiput(393.00,767.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(393.0,765.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(394.0,769.0){\usebox{\plotpoint}}
\put(394.0,770.0){\usebox{\plotpoint}}
\put(395,767.67){\rule{0.241pt}{0.400pt}}
\multiput(395.00,768.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(395.0,769.0){\usebox{\plotpoint}}
\put(395.67,763){\rule{0.400pt}{0.482pt}}
\multiput(395.17,764.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(396.0,765.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(396.67,756){\rule{0.400pt}{0.482pt}}
\multiput(396.17,757.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(397.0,758.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(398,752.67){\rule{0.241pt}{0.400pt}}
\multiput(398.00,753.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(398.0,754.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(399.0,751.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(399.0,751.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(401,752.67){\rule{0.241pt}{0.400pt}}
\multiput(401.00,752.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(401.0,751.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(402,755.67){\rule{0.241pt}{0.400pt}}
\multiput(402.00,755.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(402.0,754.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(403,758.67){\rule{0.241pt}{0.400pt}}
\multiput(403.00,758.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(403.0,757.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(404,761.67){\rule{0.241pt}{0.400pt}}
\multiput(404.00,761.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(404.0,760.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(405,763){\usebox{\plotpoint}}
\put(405.0,763.0){\usebox{\plotpoint}}
\put(405.0,764.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(407.0,762.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(407.0,762.0){\usebox{\plotpoint}}
\put(408,758.67){\rule{0.241pt}{0.400pt}}
\multiput(408.00,759.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(408.0,760.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(409,754.67){\rule{0.241pt}{0.400pt}}
\multiput(409.00,755.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(409.0,756.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(410,751.67){\rule{0.241pt}{0.400pt}}
\multiput(410.00,752.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(410.0,753.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(411,752){\usebox{\plotpoint}}
\put(411.0,750.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(411.0,750.0){\usebox{\plotpoint}}
\put(412,747.67){\rule{0.241pt}{0.400pt}}
\multiput(412.00,748.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(412.0,749.0){\usebox{\plotpoint}}
\put(413,748){\usebox{\plotpoint}}
\put(413,748){\usebox{\plotpoint}}
\put(413.0,747.0){\usebox{\plotpoint}}
\put(418,745.67){\rule{0.241pt}{0.400pt}}
\multiput(418.00,746.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(413.0,747.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(419,746){\usebox{\plotpoint}}
\put(419,746){\usebox{\plotpoint}}
\put(419,744.67){\rule{0.241pt}{0.400pt}}
\multiput(419.00,745.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(420,745){\usebox{\plotpoint}}
\put(420,745){\usebox{\plotpoint}}
\put(420,745){\usebox{\plotpoint}}
\put(420,743.67){\rule{0.241pt}{0.400pt}}
\multiput(420.00,744.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(421,744){\usebox{\plotpoint}}
\put(421,744){\usebox{\plotpoint}}
\put(421,744){\usebox{\plotpoint}}
\put(421,742.67){\rule{0.241pt}{0.400pt}}
\multiput(421.00,743.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(422,743){\usebox{\plotpoint}}
\put(422,743){\usebox{\plotpoint}}
\put(422,743){\usebox{\plotpoint}}
\put(422.0,743.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(424.0,743.0){\usebox{\plotpoint}}
\put(424.0,744.0){\usebox{\plotpoint}}
\put(425.0,744.0){\usebox{\plotpoint}}
\put(425.0,745.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(429.0,744.0){\usebox{\plotpoint}}
\put(429.0,744.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(431.0,743.0){\usebox{\plotpoint}}
\put(432,742.67){\rule{0.241pt}{0.400pt}}
\multiput(432.00,742.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(431.0,743.0){\usebox{\plotpoint}}
\put(433,744){\usebox{\plotpoint}}
\put(433,744){\usebox{\plotpoint}}
\put(433,744){\usebox{\plotpoint}}
\put(434,743.67){\rule{0.241pt}{0.400pt}}
\multiput(434.00,743.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(433.0,744.0){\usebox{\plotpoint}}
\put(435,745){\usebox{\plotpoint}}
\put(435,745){\usebox{\plotpoint}}
\put(435,745){\usebox{\plotpoint}}
\put(435.0,745.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(438.0,744.0){\usebox{\plotpoint}}
\put(439,742.67){\rule{0.241pt}{0.400pt}}
\multiput(439.00,743.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(438.0,744.0){\usebox{\plotpoint}}
\put(440,743){\usebox{\plotpoint}}
\put(440,743){\usebox{\plotpoint}}
\put(440,743){\usebox{\plotpoint}}
\put(441,742.67){\rule{0.241pt}{0.400pt}}
\multiput(441.00,742.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(440.0,743.0){\usebox{\plotpoint}}
\put(442,744){\usebox{\plotpoint}}
\put(442,744){\usebox{\plotpoint}}
\put(442,744){\usebox{\plotpoint}}
\put(442.0,744.0){\usebox{\plotpoint}}
\put(443.0,744.0){\usebox{\plotpoint}}
\put(445,743.67){\rule{0.241pt}{0.400pt}}
\multiput(445.00,744.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(443.0,745.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(446,744){\usebox{\plotpoint}}
\put(446,744){\usebox{\plotpoint}}
\put(446,744){\usebox{\plotpoint}}
\put(446.0,744.0){\usebox{\plotpoint}}
\put(447.0,743.0){\usebox{\plotpoint}}
\put(447.0,743.0){\usebox{\plotpoint}}
\put(448,740.67){\rule{0.241pt}{0.400pt}}
\multiput(448.00,741.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(448.0,742.0){\usebox{\plotpoint}}
\put(449,741){\usebox{\plotpoint}}
\put(449,741){\usebox{\plotpoint}}
\put(449,741){\usebox{\plotpoint}}
\put(449.0,741.0){\usebox{\plotpoint}}
\put(450.0,740.0){\usebox{\plotpoint}}
\put(450.0,740.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(455.0,739.0){\usebox{\plotpoint}}
\put(455.0,739.0){\usebox{\plotpoint}}
\put(456.0,738.0){\usebox{\plotpoint}}
\put(456.0,738.0){\usebox{\plotpoint}}
\put(457.0,737.0){\usebox{\plotpoint}}
\put(457.0,737.0){\usebox{\plotpoint}}
\put(458.0,736.0){\usebox{\plotpoint}}
\put(458.0,736.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(460.0,735.0){\usebox{\plotpoint}}
\put(460.0,735.0){\usebox{\plotpoint}}
\put(462,734.67){\rule{0.241pt}{0.400pt}}
\multiput(462.00,735.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(460.0,736.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(463,735){\usebox{\plotpoint}}
\put(463,735){\usebox{\plotpoint}}
\put(463,735){\usebox{\plotpoint}}
\put(463,735){\usebox{\plotpoint}}
\put(464,733.67){\rule{0.241pt}{0.400pt}}
\multiput(464.00,734.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(463.0,735.0){\usebox{\plotpoint}}
\put(465.0,734.0){\usebox{\plotpoint}}
\put(465.0,734.0){\usebox{\plotpoint}}
\put(465.0,734.0){\usebox{\plotpoint}}
\put(466.0,733.0){\usebox{\plotpoint}}
\put(466.0,733.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(471.0,732.0){\usebox{\plotpoint}}
\put(472,730.67){\rule{0.241pt}{0.400pt}}
\multiput(472.00,731.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(471.0,732.0){\usebox{\plotpoint}}
\put(473,731){\usebox{\plotpoint}}
\put(473,731){\usebox{\plotpoint}}
\put(473,731){\usebox{\plotpoint}}
\put(473,731){\usebox{\plotpoint}}
\put(473.0,731.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(476.0,730.0){\usebox{\plotpoint}}
\put(477,728.67){\rule{0.241pt}{0.400pt}}
\multiput(477.00,729.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(476.0,730.0){\usebox{\plotpoint}}
\put(478,729){\usebox{\plotpoint}}
\put(478,729){\usebox{\plotpoint}}
\put(478,729){\usebox{\plotpoint}}
\put(478,729){\usebox{\plotpoint}}
\put(478.0,729.0){\usebox{\plotpoint}}
\put(479.0,728.0){\usebox{\plotpoint}}
\put(479.0,728.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(481.0,727.0){\usebox{\plotpoint}}
\put(481.0,727.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(483.0,726.0){\usebox{\plotpoint}}
\put(483.0,726.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(489.0,725.0){\usebox{\plotpoint}}
\put(489.0,725.0){\usebox{\plotpoint}}
\put(489.0,726.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(491.0,725.0){\usebox{\plotpoint}}
\put(491.0,725.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(494.0,724.0){\usebox{\plotpoint}}
\put(494.0,724.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(497.0,723.0){\usebox{\plotpoint}}
\put(498,721.67){\rule{0.241pt}{0.400pt}}
\multiput(498.00,722.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(497.0,723.0){\usebox{\plotpoint}}
\put(499,722){\usebox{\plotpoint}}
\put(499,722){\usebox{\plotpoint}}
\put(499,722){\usebox{\plotpoint}}
\put(499,722){\usebox{\plotpoint}}
\put(499,722){\usebox{\plotpoint}}
\put(502,720.67){\rule{0.241pt}{0.400pt}}
\multiput(502.00,721.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(499.0,722.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(503,721){\usebox{\plotpoint}}
\put(503,721){\usebox{\plotpoint}}
\put(503,721){\usebox{\plotpoint}}
\put(503,721){\usebox{\plotpoint}}
\put(503,721){\usebox{\plotpoint}}
\put(503.0,721.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(506.0,720.0){\usebox{\plotpoint}}
\put(506.0,720.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(510.0,719.0){\usebox{\plotpoint}}
\put(510.0,719.0){\usebox{\plotpoint}}
\put(511.0,718.0){\usebox{\plotpoint}}
\put(511.0,718.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(515.0,717.0){\usebox{\plotpoint}}
\put(515.0,717.0){\usebox{\plotpoint}}
\put(515.0,717.0){\usebox{\plotpoint}}
\put(515.0,717.0){\usebox{\plotpoint}}
\put(515.0,717.0){\usebox{\plotpoint}}
\put(515.0,717.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(517.0,716.0){\usebox{\plotpoint}}
\put(517.0,716.0){\usebox{\plotpoint}}
\put(518,715.67){\rule{0.241pt}{0.400pt}}
\multiput(518.00,716.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(518.0,716.0){\usebox{\plotpoint}}
\put(519,716){\usebox{\plotpoint}}
\put(519,716){\usebox{\plotpoint}}
\put(519,716){\usebox{\plotpoint}}
\put(519,716){\usebox{\plotpoint}}
\put(519,716){\usebox{\plotpoint}}
\put(519,716){\usebox{\plotpoint}}
\put(519.0,716.0){\usebox{\plotpoint}}
\put(520.0,716.0){\usebox{\plotpoint}}
\put(520,715.67){\rule{0.241pt}{0.400pt}}
\multiput(520.00,715.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(520.0,716.0){\usebox{\plotpoint}}
\put(521,717){\usebox{\plotpoint}}
\put(521.0,716.0){\usebox{\plotpoint}}
\put(521.0,716.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(523.0,715.0){\usebox{\plotpoint}}
\put(523.0,715.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(529.0,714.0){\usebox{\plotpoint}}
\put(529.0,714.0){\usebox{\plotpoint}}
\put(530.0,713.0){\usebox{\plotpoint}}
\put(530.0,713.0){\usebox{\plotpoint}}
\put(530.0,713.0){\usebox{\plotpoint}}
\put(530.0,713.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(533.0,712.0){\usebox{\plotpoint}}
\put(533.0,712.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(537.0,711.0){\usebox{\plotpoint}}
\put(537.0,711.0){\usebox{\plotpoint}}
\put(537.0,711.0){\usebox{\plotpoint}}
\put(542,709.67){\rule{0.241pt}{0.400pt}}
\multiput(542.00,710.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(537.0,711.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(543.0,710.0){\usebox{\plotpoint}}
\put(543.0,710.0){\usebox{\plotpoint}}
\put(543.0,710.0){\usebox{\plotpoint}}
\put(544.0,710.0){\usebox{\plotpoint}}
\put(544.0,711.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(546.0,710.0){\usebox{\plotpoint}}
\put(546.0,710.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(549.0,709.0){\usebox{\plotpoint}}
\put(549.0,709.0){\usebox{\plotpoint}}
\put(549.0,709.0){\usebox{\plotpoint}}
\put(554,707.67){\rule{0.241pt}{0.400pt}}
\multiput(554.00,708.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(549.0,709.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(555,708){\usebox{\plotpoint}}
\put(555,708){\usebox{\plotpoint}}
\put(555,708){\usebox{\plotpoint}}
\put(555,708){\usebox{\plotpoint}}
\put(555,708){\usebox{\plotpoint}}
\put(555,708){\usebox{\plotpoint}}
\put(555,708){\usebox{\plotpoint}}
\put(555.0,708.0){\usebox{\plotpoint}}
\put(555.0,709.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(557.0,708.0){\usebox{\plotpoint}}
\put(557.0,708.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(560.0,707.0){\usebox{\plotpoint}}
\put(560.0,707.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(569.0,707.0){\usebox{\plotpoint}}
\put(569,706.67){\rule{0.241pt}{0.400pt}}
\multiput(569.00,706.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(569.0,707.0){\usebox{\plotpoint}}
\put(570.0,707.0){\usebox{\plotpoint}}
\put(570.0,707.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(573.0,706.0){\usebox{\plotpoint}}
\put(573.0,706.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(576.0,705.0){\usebox{\plotpoint}}
\put(576.0,705.0){\usebox{\plotpoint}}
\put(577.0,704.0){\usebox{\plotpoint}}
\put(577.0,704.0){\usebox{\plotpoint}}
\put(578.0,704.0){\usebox{\plotpoint}}
\put(578.0,705.0){\usebox{\plotpoint}}
\put(579.0,704.0){\usebox{\plotpoint}}
\put(579.0,704.0){\usebox{\plotpoint}}
\put(579.0,704.0){\usebox{\plotpoint}}
\put(579.0,704.0){\usebox{\plotpoint}}
\put(580.0,704.0){\usebox{\plotpoint}}
\put(580.0,704.0){\usebox{\plotpoint}}
\put(580.0,704.0){\usebox{\plotpoint}}
\put(580,703.67){\rule{0.241pt}{0.400pt}}
\multiput(580.00,703.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(580.0,704.0){\usebox{\plotpoint}}
\put(581.0,704.0){\usebox{\plotpoint}}
\put(581,703.67){\rule{0.241pt}{0.400pt}}
\multiput(581.00,704.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(581.0,704.0){\usebox{\plotpoint}}
\put(582,704){\usebox{\plotpoint}}
\put(582,704){\usebox{\plotpoint}}
\put(582,704){\usebox{\plotpoint}}
\put(582,704){\usebox{\plotpoint}}
\put(582,704){\usebox{\plotpoint}}
\put(582,704){\usebox{\plotpoint}}
\put(582,704){\usebox{\plotpoint}}
\put(582.0,703.0){\usebox{\plotpoint}}
\put(582.0,703.0){\usebox{\plotpoint}}
\put(582.0,704.0){\usebox{\plotpoint}}
\put(583.0,704.0){\usebox{\plotpoint}}
\put(583.0,704.0){\usebox{\plotpoint}}
\put(583.0,704.0){\usebox{\plotpoint}}
\put(583.0,705.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(585.0,704.0){\usebox{\plotpoint}}
\put(585.0,704.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(589.0,703.0){\usebox{\plotpoint}}
\put(589.0,703.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(591.0,703.0){\usebox{\plotpoint}}
\put(591.0,703.0){\usebox{\plotpoint}}
\put(591.0,703.0){\usebox{\plotpoint}}
\put(591.0,704.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(593.0,703.0){\usebox{\plotpoint}}
\put(593.0,703.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(598.0,702.0){\usebox{\plotpoint}}
\put(598.0,702.0){\usebox{\plotpoint}}
\put(598.0,703.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(600,701.67){\rule{0.241pt}{0.400pt}}
\multiput(600.00,701.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(600.0,702.0){\usebox{\plotpoint}}
\put(601.0,702.0){\usebox{\plotpoint}}
\put(601.0,702.0){\usebox{\plotpoint}}
\put(601.0,702.0){\usebox{\plotpoint}}
\put(601.0,702.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(604.0,702.0){\usebox{\plotpoint}}
\put(604.0,702.0){\usebox{\plotpoint}}
\put(604.0,702.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(611,701.67){\rule{0.241pt}{0.400pt}}
\multiput(611.00,702.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(611.0,702.0){\usebox{\plotpoint}}
\put(612.0,702.0){\usebox{\plotpoint}}
\put(612.0,703.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(615.0,702.0){\usebox{\plotpoint}}
\put(615.0,702.0){\usebox{\plotpoint}}
\put(616.0,701.0){\usebox{\plotpoint}}
\put(616.0,701.0){\usebox{\plotpoint}}
\put(616.0,702.0){\usebox{\plotpoint}}
\put(617.0,701.0){\usebox{\plotpoint}}
\put(617.0,701.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(621.0,700.0){\usebox{\plotpoint}}
\put(621.0,700.0){\usebox{\plotpoint}}
\put(621.0,701.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(624.0,701.0){\usebox{\plotpoint}}
\put(624.0,702.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(626,699.67){\rule{0.241pt}{0.400pt}}
\multiput(626.00,699.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(626.0,700.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(627.0,700.0){\usebox{\plotpoint}}
\put(627.0,700.0){\usebox{\plotpoint}}
\put(627.0,700.0){\usebox{\plotpoint}}
\put(627.0,700.0){\usebox{\plotpoint}}
\put(627.0,701.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(631.0,701.0){\usebox{\plotpoint}}
\put(631.0,701.0){\usebox{\plotpoint}}
\put(632,699.67){\rule{0.241pt}{0.400pt}}
\multiput(632.00,700.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(631.0,701.0){\usebox{\plotpoint}}
\put(633,700){\usebox{\plotpoint}}
\put(633,700){\usebox{\plotpoint}}
\put(633,700){\usebox{\plotpoint}}
\put(633,700){\usebox{\plotpoint}}
\put(633,700){\usebox{\plotpoint}}
\put(633,700){\usebox{\plotpoint}}
\put(633,700){\usebox{\plotpoint}}
\put(633,700){\usebox{\plotpoint}}
\put(633,700){\usebox{\plotpoint}}
\put(633,700){\usebox{\plotpoint}}
\put(633,700){\usebox{\plotpoint}}
\put(633.0,699.0){\usebox{\plotpoint}}
\put(633.0,699.0){\usebox{\plotpoint}}
\put(633.0,699.0){\usebox{\plotpoint}}
\put(633.0,699.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(637.0,699.0){\usebox{\plotpoint}}
\put(637.0,699.0){\usebox{\plotpoint}}
\put(637,698.67){\rule{0.241pt}{0.400pt}}
\multiput(637.00,699.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(637.0,699.0){\usebox{\plotpoint}}
\put(638,699){\usebox{\plotpoint}}
\put(638,699){\usebox{\plotpoint}}
\put(638,699){\usebox{\plotpoint}}
\put(638,699){\usebox{\plotpoint}}
\put(638,699){\usebox{\plotpoint}}
\put(638,699){\usebox{\plotpoint}}
\put(638,699){\usebox{\plotpoint}}
\put(638,699){\usebox{\plotpoint}}
\put(638,699){\usebox{\plotpoint}}
\put(638,699){\usebox{\plotpoint}}
\put(638,699){\usebox{\plotpoint}}
\put(638,699){\usebox{\plotpoint}}
\put(638,699){\usebox{\plotpoint}}
\put(638,699){\usebox{\plotpoint}}
\put(638.0,699.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(640,698.67){\rule{0.241pt}{0.400pt}}
\multiput(640.00,699.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(640.0,699.0){\usebox{\plotpoint}}
\put(641.0,699.0){\usebox{\plotpoint}}
\put(641.0,699.0){\usebox{\plotpoint}}
\put(641.0,699.0){\usebox{\plotpoint}}
\put(641.0,699.0){\usebox{\plotpoint}}
\put(641.0,699.0){\usebox{\plotpoint}}
\put(641.0,700.0){\usebox{\plotpoint}}
\put(642.0,699.0){\usebox{\plotpoint}}
\put(642.0,699.0){\usebox{\plotpoint}}
\put(642.0,699.0){\usebox{\plotpoint}}
\put(642.0,699.0){\usebox{\plotpoint}}
\put(642.0,700.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(644.0,699.0){\usebox{\plotpoint}}
\put(644.0,699.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(647.0,698.0){\usebox{\plotpoint}}
\put(647.0,698.0){\usebox{\plotpoint}}
\put(647.0,699.0){\usebox{\plotpoint}}
\put(648.0,699.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(648.0,701.0){\usebox{\plotpoint}}
\put(649.0,699.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(649.0,699.0){\usebox{\plotpoint}}
\put(650.0,699.0){\usebox{\plotpoint}}
\put(650.0,699.0){\usebox{\plotpoint}}
\put(650.0,699.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(652.0,698.0){\usebox{\plotpoint}}
\put(652.0,698.0){\usebox{\plotpoint}}
\put(652.0,698.0){\usebox{\plotpoint}}
\put(652.0,698.0){\usebox{\plotpoint}}
\put(652.0,699.0){\usebox{\plotpoint}}
\put(653.0,698.0){\usebox{\plotpoint}}
\put(653.0,698.0){\usebox{\plotpoint}}
\put(653.0,699.0){\usebox{\plotpoint}}
\put(654.0,698.0){\usebox{\plotpoint}}
\put(654.0,698.0){\usebox{\plotpoint}}
\put(654.0,698.0){\usebox{\plotpoint}}
\put(654.0,698.0){\usebox{\plotpoint}}
\put(655.0,698.0){\usebox{\plotpoint}}
\put(655.0,698.0){\usebox{\plotpoint}}
\put(655.0,698.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(657.0,698.0){\usebox{\plotpoint}}
\put(657.0,699.0){\usebox{\plotpoint}}
\put(658.0,698.0){\usebox{\plotpoint}}
\put(658.0,698.0){\usebox{\plotpoint}}
\put(658.0,698.0){\usebox{\plotpoint}}
\put(659,696.67){\rule{0.241pt}{0.400pt}}
\multiput(659.00,697.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(658.0,698.0){\usebox{\plotpoint}}
\put(660,697){\usebox{\plotpoint}}
\put(660,697){\usebox{\plotpoint}}
\put(660,697){\usebox{\plotpoint}}
\put(660,697){\usebox{\plotpoint}}
\put(660,697){\usebox{\plotpoint}}
\put(660,697){\usebox{\plotpoint}}
\put(660,697){\usebox{\plotpoint}}
\put(660,697){\usebox{\plotpoint}}
\put(660,697){\usebox{\plotpoint}}
\put(660,697){\usebox{\plotpoint}}
\put(660,697){\usebox{\plotpoint}}
\put(660,697){\usebox{\plotpoint}}
\put(660,697){\usebox{\plotpoint}}
\put(660,697){\usebox{\plotpoint}}
\put(660,697){\usebox{\plotpoint}}
\put(660,697){\usebox{\plotpoint}}
\put(660,697){\usebox{\plotpoint}}
\put(660,697){\usebox{\plotpoint}}
\put(660.0,697.0){\usebox{\plotpoint}}
\put(661.0,697.0){\usebox{\plotpoint}}
\put(661.0,697.0){\usebox{\plotpoint}}
\put(661.0,697.0){\usebox{\plotpoint}}
\put(661.0,697.0){\usebox{\plotpoint}}
\put(661.0,697.0){\usebox{\plotpoint}}
\put(661.0,697.0){\usebox{\plotpoint}}
\put(661.0,697.0){\usebox{\plotpoint}}
\put(662.0,697.0){\usebox{\plotpoint}}
\put(662.0,697.0){\usebox{\plotpoint}}
\put(662.0,697.0){\usebox{\plotpoint}}
\put(662,696.67){\rule{0.241pt}{0.400pt}}
\multiput(662.00,696.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(662.0,697.0){\usebox{\plotpoint}}
\put(663,698){\usebox{\plotpoint}}
\put(663,698){\usebox{\plotpoint}}
\put(663,698){\usebox{\plotpoint}}
\put(663,698){\usebox{\plotpoint}}
\put(663,698){\usebox{\plotpoint}}
\put(663,698){\usebox{\plotpoint}}
\put(663,698){\usebox{\plotpoint}}
\put(663,698){\usebox{\plotpoint}}
\put(663,698){\usebox{\plotpoint}}
\put(663,698){\usebox{\plotpoint}}
\put(663,698){\usebox{\plotpoint}}
\put(663,698){\usebox{\plotpoint}}
\put(663,698){\usebox{\plotpoint}}
\put(663.0,698.0){\usebox{\plotpoint}}
\put(663.0,698.0){\usebox{\plotpoint}}
\put(663.0,698.0){\usebox{\plotpoint}}
\put(663.0,699.0){\usebox{\plotpoint}}
\put(664.0,698.0){\usebox{\plotpoint}}
\put(664.0,698.0){\usebox{\plotpoint}}
\put(665.0,697.0){\usebox{\plotpoint}}
\put(667,695.67){\rule{0.241pt}{0.400pt}}
\multiput(667.00,696.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(665.0,697.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(668,696){\usebox{\plotpoint}}
\put(668,696){\usebox{\plotpoint}}
\put(668,696){\usebox{\plotpoint}}
\put(668,696){\usebox{\plotpoint}}
\put(668,696){\usebox{\plotpoint}}
\put(668,696){\usebox{\plotpoint}}
\put(668,696){\usebox{\plotpoint}}
\put(668.0,696.0){\usebox{\plotpoint}}
\put(668.0,697.0){\usebox{\plotpoint}}
\put(669.0,696.0){\usebox{\plotpoint}}
\put(669.0,696.0){\usebox{\plotpoint}}
\put(670.0,695.0){\usebox{\plotpoint}}
\put(670.0,695.0){\usebox{\plotpoint}}
\put(670.0,695.0){\usebox{\plotpoint}}
\put(670.0,695.0){\usebox{\plotpoint}}
\put(671.0,695.0){\usebox{\plotpoint}}
\put(671.0,695.0){\usebox{\plotpoint}}
\put(671.0,695.0){\usebox{\plotpoint}}
\put(672.0,695.0){\usebox{\plotpoint}}
\put(672.0,695.0){\usebox{\plotpoint}}
\put(672.0,695.0){\usebox{\plotpoint}}
\put(672.0,696.0){\usebox{\plotpoint}}
\put(673.0,695.0){\usebox{\plotpoint}}
\put(673.0,695.0){\usebox{\plotpoint}}
\put(673,694.67){\rule{0.241pt}{0.400pt}}
\multiput(673.00,694.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(673.0,695.0){\usebox{\plotpoint}}
\put(674.0,695.0){\usebox{\plotpoint}}
\put(674.0,695.0){\usebox{\plotpoint}}
\put(674.0,696.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(676.0,696.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(676.0,698.0){\usebox{\plotpoint}}
\put(677.0,697.0){\usebox{\plotpoint}}
\put(677.0,697.0){\usebox{\plotpoint}}
\put(677.0,697.0){\usebox{\plotpoint}}
\put(677.0,697.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(679.0,696.0){\usebox{\plotpoint}}
\put(679.0,696.0){\usebox{\plotpoint}}
\put(679.0,697.0){\usebox{\plotpoint}}
\put(680.0,696.0){\usebox{\plotpoint}}
\put(680.0,696.0){\usebox{\plotpoint}}
\put(680.0,696.0){\usebox{\plotpoint}}
\put(680.0,696.0){\usebox{\plotpoint}}
\put(681.0,696.0){\usebox{\plotpoint}}
\put(681.0,696.0){\usebox{\plotpoint}}
\put(681.0,696.0){\usebox{\plotpoint}}
\put(681.0,697.0){\usebox{\plotpoint}}
\put(682.0,696.0){\usebox{\plotpoint}}
\put(682.0,696.0){\usebox{\plotpoint}}
\put(682.0,697.0){\usebox{\plotpoint}}
\put(683.0,697.0){\usebox{\plotpoint}}
\put(683,696.67){\rule{0.241pt}{0.400pt}}
\multiput(683.00,696.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(683.0,697.0){\usebox{\plotpoint}}
\put(684,698){\usebox{\plotpoint}}
\put(684,698){\usebox{\plotpoint}}
\put(684.0,697.0){\usebox{\plotpoint}}
\put(684.0,697.0){\usebox{\plotpoint}}
\put(684.0,697.0){\usebox{\plotpoint}}
\put(684.0,697.0){\usebox{\plotpoint}}
\put(684.0,697.0){\usebox{\plotpoint}}
\put(685,695.67){\rule{0.241pt}{0.400pt}}
\multiput(685.00,696.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(684.0,697.0){\usebox{\plotpoint}}
\put(686,696){\usebox{\plotpoint}}
\put(686,696){\usebox{\plotpoint}}
\put(686,696){\usebox{\plotpoint}}
\put(686,696){\usebox{\plotpoint}}
\put(686,696){\usebox{\plotpoint}}
\put(686,696){\usebox{\plotpoint}}
\put(686,696){\usebox{\plotpoint}}
\put(686,696){\usebox{\plotpoint}}
\put(686,696){\usebox{\plotpoint}}
\put(686,696){\usebox{\plotpoint}}
\put(686,696){\usebox{\plotpoint}}
\put(686,696){\usebox{\plotpoint}}
\put(686,696){\usebox{\plotpoint}}
\put(686,696){\usebox{\plotpoint}}
\put(686,696){\usebox{\plotpoint}}
\put(686,696){\usebox{\plotpoint}}
\put(686,696){\usebox{\plotpoint}}
\put(686,696){\usebox{\plotpoint}}
\put(686,696){\usebox{\plotpoint}}
\put(686,696){\usebox{\plotpoint}}
\put(686.0,696.0){\usebox{\plotpoint}}
\put(687.0,695.0){\usebox{\plotpoint}}
\put(687.0,695.0){\usebox{\plotpoint}}
\put(687.0,696.0){\usebox{\plotpoint}}
\put(688.0,695.0){\usebox{\plotpoint}}
\put(688.0,695.0){\usebox{\plotpoint}}
\put(688.0,695.0){\usebox{\plotpoint}}
\put(688.0,695.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(690.0,695.0){\usebox{\plotpoint}}
\put(690.0,695.0){\usebox{\plotpoint}}
\put(690,695.67){\rule{0.241pt}{0.400pt}}
\multiput(690.00,695.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(690.0,695.0){\usebox{\plotpoint}}
\put(691,697){\usebox{\plotpoint}}
\put(691,697){\usebox{\plotpoint}}
\put(691,697){\usebox{\plotpoint}}
\put(691,697){\usebox{\plotpoint}}
\put(691,697){\usebox{\plotpoint}}
\put(691,697){\usebox{\plotpoint}}
\put(691,697){\usebox{\plotpoint}}
\put(691,697){\usebox{\plotpoint}}
\put(691,697){\usebox{\plotpoint}}
\put(691,697){\usebox{\plotpoint}}
\put(691,697){\usebox{\plotpoint}}
\put(691,697){\usebox{\plotpoint}}
\put(691,697){\usebox{\plotpoint}}
\put(691,697){\usebox{\plotpoint}}
\put(691,697){\usebox{\plotpoint}}
\put(691,697){\usebox{\plotpoint}}
\put(691,697){\usebox{\plotpoint}}
\put(691,697){\usebox{\plotpoint}}
\put(691,697){\usebox{\plotpoint}}
\put(691,697){\usebox{\plotpoint}}
\put(691.0,696.0){\usebox{\plotpoint}}
\put(691.0,696.0){\usebox{\plotpoint}}
\put(692.0,696.0){\usebox{\plotpoint}}
\put(692.0,697.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(694,696.67){\rule{0.241pt}{0.400pt}}
\multiput(694.00,697.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(694.0,697.0){\usebox{\plotpoint}}
\put(695,697){\usebox{\plotpoint}}
\put(695,697){\usebox{\plotpoint}}
\put(695,697){\usebox{\plotpoint}}
\put(695,697){\usebox{\plotpoint}}
\put(695,697){\usebox{\plotpoint}}
\put(695,697){\usebox{\plotpoint}}
\put(695,697){\usebox{\plotpoint}}
\put(695,697){\usebox{\plotpoint}}
\put(695,697){\usebox{\plotpoint}}
\put(695,697){\usebox{\plotpoint}}
\put(695,697){\usebox{\plotpoint}}
\put(695,697){\usebox{\plotpoint}}
\put(695,697){\usebox{\plotpoint}}
\put(695,697){\usebox{\plotpoint}}
\put(695,697){\usebox{\plotpoint}}
\put(695,697){\usebox{\plotpoint}}
\put(695,697){\usebox{\plotpoint}}
\put(695.0,696.0){\usebox{\plotpoint}}
\put(695.0,696.0){\usebox{\plotpoint}}
\put(695.0,697.0){\usebox{\plotpoint}}
\put(696.0,696.0){\usebox{\plotpoint}}
\put(696.0,696.0){\usebox{\plotpoint}}
\put(696.0,696.0){\usebox{\plotpoint}}
\put(696.0,696.0){\usebox{\plotpoint}}
\put(696.0,696.0){\usebox{\plotpoint}}
\put(696.0,696.0){\usebox{\plotpoint}}
\put(696.0,697.0){\usebox{\plotpoint}}
\put(697.0,696.0){\usebox{\plotpoint}}
\put(697.0,696.0){\usebox{\plotpoint}}
\put(697.0,696.0){\usebox{\plotpoint}}
\put(697.0,696.0){\usebox{\plotpoint}}
\put(697.0,696.0){\usebox{\plotpoint}}
\put(697.0,696.0){\usebox{\plotpoint}}
\put(697.0,696.0){\usebox{\plotpoint}}
\put(697.0,696.0){\usebox{\plotpoint}}
\put(698.0,696.0){\usebox{\plotpoint}}
\put(698.0,696.0){\usebox{\plotpoint}}
\put(698.0,696.0){\usebox{\plotpoint}}
\put(698.0,697.0){\usebox{\plotpoint}}
\put(699.0,697.0){\usebox{\plotpoint}}
\put(699.0,698.0){\usebox{\plotpoint}}
\put(700.0,698.0){\usebox{\plotpoint}}
\put(700.0,698.0){\usebox{\plotpoint}}
\put(700.0,698.0){\usebox{\plotpoint}}
\put(700.0,698.0){\usebox{\plotpoint}}
\put(700.0,698.0){\usebox{\plotpoint}}
\put(700.0,699.0){\usebox{\plotpoint}}
\put(701.0,698.0){\usebox{\plotpoint}}
\put(701.0,698.0){\usebox{\plotpoint}}
\put(701.0,698.0){\usebox{\plotpoint}}
\put(701.0,698.0){\usebox{\plotpoint}}
\put(702.0,697.0){\usebox{\plotpoint}}
\put(702.0,697.0){\usebox{\plotpoint}}
\put(702.0,697.0){\usebox{\plotpoint}}
\put(702.0,697.0){\usebox{\plotpoint}}
\put(703.0,697.0){\usebox{\plotpoint}}
\put(703.0,697.0){\usebox{\plotpoint}}
\put(703.0,697.0){\usebox{\plotpoint}}
\put(704.0,697.0){\usebox{\plotpoint}}
\put(704.0,697.0){\usebox{\plotpoint}}
\put(704.0,697.0){\usebox{\plotpoint}}
\put(704.0,697.0){\usebox{\plotpoint}}
\put(704.0,697.0){\usebox{\plotpoint}}
\put(704.0,697.0){\usebox{\plotpoint}}
\put(704.0,697.0){\usebox{\plotpoint}}
\put(704.0,698.0){\usebox{\plotpoint}}
\put(705.0,697.0){\usebox{\plotpoint}}
\put(705.0,697.0){\usebox{\plotpoint}}
\put(705.0,697.0){\usebox{\plotpoint}}
\put(705.0,697.0){\usebox{\plotpoint}}
\put(705.0,697.0){\usebox{\plotpoint}}
\put(705.0,697.0){\usebox{\plotpoint}}
\put(706.0,697.0){\usebox{\plotpoint}}
\put(706.0,697.0){\usebox{\plotpoint}}
\put(706.0,697.0){\usebox{\plotpoint}}
\put(706.0,698.0){\usebox{\plotpoint}}
\put(707.0,697.0){\usebox{\plotpoint}}
\put(707.0,697.0){\usebox{\plotpoint}}
\put(707.0,697.0){\usebox{\plotpoint}}
\put(707.0,697.0){\usebox{\plotpoint}}
\put(708.0,697.0){\usebox{\plotpoint}}
\put(708.0,697.0){\usebox{\plotpoint}}
\put(708.0,697.0){\usebox{\plotpoint}}
\put(708.0,697.0){\usebox{\plotpoint}}
\put(708.0,697.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(708.0,698.0){\usebox{\plotpoint}}
\put(708.0,698.0){\usebox{\plotpoint}}
\put(709.0,698.0){\usebox{\plotpoint}}
\put(709.0,697.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(709.0,697.0){\usebox{\plotpoint}}
\put(709.0,697.0){\usebox{\plotpoint}}
\put(709.0,697.0){\usebox{\plotpoint}}
\put(710.0,697.0){\usebox{\plotpoint}}
\put(710.0,697.0){\usebox{\plotpoint}}
\put(710.0,697.0){\usebox{\plotpoint}}
\put(710.0,697.0){\usebox{\plotpoint}}
\put(710.0,697.0){\usebox{\plotpoint}}
\put(711.0,697.0){\usebox{\plotpoint}}
\put(711.0,697.0){\usebox{\plotpoint}}
\put(711.0,697.0){\usebox{\plotpoint}}
\put(711.0,698.0){\usebox{\plotpoint}}
\put(712.0,698.0){\usebox{\plotpoint}}
\put(712.0,699.0){\usebox{\plotpoint}}
\put(713.0,698.0){\usebox{\plotpoint}}
\put(713.0,698.0){\usebox{\plotpoint}}
\put(713.0,698.0){\usebox{\plotpoint}}
\put(713.0,698.0){\usebox{\plotpoint}}
\put(714.0,697.0){\usebox{\plotpoint}}
\put(714.0,697.0){\usebox{\plotpoint}}
\put(715.0,695.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(715.0,695.0){\usebox{\plotpoint}}
\put(715.0,695.0){\usebox{\plotpoint}}
\put(715.0,695.0){\usebox{\plotpoint}}
\put(716.0,695.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(716.0,696.0){\usebox{\plotpoint}}
\put(716.0,696.0){\usebox{\plotpoint}}
\put(716.0,697.0){\usebox{\plotpoint}}
\put(717.0,696.0){\usebox{\plotpoint}}
\put(717.0,696.0){\usebox{\plotpoint}}
\put(717.0,696.0){\usebox{\plotpoint}}
\put(717.0,696.0){\usebox{\plotpoint}}
\put(717.0,696.0){\usebox{\plotpoint}}
\put(717.0,696.0){\usebox{\plotpoint}}
\put(718.0,696.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(718.0,698.0){\usebox{\plotpoint}}
\put(719.0,697.0){\usebox{\plotpoint}}
\put(719.0,697.0){\usebox{\plotpoint}}
\put(719.0,697.0){\usebox{\plotpoint}}
\put(719.0,697.0){\usebox{\plotpoint}}
\put(719.0,698.0){\usebox{\plotpoint}}
\put(720.0,697.0){\usebox{\plotpoint}}
\put(720.0,697.0){\usebox{\plotpoint}}
\put(720.0,697.0){\usebox{\plotpoint}}
\put(720.0,697.0){\usebox{\plotpoint}}
\put(720.0,697.0){\usebox{\plotpoint}}
\put(720.0,697.0){\usebox{\plotpoint}}
\put(720.0,698.0){\usebox{\plotpoint}}
\put(721.0,697.0){\usebox{\plotpoint}}
\put(721.0,697.0){\usebox{\plotpoint}}
\put(721.0,697.0){\usebox{\plotpoint}}
\put(721.0,697.0){\usebox{\plotpoint}}
\put(722.0,696.0){\usebox{\plotpoint}}
\put(722.0,696.0){\usebox{\plotpoint}}
\put(722.0,696.0){\usebox{\plotpoint}}
\put(722.0,696.0){\usebox{\plotpoint}}
\put(722.0,696.0){\usebox{\plotpoint}}
\put(722.0,696.0){\usebox{\plotpoint}}
\put(722.0,696.0){\usebox{\plotpoint}}
\put(722.0,696.0){\usebox{\plotpoint}}
\put(722.0,697.0){\usebox{\plotpoint}}
\put(723.0,696.0){\usebox{\plotpoint}}
\put(723.0,696.0){\usebox{\plotpoint}}
\put(723.0,696.0){\usebox{\plotpoint}}
\put(723.0,696.0){\usebox{\plotpoint}}
\put(723.0,697.0){\usebox{\plotpoint}}
\put(724.0,696.0){\usebox{\plotpoint}}
\put(724.0,696.0){\usebox{\plotpoint}}
\put(724.0,696.0){\usebox{\plotpoint}}
\put(724.0,696.0){\usebox{\plotpoint}}
\put(724.0,696.0){\usebox{\plotpoint}}
\put(724.0,696.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(726.0,696.0){\usebox{\plotpoint}}
\put(726.0,696.0){\usebox{\plotpoint}}
\put(726.0,696.0){\usebox{\plotpoint}}
\put(726.0,697.0){\usebox{\plotpoint}}
\put(727.0,696.0){\usebox{\plotpoint}}
\put(727.0,696.0){\usebox{\plotpoint}}
\put(728.0,696.0){\usebox{\plotpoint}}
\put(728,695.67){\rule{0.241pt}{0.400pt}}
\multiput(728.00,695.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(728.0,696.0){\usebox{\plotpoint}}
\put(729,697){\usebox{\plotpoint}}
\put(729,697){\usebox{\plotpoint}}
\put(729,697){\usebox{\plotpoint}}
\put(729,697){\usebox{\plotpoint}}
\put(729,697){\usebox{\plotpoint}}
\put(729,697){\usebox{\plotpoint}}
\put(729,697){\usebox{\plotpoint}}
\put(729,697){\usebox{\plotpoint}}
\put(729,697){\usebox{\plotpoint}}
\put(729,697){\usebox{\plotpoint}}
\put(729,697){\usebox{\plotpoint}}
\put(729,697){\usebox{\plotpoint}}
\put(729.0,696.0){\usebox{\plotpoint}}
\put(729.0,696.0){\usebox{\plotpoint}}
\put(729.0,696.0){\usebox{\plotpoint}}
\put(729.0,696.0){\usebox{\plotpoint}}
\put(730.0,695.0){\usebox{\plotpoint}}
\put(730.0,695.0){\usebox{\plotpoint}}
\put(730.0,695.0){\usebox{\plotpoint}}
\put(730.0,695.0){\usebox{\plotpoint}}
\put(730.0,696.0){\usebox{\plotpoint}}
\put(731.0,695.0){\usebox{\plotpoint}}
\put(731.0,695.0){\usebox{\plotpoint}}
\put(731.0,695.0){\usebox{\plotpoint}}
\put(731.0,695.0){\usebox{\plotpoint}}
\put(731.0,696.0){\usebox{\plotpoint}}
\put(732.0,695.0){\usebox{\plotpoint}}
\put(732.0,695.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(732.0,696.0){\usebox{\plotpoint}}
\put(732.0,696.0){\usebox{\plotpoint}}
\put(733.0,695.0){\usebox{\plotpoint}}
\put(733.0,695.0){\usebox{\plotpoint}}
\put(733.0,695.0){\usebox{\plotpoint}}
\put(733.0,695.0){\usebox{\plotpoint}}
\put(734.0,695.0){\usebox{\plotpoint}}
\put(734.0,695.0){\usebox{\plotpoint}}
\put(734.0,695.0){\usebox{\plotpoint}}
\put(734.0,696.0){\usebox{\plotpoint}}
\put(735.0,695.0){\usebox{\plotpoint}}
\put(735.0,695.0){\usebox{\plotpoint}}
\put(735.0,695.0){\usebox{\plotpoint}}
\put(735.0,695.0){\usebox{\plotpoint}}
\put(736.0,695.0){\usebox{\plotpoint}}
\put(736.0,696.0){\usebox{\plotpoint}}
\put(737.0,696.0){\usebox{\plotpoint}}
\put(737.0,696.0){\usebox{\plotpoint}}
\put(737.0,696.0){\usebox{\plotpoint}}
\put(737.0,697.0){\usebox{\plotpoint}}
\put(738.0,696.0){\usebox{\plotpoint}}
\put(738.0,696.0){\usebox{\plotpoint}}
\put(738.0,697.0){\usebox{\plotpoint}}
\put(739.0,696.0){\usebox{\plotpoint}}
\put(739.0,696.0){\usebox{\plotpoint}}
\put(740.0,695.0){\usebox{\plotpoint}}
\put(740.0,695.0){\usebox{\plotpoint}}
\put(741.0,695.0){\usebox{\plotpoint}}
\put(741.0,695.0){\usebox{\plotpoint}}
\put(741.0,695.0){\usebox{\plotpoint}}
\put(741.0,695.0){\usebox{\plotpoint}}
\put(741.0,695.0){\usebox{\plotpoint}}
\put(741.0,696.0){\usebox{\plotpoint}}
\put(742.0,696.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(742.0,697.0){\usebox{\plotpoint}}
\put(742.0,697.0){\usebox{\plotpoint}}
\put(742.0,697.0){\usebox{\plotpoint}}
\put(742.0,697.0){\usebox{\plotpoint}}
\put(742.0,697.0){\usebox{\plotpoint}}
\put(742.0,697.0){\usebox{\plotpoint}}
\put(743.0,696.0){\usebox{\plotpoint}}
\put(743.0,696.0){\usebox{\plotpoint}}
\put(743.0,696.0){\usebox{\plotpoint}}
\put(743.0,696.0){\usebox{\plotpoint}}
\put(743.0,697.0){\usebox{\plotpoint}}
\put(744.0,696.0){\usebox{\plotpoint}}
\put(744.0,696.0){\usebox{\plotpoint}}
\put(744.0,696.0){\usebox{\plotpoint}}
\put(744.0,696.0){\usebox{\plotpoint}}
\put(744.0,696.0){\usebox{\plotpoint}}
\put(744.0,696.0){\usebox{\plotpoint}}
\put(745.0,695.0){\usebox{\plotpoint}}
\put(745.0,695.0){\usebox{\plotpoint}}
\put(745.0,695.0){\usebox{\plotpoint}}
\put(745.0,695.0){\usebox{\plotpoint}}
\put(745.0,695.0){\usebox{\plotpoint}}
\put(745.0,695.0){\usebox{\plotpoint}}
\put(745.0,695.0){\usebox{\plotpoint}}
\put(745.0,695.0){\usebox{\plotpoint}}
\put(745.0,695.0){\usebox{\plotpoint}}
\put(745.0,695.0){\usebox{\plotpoint}}
\put(746.0,695.0){\usebox{\plotpoint}}
\put(746.0,695.0){\usebox{\plotpoint}}
\put(746.0,695.0){\usebox{\plotpoint}}
\put(746.0,695.0){\usebox{\plotpoint}}
\put(746.0,695.0){\usebox{\plotpoint}}
\put(746.0,695.0){\usebox{\plotpoint}}
\put(746.0,695.0){\usebox{\plotpoint}}
\put(746.0,696.0){\usebox{\plotpoint}}
\put(747.0,696.0){\usebox{\plotpoint}}
\put(747.0,696.0){\usebox{\plotpoint}}
\put(747.0,696.0){\usebox{\plotpoint}}
\put(748.0,696.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(748.0,698.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(750.0,697.0){\usebox{\plotpoint}}
\put(750.0,697.0){\usebox{\plotpoint}}
\put(751.0,696.0){\usebox{\plotpoint}}
\put(751.0,696.0){\usebox{\plotpoint}}
\put(751.0,696.0){\usebox{\plotpoint}}
\put(751.0,696.0){\usebox{\plotpoint}}
\put(752.0,696.0){\usebox{\plotpoint}}
\put(752.0,696.0){\usebox{\plotpoint}}
\put(752.0,696.0){\usebox{\plotpoint}}
\put(753.0,696.0){\usebox{\plotpoint}}
\put(753.0,696.0){\usebox{\plotpoint}}
\put(753.0,696.0){\usebox{\plotpoint}}
\put(754.0,696.0){\usebox{\plotpoint}}
\put(754.0,697.0){\usebox{\plotpoint}}
\put(755.0,697.0){\usebox{\plotpoint}}
\put(755.0,697.0){\usebox{\plotpoint}}
\put(755.0,697.0){\usebox{\plotpoint}}
\put(755.0,697.0){\usebox{\plotpoint}}
\put(755.0,697.0){\usebox{\plotpoint}}
\put(755.0,697.0){\usebox{\plotpoint}}
\put(755.0,697.0){\usebox{\plotpoint}}
\put(755.0,697.0){\usebox{\plotpoint}}
\put(755.0,697.0){\usebox{\plotpoint}}
\put(755.0,698.0){\usebox{\plotpoint}}
\put(756.0,697.0){\usebox{\plotpoint}}
\put(756.0,697.0){\usebox{\plotpoint}}
\put(756.0,697.0){\usebox{\plotpoint}}
\put(756.0,697.0){\usebox{\plotpoint}}
\put(756.0,697.0){\usebox{\plotpoint}}
\put(756.0,697.0){\usebox{\plotpoint}}
\put(756.0,697.0){\usebox{\plotpoint}}
\put(756.0,697.0){\usebox{\plotpoint}}
\put(756.0,697.0){\usebox{\plotpoint}}
\put(756.0,697.0){\usebox{\plotpoint}}
\put(756.0,698.0){\usebox{\plotpoint}}
\put(757.0,697.0){\usebox{\plotpoint}}
\put(757.0,697.0){\usebox{\plotpoint}}
\put(757.0,697.0){\usebox{\plotpoint}}
\put(757.0,697.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(757.0,698.0){\usebox{\plotpoint}}
\put(757.0,698.0){\usebox{\plotpoint}}
\put(757,697.67){\rule{0.241pt}{0.400pt}}
\multiput(757.00,697.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(757.0,698.0){\usebox{\plotpoint}}
\put(758,699){\usebox{\plotpoint}}
\put(758,699){\usebox{\plotpoint}}
\put(758,699){\usebox{\plotpoint}}
\put(758,699){\usebox{\plotpoint}}
\put(758,699){\usebox{\plotpoint}}
\put(758,699){\usebox{\plotpoint}}
\put(758,699){\usebox{\plotpoint}}
\put(758.0,697.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(758.0,697.0){\usebox{\plotpoint}}
\put(759.0,696.0){\usebox{\plotpoint}}
\put(759.0,696.0){\usebox{\plotpoint}}
\put(759,695.67){\rule{0.241pt}{0.400pt}}
\multiput(759.00,695.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(759.0,696.0){\usebox{\plotpoint}}
\put(760,697){\usebox{\plotpoint}}
\put(760,697){\usebox{\plotpoint}}
\put(760,697){\usebox{\plotpoint}}
\put(760,697){\usebox{\plotpoint}}
\put(760,697){\usebox{\plotpoint}}
\put(760,697){\usebox{\plotpoint}}
\put(760,697){\usebox{\plotpoint}}
\put(760,697){\usebox{\plotpoint}}
\put(760,697){\usebox{\plotpoint}}
\put(760,697){\usebox{\plotpoint}}
\put(760,697){\usebox{\plotpoint}}
\put(760,697){\usebox{\plotpoint}}
\put(760,697){\usebox{\plotpoint}}
\put(760,697){\usebox{\plotpoint}}
\put(760,697){\usebox{\plotpoint}}
\put(760,697){\usebox{\plotpoint}}
\put(760,697){\usebox{\plotpoint}}
\put(760,697){\usebox{\plotpoint}}
\put(760,697){\usebox{\plotpoint}}
\put(760,697){\usebox{\plotpoint}}
\put(760,697){\usebox{\plotpoint}}
\put(760,697){\usebox{\plotpoint}}
\put(760,697){\usebox{\plotpoint}}
\put(760,697){\usebox{\plotpoint}}
\put(760,697){\usebox{\plotpoint}}
\put(760,697){\usebox{\plotpoint}}
\put(760,697){\usebox{\plotpoint}}
\put(760,697){\usebox{\plotpoint}}
\put(760,697){\usebox{\plotpoint}}
\put(760,697){\usebox{\plotpoint}}
\put(760,697){\usebox{\plotpoint}}
\put(760,697){\usebox{\plotpoint}}
\put(760,697){\usebox{\plotpoint}}
\put(760,697){\usebox{\plotpoint}}
\put(760.0,697.0){\usebox{\plotpoint}}
\put(761.0,696.0){\usebox{\plotpoint}}
\put(761.0,696.0){\usebox{\plotpoint}}
\put(761.0,697.0){\usebox{\plotpoint}}
\put(762.0,697.0){\usebox{\plotpoint}}
\put(762.0,697.0){\usebox{\plotpoint}}
\put(762.0,697.0){\usebox{\plotpoint}}
\put(762,696.67){\rule{0.241pt}{0.400pt}}
\multiput(762.00,696.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(762.0,697.0){\usebox{\plotpoint}}
\put(763,698){\usebox{\plotpoint}}
\put(763.0,697.0){\usebox{\plotpoint}}
\put(763.0,697.0){\usebox{\plotpoint}}
\put(763.0,697.0){\usebox{\plotpoint}}
\put(763.0,697.0){\usebox{\plotpoint}}
\put(763.0,698.0){\usebox{\plotpoint}}
\put(764.0,697.0){\usebox{\plotpoint}}
\put(764.0,697.0){\usebox{\plotpoint}}
\put(764.0,697.0){\usebox{\plotpoint}}
\put(764.0,697.0){\usebox{\plotpoint}}
\put(764.0,697.0){\usebox{\plotpoint}}
\put(764.0,697.0){\usebox{\plotpoint}}
\put(765.0,697.0){\usebox{\plotpoint}}
\put(765.0,698.0){\usebox{\plotpoint}}
\put(766.0,697.0){\usebox{\plotpoint}}
\put(766.0,697.0){\usebox{\plotpoint}}
\put(766.0,697.0){\usebox{\plotpoint}}
\put(766.0,697.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(766.0,698.0){\usebox{\plotpoint}}
\put(766.0,698.0){\usebox{\plotpoint}}
\put(767.0,697.0){\usebox{\plotpoint}}
\put(767.0,697.0){\usebox{\plotpoint}}
\put(767.0,698.0){\usebox{\plotpoint}}
\put(768.0,697.0){\usebox{\plotpoint}}
\put(768.0,697.0){\usebox{\plotpoint}}
\put(768.0,697.0){\usebox{\plotpoint}}
\put(768.0,697.0){\usebox{\plotpoint}}
\put(769.0,695.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(769.0,695.0){\usebox{\plotpoint}}
\put(770.0,695.0){\usebox{\plotpoint}}
\put(770.0,695.0){\usebox{\plotpoint}}
\put(770.0,695.0){\usebox{\plotpoint}}
\put(770.0,695.0){\usebox{\plotpoint}}
\put(770.0,695.0){\usebox{\plotpoint}}
\put(770.0,695.0){\usebox{\plotpoint}}
\put(770.0,695.0){\usebox{\plotpoint}}
\put(770.0,696.0){\usebox{\plotpoint}}
\put(771.0,696.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(771.0,697.0){\usebox{\plotpoint}}
\put(771.0,697.0){\usebox{\plotpoint}}
\put(771.0,698.0){\usebox{\plotpoint}}
\put(772.0,697.0){\usebox{\plotpoint}}
\put(772.0,697.0){\usebox{\plotpoint}}
\put(772.0,697.0){\usebox{\plotpoint}}
\put(772.0,697.0){\usebox{\plotpoint}}
\put(773.0,697.0){\usebox{\plotpoint}}
\put(773.0,697.0){\usebox{\plotpoint}}
\put(773.0,697.0){\usebox{\plotpoint}}
\put(773.0,697.0){\usebox{\plotpoint}}
\put(773.0,697.0){\usebox{\plotpoint}}
\put(773.0,697.0){\usebox{\plotpoint}}
\put(773.0,697.0){\usebox{\plotpoint}}
\put(774.0,697.0){\usebox{\plotpoint}}
\put(774.0,696.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(774.0,696.0){\usebox{\plotpoint}}
\put(775.0,695.0){\usebox{\plotpoint}}
\put(775.0,695.0){\usebox{\plotpoint}}
\put(775.0,695.0){\usebox{\plotpoint}}
\put(775.0,695.0){\usebox{\plotpoint}}
\put(775.0,696.0){\usebox{\plotpoint}}
\put(776.0,696.0){\usebox{\plotpoint}}
\put(776.0,697.0){\usebox{\plotpoint}}
\put(777.0,697.0){\usebox{\plotpoint}}
\put(777.0,697.0){\usebox{\plotpoint}}
\put(777.0,697.0){\usebox{\plotpoint}}
\put(777.0,697.0){\usebox{\plotpoint}}
\put(777.0,697.0){\usebox{\plotpoint}}
\put(777.0,697.0){\usebox{\plotpoint}}
\put(777.0,697.0){\usebox{\plotpoint}}
\put(778.0,697.0){\usebox{\plotpoint}}
\put(778.0,697.0){\usebox{\plotpoint}}
\put(778.0,697.0){\usebox{\plotpoint}}
\put(778.0,697.0){\usebox{\plotpoint}}
\put(778.0,697.0){\usebox{\plotpoint}}
\put(778.0,697.0){\usebox{\plotpoint}}
\put(778.0,697.0){\usebox{\plotpoint}}
\put(779.0,696.0){\usebox{\plotpoint}}
\put(779.0,696.0){\usebox{\plotpoint}}
\put(779.0,696.0){\usebox{\plotpoint}}
\put(779.0,696.0){\usebox{\plotpoint}}
\put(779.0,697.0){\usebox{\plotpoint}}
\put(780.0,696.0){\usebox{\plotpoint}}
\put(780.0,696.0){\usebox{\plotpoint}}
\put(780.0,696.0){\usebox{\plotpoint}}
\put(780.0,696.0){\usebox{\plotpoint}}
\put(780.0,696.0){\usebox{\plotpoint}}
\put(780.0,696.0){\usebox{\plotpoint}}
\put(780.0,696.0){\usebox{\plotpoint}}
\put(780.0,696.0){\usebox{\plotpoint}}
\put(780.0,696.0){\usebox{\plotpoint}}
\put(780.0,696.0){\usebox{\plotpoint}}
\put(780.0,697.0){\usebox{\plotpoint}}
\put(781.0,695.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(781.0,695.0){\usebox{\plotpoint}}
\put(781.0,695.0){\usebox{\plotpoint}}
\put(781.0,695.0){\usebox{\plotpoint}}
\put(781.0,696.0){\usebox{\plotpoint}}
\put(782.0,695.0){\usebox{\plotpoint}}
\put(782.0,695.0){\usebox{\plotpoint}}
\put(782.0,695.0){\usebox{\plotpoint}}
\put(782.0,695.0){\usebox{\plotpoint}}
\put(782.0,695.0){\usebox{\plotpoint}}
\put(782.0,695.0){\usebox{\plotpoint}}
\put(782.0,696.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(784.0,696.0){\usebox{\plotpoint}}
\put(784.0,696.0){\usebox{\plotpoint}}
\put(784.0,696.0){\usebox{\plotpoint}}
\put(784.0,696.0){\usebox{\plotpoint}}
\put(784,695.67){\rule{0.241pt}{0.400pt}}
\multiput(784.00,696.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(784.0,696.0){\usebox{\plotpoint}}
\put(785.0,696.0){\usebox{\plotpoint}}
\put(785.0,696.0){\usebox{\plotpoint}}
\put(785.0,696.0){\usebox{\plotpoint}}
\put(785.0,696.0){\usebox{\plotpoint}}
\put(785.0,696.0){\usebox{\plotpoint}}
\put(785.0,697.0){\usebox{\plotpoint}}
\put(786.0,696.0){\usebox{\plotpoint}}
\put(786.0,696.0){\usebox{\plotpoint}}
\put(786.0,696.0){\usebox{\plotpoint}}
\put(786.0,696.0){\usebox{\plotpoint}}
\put(786.0,696.0){\usebox{\plotpoint}}
\put(786.0,696.0){\usebox{\plotpoint}}
\put(786.0,697.0){\usebox{\plotpoint}}
\put(787.0,696.0){\usebox{\plotpoint}}
\put(787.0,696.0){\usebox{\plotpoint}}
\put(787.0,696.0){\usebox{\plotpoint}}
\put(787.0,696.0){\usebox{\plotpoint}}
\put(787.0,696.0){\usebox{\plotpoint}}
\put(787.0,696.0){\usebox{\plotpoint}}
\put(788.0,695.0){\usebox{\plotpoint}}
\put(788.0,695.0){\usebox{\plotpoint}}
\put(788.0,695.0){\usebox{\plotpoint}}
\put(788.0,695.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(788.0,696.0){\usebox{\plotpoint}}
\put(788.0,696.0){\usebox{\plotpoint}}
\put(789.0,696.0){\usebox{\plotpoint}}
\put(789.0,696.0){\usebox{\plotpoint}}
\put(789.0,696.0){\usebox{\plotpoint}}
\put(789.0,696.0){\usebox{\plotpoint}}
\put(789.0,696.0){\usebox{\plotpoint}}
\put(789.0,697.0){\usebox{\plotpoint}}
\put(790.0,697.0){\usebox{\plotpoint}}
\put(790.0,697.0){\usebox{\plotpoint}}
\put(790.0,697.0){\usebox{\plotpoint}}
\put(790.0,697.0){\usebox{\plotpoint}}
\put(790.0,697.0){\usebox{\plotpoint}}
\put(790.0,697.0){\usebox{\plotpoint}}
\put(790.0,697.0){\usebox{\plotpoint}}
\put(790.0,697.0){\usebox{\plotpoint}}
\put(790.0,697.0){\usebox{\plotpoint}}
\put(790.0,697.0){\usebox{\plotpoint}}
\put(790.0,697.0){\usebox{\plotpoint}}
\put(790.0,697.0){\usebox{\plotpoint}}
\put(790.0,697.0){\usebox{\plotpoint}}
\put(790.0,698.0){\usebox{\plotpoint}}
\put(791.0,697.0){\usebox{\plotpoint}}
\put(791.0,697.0){\usebox{\plotpoint}}
\put(791.0,698.0){\usebox{\plotpoint}}
\put(792.0,697.0){\usebox{\plotpoint}}
\put(792.0,697.0){\usebox{\plotpoint}}
\put(792.0,696.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(792.0,696.0){\usebox{\plotpoint}}
\put(792.0,696.0){\usebox{\plotpoint}}
\put(792.0,696.0){\usebox{\plotpoint}}
\put(792.0,696.0){\usebox{\plotpoint}}
\put(792.0,696.0){\usebox{\plotpoint}}
\put(793.0,695.0){\usebox{\plotpoint}}
\put(793.0,695.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(793.0,697.0){\usebox{\plotpoint}}
\put(794.0,697.0){\usebox{\plotpoint}}
\put(794.0,698.0){\usebox{\plotpoint}}
\put(795.0,698.0){\usebox{\plotpoint}}
\put(795.0,698.0){\usebox{\plotpoint}}
\put(795.0,698.0){\usebox{\plotpoint}}
\put(795.0,699.0){\usebox{\plotpoint}}
\put(796.0,698.0){\usebox{\plotpoint}}
\put(796.0,698.0){\usebox{\plotpoint}}
\put(796.0,697.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(796.0,697.0){\usebox{\plotpoint}}
\put(796.0,697.0){\usebox{\plotpoint}}
\put(796.0,697.0){\usebox{\plotpoint}}
\put(797.0,696.0){\usebox{\plotpoint}}
\put(797.0,696.0){\usebox{\plotpoint}}
\put(797.0,697.0){\usebox{\plotpoint}}
\put(798.0,697.0){\usebox{\plotpoint}}
\put(798.0,697.0){\usebox{\plotpoint}}
\put(798.0,697.0){\usebox{\plotpoint}}
\put(798.0,698.0){\usebox{\plotpoint}}
\put(799.0,697.0){\usebox{\plotpoint}}
\put(799.0,697.0){\usebox{\plotpoint}}
\put(799.0,697.0){\usebox{\plotpoint}}
\put(799.0,697.0){\usebox{\plotpoint}}
\put(799.0,697.0){\usebox{\plotpoint}}
\put(799.0,697.0){\usebox{\plotpoint}}
\put(799.0,697.0){\usebox{\plotpoint}}
\put(799.0,697.0){\usebox{\plotpoint}}
\put(799.0,697.0){\usebox{\plotpoint}}
\put(799.0,697.0){\usebox{\plotpoint}}
\put(800.0,697.0){\usebox{\plotpoint}}
\put(800.0,696.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(800.0,696.0){\usebox{\plotpoint}}
\put(800.0,697.0){\usebox{\plotpoint}}
\put(801.0,697.0){\usebox{\plotpoint}}
\put(801.0,697.0){\usebox{\plotpoint}}
\put(801.0,697.0){\usebox{\plotpoint}}
\put(801.0,697.0){\usebox{\plotpoint}}
\put(801.0,697.0){\usebox{\plotpoint}}
\put(801,696.67){\rule{0.241pt}{0.400pt}}
\multiput(801.00,696.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(801.0,697.0){\usebox{\plotpoint}}
\put(802.0,697.0){\usebox{\plotpoint}}
\put(802.0,697.0){\usebox{\plotpoint}}
\put(802.0,697.0){\usebox{\plotpoint}}
\put(802.0,697.0){\usebox{\plotpoint}}
\put(802.0,697.0){\usebox{\plotpoint}}
\put(802.0,697.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(802.0,698.0){\usebox{\plotpoint}}
\put(802.0,698.0){\usebox{\plotpoint}}
\put(802.0,698.0){\usebox{\plotpoint}}
\put(802.0,698.0){\usebox{\plotpoint}}
\put(802.0,699.0){\usebox{\plotpoint}}
\put(803.0,698.0){\usebox{\plotpoint}}
\put(803.0,698.0){\usebox{\plotpoint}}
\put(803.0,697.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(803.0,697.0){\usebox{\plotpoint}}
\put(803.0,697.0){\usebox{\plotpoint}}
\put(803.0,697.0){\usebox{\plotpoint}}
\put(803.0,697.0){\usebox{\plotpoint}}
\put(803.0,697.0){\usebox{\plotpoint}}
\put(804.0,697.0){\usebox{\plotpoint}}
\put(804.0,697.0){\usebox{\plotpoint}}
\put(804.0,697.0){\usebox{\plotpoint}}
\put(804.0,696.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(804.0,696.0){\usebox{\plotpoint}}
\put(805.0,696.0){\usebox{\plotpoint}}
\put(805.0,697.0){\usebox{\plotpoint}}
\put(806.0,697.0){\usebox{\plotpoint}}
\put(806.0,697.0){\usebox{\plotpoint}}
\put(806.0,697.0){\usebox{\plotpoint}}
\put(806.0,697.0){\usebox{\plotpoint}}
\put(806.0,697.0){\usebox{\plotpoint}}
\put(806.0,697.0){\usebox{\plotpoint}}
\put(806,696.67){\rule{0.241pt}{0.400pt}}
\multiput(806.00,697.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(806.0,697.0){\usebox{\plotpoint}}
\put(807.0,697.0){\usebox{\plotpoint}}
\put(807.0,697.0){\usebox{\plotpoint}}
\put(807.0,697.0){\usebox{\plotpoint}}
\put(808.0,696.0){\usebox{\plotpoint}}
\put(808.0,696.0){\usebox{\plotpoint}}
\put(808.0,696.0){\usebox{\plotpoint}}
\put(808.0,696.0){\usebox{\plotpoint}}
\put(808.0,697.0){\usebox{\plotpoint}}
\put(809.0,697.0){\usebox{\plotpoint}}
\put(809.0,697.0){\usebox{\plotpoint}}
\put(809.0,697.0){\usebox{\plotpoint}}
\put(809.0,697.0){\usebox{\plotpoint}}
\put(809.0,697.0){\usebox{\plotpoint}}
\put(809.0,698.0){\usebox{\plotpoint}}
\put(810.0,698.0){\usebox{\plotpoint}}
\put(810.0,698.0){\usebox{\plotpoint}}
\put(810,698.67){\rule{0.241pt}{0.400pt}}
\multiput(810.00,698.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(810.0,698.0){\usebox{\plotpoint}}
\put(811,700){\usebox{\plotpoint}}
\put(811,700){\usebox{\plotpoint}}
\put(811,700){\usebox{\plotpoint}}
\put(811,700){\usebox{\plotpoint}}
\put(811,700){\usebox{\plotpoint}}
\put(811,700){\usebox{\plotpoint}}
\put(811.0,698.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(811.0,698.0){\usebox{\plotpoint}}
\put(811.0,698.0){\usebox{\plotpoint}}
\put(811.0,698.0){\usebox{\plotpoint}}
\put(811.0,699.0){\usebox{\plotpoint}}
\put(812.0,698.0){\usebox{\plotpoint}}
\put(812.0,698.0){\usebox{\plotpoint}}
\put(812.0,699.0){\usebox{\plotpoint}}
\put(813.0,698.0){\usebox{\plotpoint}}
\put(813.0,698.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(813.0,699.0){\usebox{\plotpoint}}
\put(813.0,699.0){\usebox{\plotpoint}}
\put(813.0,699.0){\usebox{\plotpoint}}
\put(813.0,699.0){\usebox{\plotpoint}}
\put(813.0,699.0){\usebox{\plotpoint}}
\put(813.0,699.0){\usebox{\plotpoint}}
\put(814.0,699.0){\usebox{\plotpoint}}
\put(814.0,699.0){\usebox{\plotpoint}}
\put(814.0,699.0){\usebox{\plotpoint}}
\put(814.0,699.0){\usebox{\plotpoint}}
\put(814.0,699.0){\usebox{\plotpoint}}
\put(815.0,698.0){\usebox{\plotpoint}}
\put(815.0,698.0){\usebox{\plotpoint}}
\put(815.0,698.0){\usebox{\plotpoint}}
\put(815.0,698.0){\usebox{\plotpoint}}
\put(815.0,699.0){\usebox{\plotpoint}}
\put(816.0,698.0){\usebox{\plotpoint}}
\put(816.0,698.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(816.0,699.0){\usebox{\plotpoint}}
\put(816.0,699.0){\usebox{\plotpoint}}
\put(816.0,699.0){\usebox{\plotpoint}}
\put(816.0,699.0){\usebox{\plotpoint}}
\put(816.0,699.0){\usebox{\plotpoint}}
\put(816.0,699.0){\usebox{\plotpoint}}
\put(816.0,699.0){\usebox{\plotpoint}}
\put(816.0,699.0){\usebox{\plotpoint}}
\put(816.0,699.0){\usebox{\plotpoint}}
\put(816.0,699.0){\usebox{\plotpoint}}
\put(816.0,699.0){\usebox{\plotpoint}}
\put(816.0,699.0){\usebox{\plotpoint}}
\put(816.0,699.0){\usebox{\plotpoint}}
\put(816.0,699.0){\usebox{\plotpoint}}
\put(816.0,699.0){\usebox{\plotpoint}}
\put(816.0,699.0){\usebox{\plotpoint}}
\put(816.0,700.0){\usebox{\plotpoint}}
\put(817.0,700.0){\usebox{\plotpoint}}
\put(817.0,700.0){\usebox{\plotpoint}}
\put(817.0,700.0){\usebox{\plotpoint}}
\put(817.0,700.0){\usebox{\plotpoint}}
\put(817.0,700.0){\usebox{\plotpoint}}
\put(817.0,700.0){\usebox{\plotpoint}}
\put(817.0,700.0){\usebox{\plotpoint}}
\put(817.0,701.0){\usebox{\plotpoint}}
\put(818.0,701.0){\usebox{\plotpoint}}
\put(818.0,701.0){\usebox{\plotpoint}}
\put(818.0,701.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(820.0,700.0){\usebox{\plotpoint}}
\put(820.0,700.0){\usebox{\plotpoint}}
\put(820.0,700.0){\usebox{\plotpoint}}
\put(820.0,700.0){\usebox{\plotpoint}}
\put(821.0,700.0){\usebox{\plotpoint}}
\put(821.0,700.0){\usebox{\plotpoint}}
\put(821.0,700.0){\usebox{\plotpoint}}
\put(821.0,700.0){\usebox{\plotpoint}}
\put(821.0,700.0){\usebox{\plotpoint}}
\put(821.0,701.0){\usebox{\plotpoint}}
\put(822.0,700.0){\usebox{\plotpoint}}
\put(822.0,700.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(822.0,701.0){\usebox{\plotpoint}}
\put(822.0,701.0){\usebox{\plotpoint}}
\put(823.0,701.0){\usebox{\plotpoint}}
\put(823.0,700.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(823.0,700.0){\usebox{\plotpoint}}
\put(824.0,699.0){\usebox{\plotpoint}}
\put(824.0,699.0){\usebox{\plotpoint}}
\put(824,698.67){\rule{0.241pt}{0.400pt}}
\multiput(824.00,698.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(824.0,699.0){\usebox{\plotpoint}}
\put(825,700){\usebox{\plotpoint}}
\put(825,700){\usebox{\plotpoint}}
\put(825,700){\usebox{\plotpoint}}
\put(825,700){\usebox{\plotpoint}}
\put(825,700){\usebox{\plotpoint}}
\put(825,700){\usebox{\plotpoint}}
\put(825,700){\usebox{\plotpoint}}
\put(825,700){\usebox{\plotpoint}}
\put(825,700){\usebox{\plotpoint}}
\put(825,700){\usebox{\plotpoint}}
\put(825,700){\usebox{\plotpoint}}
\put(825,700){\usebox{\plotpoint}}
\put(825,700){\usebox{\plotpoint}}
\put(825,700){\usebox{\plotpoint}}
\put(825,700){\usebox{\plotpoint}}
\put(825,700){\usebox{\plotpoint}}
\put(825,700){\usebox{\plotpoint}}
\put(825,700){\usebox{\plotpoint}}
\put(825,700){\usebox{\plotpoint}}
\put(825,700){\usebox{\plotpoint}}
\put(825,700){\usebox{\plotpoint}}
\put(825,700){\usebox{\plotpoint}}
\put(825,700){\usebox{\plotpoint}}
\put(825,700){\usebox{\plotpoint}}
\put(825,700){\usebox{\plotpoint}}
\put(825,700){\usebox{\plotpoint}}
\put(825,700){\usebox{\plotpoint}}
\put(825,700){\usebox{\plotpoint}}
\put(825,700){\usebox{\plotpoint}}
\put(825,700){\usebox{\plotpoint}}
\put(825.0,700.0){\usebox{\plotpoint}}
\put(825.0,700.0){\usebox{\plotpoint}}
\put(825.0,700.0){\usebox{\plotpoint}}
\put(825.0,700.0){\usebox{\plotpoint}}
\put(825.0,700.0){\usebox{\plotpoint}}
\put(825.0,700.0){\usebox{\plotpoint}}
\put(825.0,700.0){\usebox{\plotpoint}}
\put(826.0,700.0){\usebox{\plotpoint}}
\put(826.0,700.0){\usebox{\plotpoint}}
\put(826.0,700.0){\usebox{\plotpoint}}
\put(826.0,700.0){\usebox{\plotpoint}}
\put(826.0,700.0){\usebox{\plotpoint}}
\put(826.0,700.0){\usebox{\plotpoint}}
\put(826.0,700.0){\usebox{\plotpoint}}
\put(826.0,701.0){\usebox{\plotpoint}}
\put(827.0,700.0){\usebox{\plotpoint}}
\put(827.0,700.0){\usebox{\plotpoint}}
\put(828.0,700.0){\usebox{\plotpoint}}
\put(828.0,700.0){\usebox{\plotpoint}}
\put(828.0,700.0){\usebox{\plotpoint}}
\put(828.0,700.0){\usebox{\plotpoint}}
\put(828.0,700.0){\usebox{\plotpoint}}
\put(828.0,700.0){\usebox{\plotpoint}}
\put(828.0,700.0){\usebox{\plotpoint}}
\put(828.0,700.0){\usebox{\plotpoint}}
\put(828.0,700.0){\usebox{\plotpoint}}
\put(828.0,700.0){\usebox{\plotpoint}}
\put(828.0,700.0){\usebox{\plotpoint}}
\put(829.0,700.0){\usebox{\plotpoint}}
\put(829.0,700.0){\usebox{\plotpoint}}
\put(829.0,700.0){\usebox{\plotpoint}}
\put(829.0,700.0){\usebox{\plotpoint}}
\put(829.0,700.0){\usebox{\plotpoint}}
\put(829.0,700.0){\usebox{\plotpoint}}
\put(829.0,700.0){\usebox{\plotpoint}}
\put(830.0,700.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(830.0,701.0){\usebox{\plotpoint}}
\put(830.0,701.0){\usebox{\plotpoint}}
\put(830.0,701.0){\usebox{\plotpoint}}
\put(830.0,701.0){\usebox{\plotpoint}}
\put(831.0,700.0){\usebox{\plotpoint}}
\put(831.0,700.0){\usebox{\plotpoint}}
\put(831.0,700.0){\usebox{\plotpoint}}
\put(831.0,700.0){\usebox{\plotpoint}}
\put(831.0,701.0){\usebox{\plotpoint}}
\put(832.0,699.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(832.0,699.0){\usebox{\plotpoint}}
\put(832.0,699.0){\usebox{\plotpoint}}
\put(832.0,699.0){\usebox{\plotpoint}}
\put(832.0,699.0){\usebox{\plotpoint}}
\put(832.0,699.0){\usebox{\plotpoint}}
\put(833.0,698.0){\usebox{\plotpoint}}
\put(833.0,698.0){\usebox{\plotpoint}}
\put(833.0,698.0){\usebox{\plotpoint}}
\put(833.0,698.0){\usebox{\plotpoint}}
\put(833.0,698.0){\usebox{\plotpoint}}
\put(833.0,698.0){\usebox{\plotpoint}}
\put(833.0,698.0){\usebox{\plotpoint}}
\put(833.0,698.0){\usebox{\plotpoint}}
\put(833.0,699.0){\usebox{\plotpoint}}
\put(834.0,699.0){\usebox{\plotpoint}}
\put(834.0,699.0){\usebox{\plotpoint}}
\put(834.0,699.0){\usebox{\plotpoint}}
\put(835.0,699.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(835.0,700.0){\usebox{\plotpoint}}
\put(835.0,700.0){\usebox{\plotpoint}}
\put(835,698.67){\rule{0.241pt}{0.400pt}}
\multiput(835.00,699.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(835.0,700.0){\usebox{\plotpoint}}
\put(836,699){\usebox{\plotpoint}}
\put(836,699){\usebox{\plotpoint}}
\put(836,699){\usebox{\plotpoint}}
\put(836,699){\usebox{\plotpoint}}
\put(836,699){\usebox{\plotpoint}}
\put(836,699){\usebox{\plotpoint}}
\put(836,699){\usebox{\plotpoint}}
\put(836,699){\usebox{\plotpoint}}
\put(836,699){\usebox{\plotpoint}}
\put(836,699){\usebox{\plotpoint}}
\put(836,699){\usebox{\plotpoint}}
\put(836,699){\usebox{\plotpoint}}
\put(836,699){\usebox{\plotpoint}}
\put(836,699){\usebox{\plotpoint}}
\put(836,699){\usebox{\plotpoint}}
\put(836,699){\usebox{\plotpoint}}
\put(836,699){\usebox{\plotpoint}}
\put(836,699){\usebox{\plotpoint}}
\put(836,699){\usebox{\plotpoint}}
\put(836.0,698.0){\usebox{\plotpoint}}
\put(836.0,698.0){\usebox{\plotpoint}}
\put(836.0,698.0){\usebox{\plotpoint}}
\put(836.0,698.0){\usebox{\plotpoint}}
\put(836.0,698.0){\usebox{\plotpoint}}
\put(836.0,698.0){\usebox{\plotpoint}}
\put(837.0,698.0){\usebox{\plotpoint}}
\put(837.0,698.0){\usebox{\plotpoint}}
\put(837.0,698.0){\usebox{\plotpoint}}
\put(837.0,698.0){\usebox{\plotpoint}}
\put(837.0,698.0){\usebox{\plotpoint}}
\put(837.0,698.0){\usebox{\plotpoint}}
\put(837.0,698.0){\usebox{\plotpoint}}
\put(837.0,697.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(837.0,697.0){\usebox{\plotpoint}}
\put(837.0,698.0){\usebox{\plotpoint}}
\put(838.0,697.0){\usebox{\plotpoint}}
\put(838.0,697.0){\usebox{\plotpoint}}
\put(838.0,697.0){\usebox{\plotpoint}}
\put(838.0,697.0){\usebox{\plotpoint}}
\put(838.0,697.0){\usebox{\plotpoint}}
\put(838.0,697.0){\usebox{\plotpoint}}
\put(838.0,697.0){\usebox{\plotpoint}}
\put(838.0,697.0){\usebox{\plotpoint}}
\put(838.0,698.0){\usebox{\plotpoint}}
\put(839.0,697.0){\usebox{\plotpoint}}
\put(839.0,697.0){\usebox{\plotpoint}}
\put(839.0,697.0){\usebox{\plotpoint}}
\put(839.0,697.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(839.0,698.0){\usebox{\plotpoint}}
\put(839.0,698.0){\usebox{\plotpoint}}
\put(839.0,698.0){\usebox{\plotpoint}}
\put(839.0,698.0){\usebox{\plotpoint}}
\put(839.0,698.0){\usebox{\plotpoint}}
\put(839.0,698.0){\usebox{\plotpoint}}
\put(839.0,699.0){\usebox{\plotpoint}}
\put(840.0,698.0){\usebox{\plotpoint}}
\put(840.0,698.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(840.0,699.0){\usebox{\plotpoint}}
\put(840.0,699.0){\usebox{\plotpoint}}
\put(840.0,699.0){\usebox{\plotpoint}}
\put(840.0,699.0){\usebox{\plotpoint}}
\put(840.0,699.0){\usebox{\plotpoint}}
\put(840.0,699.0){\usebox{\plotpoint}}
\put(840.0,698.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(840.0,698.0){\usebox{\plotpoint}}
\put(841.0,697.0){\usebox{\plotpoint}}
\put(841.0,697.0){\usebox{\plotpoint}}
\put(841.0,697.0){\usebox{\plotpoint}}
\put(841.0,697.0){\usebox{\plotpoint}}
\put(841.0,697.0){\usebox{\plotpoint}}
\put(841.0,697.0){\usebox{\plotpoint}}
\put(841.0,696.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(841.0,696.0){\usebox{\plotpoint}}
\put(841.0,697.0){\usebox{\plotpoint}}
\put(842.0,697.0){\usebox{\plotpoint}}
\put(842.0,697.0){\usebox{\plotpoint}}
\put(842.0,697.0){\usebox{\plotpoint}}
\put(842.0,697.0){\usebox{\plotpoint}}
\put(842.0,697.0){\usebox{\plotpoint}}
\put(843.0,697.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(843.0,699.0){\usebox{\plotpoint}}
\put(843.0,699.0){\usebox{\plotpoint}}
\put(843.0,699.0){\usebox{\plotpoint}}
\put(843.0,699.0){\usebox{\plotpoint}}
\put(843.0,699.0){\usebox{\plotpoint}}
\put(843.0,699.0){\usebox{\plotpoint}}
\put(844.0,698.0){\usebox{\plotpoint}}
\put(844.0,698.0){\usebox{\plotpoint}}
\put(844.0,698.0){\usebox{\plotpoint}}
\put(844.0,698.0){\usebox{\plotpoint}}
\put(845.0,697.0){\usebox{\plotpoint}}
\put(845.0,697.0){\usebox{\plotpoint}}
\put(845.0,697.0){\usebox{\plotpoint}}
\put(845.0,697.0){\usebox{\plotpoint}}
\put(845.0,697.0){\usebox{\plotpoint}}
\put(845.0,697.0){\usebox{\plotpoint}}
\put(845.0,697.0){\usebox{\plotpoint}}
\put(845.0,697.0){\usebox{\plotpoint}}
\put(845.0,697.0){\usebox{\plotpoint}}
\put(845,696.67){\rule{0.241pt}{0.400pt}}
\multiput(845.00,697.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(845.0,697.0){\usebox{\plotpoint}}
\put(846,697){\usebox{\plotpoint}}
\put(846,697){\usebox{\plotpoint}}
\put(846,697){\usebox{\plotpoint}}
\put(846,697){\usebox{\plotpoint}}
\put(846,697){\usebox{\plotpoint}}
\put(846,697){\usebox{\plotpoint}}
\put(846,697){\usebox{\plotpoint}}
\put(846,697){\usebox{\plotpoint}}
\put(846,697){\usebox{\plotpoint}}
\put(846,697){\usebox{\plotpoint}}
\put(846,697){\usebox{\plotpoint}}
\put(846,697){\usebox{\plotpoint}}
\put(846,697){\usebox{\plotpoint}}
\put(846,697){\usebox{\plotpoint}}
\put(846,697){\usebox{\plotpoint}}
\put(846,697){\usebox{\plotpoint}}
\put(846,697){\usebox{\plotpoint}}
\put(846,697){\usebox{\plotpoint}}
\put(846,697){\usebox{\plotpoint}}
\put(846,697){\usebox{\plotpoint}}
\put(846,697){\usebox{\plotpoint}}
\put(846,697){\usebox{\plotpoint}}
\put(846,697){\usebox{\plotpoint}}
\put(846,697){\usebox{\plotpoint}}
\put(846,697){\usebox{\plotpoint}}
\put(846,697){\usebox{\plotpoint}}
\put(846,697){\usebox{\plotpoint}}
\put(846,697){\usebox{\plotpoint}}
\put(846,697){\usebox{\plotpoint}}
\put(846,697){\usebox{\plotpoint}}
\put(846,697){\usebox{\plotpoint}}
\put(846.0,697.0){\usebox{\plotpoint}}
\put(846.0,697.0){\usebox{\plotpoint}}
\put(846.0,697.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(846.0,698.0){\usebox{\plotpoint}}
\put(846.0,698.0){\usebox{\plotpoint}}
\put(846.0,699.0){\usebox{\plotpoint}}
\put(847.0,698.0){\usebox{\plotpoint}}
\put(847.0,698.0){\usebox{\plotpoint}}
\put(847.0,697.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(847.0,697.0){\usebox{\plotpoint}}
\put(848.0,696.0){\usebox{\plotpoint}}
\put(848.0,696.0){\usebox{\plotpoint}}
\put(848.0,695.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(848.0,695.0){\usebox{\plotpoint}}
\put(848.0,696.0){\usebox{\plotpoint}}
\put(849.0,695.0){\usebox{\plotpoint}}
\put(849.0,695.0){\usebox{\plotpoint}}
\put(849.0,695.0){\usebox{\plotpoint}}
\put(849.0,695.0){\usebox{\plotpoint}}
\put(849.0,695.0){\usebox{\plotpoint}}
\put(849.0,695.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(849.0,697.0){\usebox{\plotpoint}}
\put(850.0,696.0){\usebox{\plotpoint}}
\put(850.0,696.0){\usebox{\plotpoint}}
\put(850.0,696.0){\usebox{\plotpoint}}
\put(850.0,696.0){\usebox{\plotpoint}}
\put(850.0,696.0){\usebox{\plotpoint}}
\put(850.0,696.0){\usebox{\plotpoint}}
\put(850.0,696.0){\usebox{\plotpoint}}
\put(850.0,696.0){\usebox{\plotpoint}}
\put(850.0,697.0){\usebox{\plotpoint}}
\put(851.0,696.0){\usebox{\plotpoint}}
\put(851.0,696.0){\usebox{\plotpoint}}
\put(851.0,696.0){\usebox{\plotpoint}}
\put(851.0,696.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(851.0,697.0){\usebox{\plotpoint}}
\put(851.0,697.0){\usebox{\plotpoint}}
\put(851.0,698.0){\usebox{\plotpoint}}
\put(852.0,697.0){\usebox{\plotpoint}}
\put(852.0,697.0){\usebox{\plotpoint}}
\put(852.0,697.0){\usebox{\plotpoint}}
\put(852.0,697.0){\usebox{\plotpoint}}
\put(852.0,697.0){\usebox{\plotpoint}}
\put(852.0,697.0){\usebox{\plotpoint}}
\put(852.0,697.0){\usebox{\plotpoint}}
\put(852.0,697.0){\usebox{\plotpoint}}
\put(853.0,697.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(853.0,698.0){\usebox{\plotpoint}}
\put(853.0,698.0){\usebox{\plotpoint}}
\put(853.0,698.0){\usebox{\plotpoint}}
\put(853.0,698.0){\usebox{\plotpoint}}
\put(853.0,699.0){\usebox{\plotpoint}}
\put(854.0,699.0){\usebox{\plotpoint}}
\put(854,697.67){\rule{0.241pt}{0.400pt}}
\multiput(854.00,697.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(854.0,698.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(855,699){\usebox{\plotpoint}}
\put(855,699){\usebox{\plotpoint}}
\put(855.0,697.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(855.0,697.0){\usebox{\plotpoint}}
\put(855.0,697.0){\usebox{\plotpoint}}
\put(855.0,697.0){\usebox{\plotpoint}}
\put(855.0,696.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(855.0,696.0){\usebox{\plotpoint}}
\put(855.0,696.0){\usebox{\plotpoint}}
\put(855.0,696.0){\usebox{\plotpoint}}
\put(855.0,696.0){\usebox{\plotpoint}}
\put(855.0,696.0){\usebox{\plotpoint}}
\put(855.0,696.0){\usebox{\plotpoint}}
\put(855.0,696.0){\usebox{\plotpoint}}
\put(856.0,696.0){\usebox{\plotpoint}}
\put(856.0,697.0){\usebox{\plotpoint}}
\put(857.0,697.0){\usebox{\plotpoint}}
\put(857.0,697.0){\usebox{\plotpoint}}
\put(857.0,697.0){\usebox{\plotpoint}}
\put(857.0,697.0){\usebox{\plotpoint}}
\put(857.0,697.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(857.0,698.0){\usebox{\plotpoint}}
\put(857.0,698.0){\usebox{\plotpoint}}
\put(857.0,698.0){\usebox{\plotpoint}}
\put(857.0,698.0){\usebox{\plotpoint}}
\put(857.0,698.0){\usebox{\plotpoint}}
\put(857.0,698.0){\usebox{\plotpoint}}
\put(858.0,698.0){\usebox{\plotpoint}}
\put(858.0,698.0){\usebox{\plotpoint}}
\put(858.0,698.0){\usebox{\plotpoint}}
\put(858.0,698.0){\usebox{\plotpoint}}
\put(858.0,698.0){\usebox{\plotpoint}}
\put(858.0,698.0){\usebox{\plotpoint}}
\put(858.0,698.0){\usebox{\plotpoint}}
\put(858.0,698.0){\usebox{\plotpoint}}
\put(858.0,698.0){\usebox{\plotpoint}}
\put(858.0,698.0){\usebox{\plotpoint}}
\put(858.0,698.0){\usebox{\plotpoint}}
\put(859.0,698.0){\usebox{\plotpoint}}
\put(859.0,697.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(859,696.67){\rule{0.241pt}{0.400pt}}
\multiput(859.00,697.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(859.0,697.0){\usebox{\plotpoint}}
\put(860,697){\usebox{\plotpoint}}
\put(860.0,697.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(860.0,698.0){\usebox{\plotpoint}}
\put(860.0,698.0){\usebox{\plotpoint}}
\put(861.0,697.0){\usebox{\plotpoint}}
\put(861.0,697.0){\usebox{\plotpoint}}
\put(861.0,697.0){\usebox{\plotpoint}}
\put(861.0,697.0){\usebox{\plotpoint}}
\put(861.0,697.0){\usebox{\plotpoint}}
\put(861.0,697.0){\usebox{\plotpoint}}
\put(861,696.67){\rule{0.241pt}{0.400pt}}
\multiput(861.00,696.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(861.0,697.0){\usebox{\plotpoint}}
\put(862,698){\usebox{\plotpoint}}
\put(862,698){\usebox{\plotpoint}}
\put(862,698){\usebox{\plotpoint}}
\put(862,698){\usebox{\plotpoint}}
\put(862,698){\usebox{\plotpoint}}
\put(862.0,697.0){\usebox{\plotpoint}}
\put(862.0,697.0){\usebox{\plotpoint}}
\put(862.0,697.0){\usebox{\plotpoint}}
\put(862.0,697.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(862.0,698.0){\usebox{\plotpoint}}
\put(862.0,698.0){\usebox{\plotpoint}}
\put(862.0,698.0){\usebox{\plotpoint}}
\put(862.0,698.0){\usebox{\plotpoint}}
\put(863.0,698.0){\usebox{\plotpoint}}
\put(863.0,697.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(863.0,697.0){\usebox{\plotpoint}}
\put(863.0,697.0){\usebox{\plotpoint}}
\put(863.0,697.0){\usebox{\plotpoint}}
\put(863.0,698.0){\usebox{\plotpoint}}
\put(864.0,697.0){\usebox{\plotpoint}}
\put(864.0,697.0){\usebox{\plotpoint}}
\put(864.0,697.0){\usebox{\plotpoint}}
\put(864.0,697.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(864.0,699.0){\usebox{\plotpoint}}
\put(865.0,698.0){\usebox{\plotpoint}}
\put(865.0,698.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(865.0,699.0){\usebox{\plotpoint}}
\put(865.0,699.0){\usebox{\plotpoint}}
\put(865.0,699.0){\usebox{\plotpoint}}
\put(865.0,699.0){\usebox{\plotpoint}}
\put(865.0,698.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(865.0,698.0){\usebox{\plotpoint}}
\put(865.0,698.0){\usebox{\plotpoint}}
\put(865.0,698.0){\usebox{\plotpoint}}
\put(866.0,697.0){\usebox{\plotpoint}}
\put(866.0,697.0){\usebox{\plotpoint}}
\put(866.0,696.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(866.0,696.0){\usebox{\plotpoint}}
\put(866.0,696.0){\usebox{\plotpoint}}
\put(866.0,696.0){\usebox{\plotpoint}}
\put(866.0,696.0){\usebox{\plotpoint}}
\put(866.0,696.0){\usebox{\plotpoint}}
\put(866.0,697.0){\usebox{\plotpoint}}
\put(867.0,696.0){\usebox{\plotpoint}}
\put(867.0,696.0){\usebox{\plotpoint}}
\put(867.0,696.0){\usebox{\plotpoint}}
\put(867.0,696.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(867.0,698.0){\usebox{\plotpoint}}
\put(867.0,698.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(867.0,699.0){\usebox{\plotpoint}}
\put(867.0,699.0){\usebox{\plotpoint}}
\put(867.0,700.0){\usebox{\plotpoint}}
\put(868.0,700.0){\usebox{\plotpoint}}
\put(868.0,700.0){\usebox{\plotpoint}}
\put(868.0,700.0){\usebox{\plotpoint}}
\put(868.0,700.0){\usebox{\plotpoint}}
\put(868.0,700.0){\usebox{\plotpoint}}
\put(869.0,700.0){\usebox{\plotpoint}}
\put(869.0,700.0){\usebox{\plotpoint}}
\put(869.0,700.0){\usebox{\plotpoint}}
\put(869.0,700.0){\usebox{\plotpoint}}
\put(869.0,700.0){\usebox{\plotpoint}}
\put(869.0,700.0){\usebox{\plotpoint}}
\put(869.0,700.0){\usebox{\plotpoint}}
\put(869.0,701.0){\usebox{\plotpoint}}
\put(870.0,701.0){\usebox{\plotpoint}}
\put(870.0,701.0){\usebox{\plotpoint}}
\put(870.0,701.0){\usebox{\plotpoint}}
\put(870.0,700.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(870.0,700.0){\usebox{\plotpoint}}
\put(870.0,700.0){\usebox{\plotpoint}}
\put(870.0,700.0){\usebox{\plotpoint}}
\put(870.0,699.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(870.0,699.0){\usebox{\plotpoint}}
\put(871.0,698.0){\usebox{\plotpoint}}
\put(871.0,698.0){\usebox{\plotpoint}}
\put(871.0,698.0){\usebox{\plotpoint}}
\put(871.0,698.0){\usebox{\plotpoint}}
\put(871.0,698.0){\usebox{\plotpoint}}
\put(871.0,698.0){\usebox{\plotpoint}}
\put(871,697.67){\rule{0.241pt}{0.400pt}}
\multiput(871.00,697.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(871.0,698.0){\usebox{\plotpoint}}
\put(872.0,698.0){\usebox{\plotpoint}}
\put(872.0,698.0){\usebox{\plotpoint}}
\put(872.0,698.0){\usebox{\plotpoint}}
\put(872.0,698.0){\usebox{\plotpoint}}
\put(872.0,698.0){\usebox{\plotpoint}}
\put(872.0,698.0){\usebox{\plotpoint}}
\put(872.0,698.0){\usebox{\plotpoint}}
\put(872.0,698.0){\usebox{\plotpoint}}
\put(872.0,699.0){\usebox{\plotpoint}}
\put(873.0,699.0){\usebox{\plotpoint}}
\put(873.0,699.0){\usebox{\plotpoint}}
\put(873.0,699.0){\usebox{\plotpoint}}
\put(873.0,699.0){\usebox{\plotpoint}}
\put(873.0,699.0){\usebox{\plotpoint}}
\put(873.0,699.0){\usebox{\plotpoint}}
\put(873.0,699.0){\usebox{\plotpoint}}
\put(873.0,699.0){\usebox{\plotpoint}}
\put(873.0,699.0){\usebox{\plotpoint}}
\put(874.0,698.0){\usebox{\plotpoint}}
\put(874.0,698.0){\usebox{\plotpoint}}
\put(874,697.67){\rule{0.241pt}{0.400pt}}
\multiput(874.00,697.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(874.0,698.0){\usebox{\plotpoint}}
\put(875,699){\usebox{\plotpoint}}
\put(875,699){\usebox{\plotpoint}}
\put(875,699){\usebox{\plotpoint}}
\put(875,699){\usebox{\plotpoint}}
\put(875,699){\usebox{\plotpoint}}
\put(875,699){\usebox{\plotpoint}}
\put(875,699){\usebox{\plotpoint}}
\put(875,699){\usebox{\plotpoint}}
\put(875,699){\usebox{\plotpoint}}
\put(875,699){\usebox{\plotpoint}}
\put(875,699){\usebox{\plotpoint}}
\put(875,699){\usebox{\plotpoint}}
\put(875,699){\usebox{\plotpoint}}
\put(875,699){\usebox{\plotpoint}}
\put(875,699){\usebox{\plotpoint}}
\put(875,699){\usebox{\plotpoint}}
\put(875,699){\usebox{\plotpoint}}
\put(875,699){\usebox{\plotpoint}}
\put(875,699){\usebox{\plotpoint}}
\put(875,699){\usebox{\plotpoint}}
\put(875,699){\usebox{\plotpoint}}
\put(875,699){\usebox{\plotpoint}}
\put(875,699){\usebox{\plotpoint}}
\put(875,699){\usebox{\plotpoint}}
\put(875,699){\usebox{\plotpoint}}
\put(875,699){\usebox{\plotpoint}}
\put(875.0,699.0){\usebox{\plotpoint}}
\put(875.0,698.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(875.0,698.0){\usebox{\plotpoint}}
\put(875.0,698.0){\usebox{\plotpoint}}
\put(875.0,698.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(875.0,700.0){\usebox{\plotpoint}}
\put(876.0,699.0){\usebox{\plotpoint}}
\put(876.0,699.0){\usebox{\plotpoint}}
\put(876.0,699.0){\usebox{\plotpoint}}
\put(876.0,699.0){\usebox{\plotpoint}}
\put(876.0,699.0){\usebox{\plotpoint}}
\put(876.0,699.0){\usebox{\plotpoint}}
\put(876.0,699.0){\usebox{\plotpoint}}
\put(876.0,699.0){\usebox{\plotpoint}}
\put(876.0,700.0){\usebox{\plotpoint}}
\put(877.0,700.0){\usebox{\plotpoint}}
\put(877.0,700.0){\usebox{\plotpoint}}
\put(877.0,700.0){\usebox{\plotpoint}}
\put(877.0,700.0){\usebox{\plotpoint}}
\put(877.0,700.0){\usebox{\plotpoint}}
\put(877.0,700.0){\usebox{\plotpoint}}
\put(877.0,700.0){\usebox{\plotpoint}}
\put(877.0,700.0){\usebox{\plotpoint}}
\put(877.0,700.0){\usebox{\plotpoint}}
\put(877.0,699.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(877,698.67){\rule{0.241pt}{0.400pt}}
\multiput(877.00,699.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(877.0,699.0){\usebox{\plotpoint}}
\put(878.0,699.0){\usebox{\plotpoint}}
\put(878.0,699.0){\usebox{\plotpoint}}
\put(878.0,699.0){\usebox{\plotpoint}}
\put(878.0,699.0){\usebox{\plotpoint}}
\put(878.0,699.0){\usebox{\plotpoint}}
\put(878.0,698.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(878.0,698.0){\usebox{\plotpoint}}
\put(879.0,697.0){\usebox{\plotpoint}}
\put(879.0,697.0){\usebox{\plotpoint}}
\put(879.0,697.0){\usebox{\plotpoint}}
\put(879.0,697.0){\usebox{\plotpoint}}
\put(879.0,696.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(879.0,696.0){\usebox{\plotpoint}}
\put(879.0,696.0){\usebox{\plotpoint}}
\put(879,695.67){\rule{0.241pt}{0.400pt}}
\multiput(879.00,696.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(879.0,696.0){\usebox{\plotpoint}}
\put(880,696){\usebox{\plotpoint}}
\put(880,696){\usebox{\plotpoint}}
\put(880,696){\usebox{\plotpoint}}
\put(880.0,696.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(880.0,698.0){\usebox{\plotpoint}}
\put(881.0,698.0){\usebox{\plotpoint}}
\put(881.0,698.0){\usebox{\plotpoint}}
\put(881.0,698.0){\usebox{\plotpoint}}
\put(881.0,698.0){\usebox{\plotpoint}}
\put(881.0,698.0){\usebox{\plotpoint}}
\put(881.0,698.0){\usebox{\plotpoint}}
\put(881.0,698.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(881.0,699.0){\usebox{\plotpoint}}
\put(881.0,699.0){\usebox{\plotpoint}}
\put(882.0,699.0){\usebox{\plotpoint}}
\put(882.0,699.0){\usebox{\plotpoint}}
\put(882.0,699.0){\usebox{\plotpoint}}
\put(882.0,699.0){\usebox{\plotpoint}}
\put(882.0,699.0){\usebox{\plotpoint}}
\put(882.0,699.0){\usebox{\plotpoint}}
\put(882.0,699.0){\usebox{\plotpoint}}
\put(883.0,699.0){\usebox{\plotpoint}}
\put(883.0,699.0){\usebox{\plotpoint}}
\put(883.0,699.0){\usebox{\plotpoint}}
\put(883.0,698.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(883.0,698.0){\usebox{\plotpoint}}
\put(884.0,698.0){\usebox{\plotpoint}}
\put(884.0,698.0){\usebox{\plotpoint}}
\put(884.0,698.0){\usebox{\plotpoint}}
\put(884.0,698.0){\usebox{\plotpoint}}
\put(884.0,698.0){\usebox{\plotpoint}}
\put(884.0,698.0){\usebox{\plotpoint}}
\put(884.0,698.0){\usebox{\plotpoint}}
\put(884.0,698.0){\usebox{\plotpoint}}
\put(884.0,698.0){\usebox{\plotpoint}}
\put(884.0,698.0){\usebox{\plotpoint}}
\put(884.0,698.0){\usebox{\plotpoint}}
\put(884.0,698.0){\usebox{\plotpoint}}
\put(884.0,698.0){\usebox{\plotpoint}}
\put(885.0,697.0){\usebox{\plotpoint}}
\put(885.0,697.0){\usebox{\plotpoint}}
\put(885.0,697.0){\usebox{\plotpoint}}
\put(885.0,697.0){\usebox{\plotpoint}}
\put(885.0,698.0){\usebox{\plotpoint}}
\put(886.0,697.0){\usebox{\plotpoint}}
\put(886.0,697.0){\usebox{\plotpoint}}
\put(886.0,697.0){\usebox{\plotpoint}}
\put(886.0,697.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(886.0,698.0){\usebox{\plotpoint}}
\put(886.0,698.0){\usebox{\plotpoint}}
\put(886.0,698.0){\usebox{\plotpoint}}
\put(886.0,698.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(886.0,700.0){\usebox{\plotpoint}}
\put(887.0,700.0){\usebox{\plotpoint}}
\put(887.0,700.0){\usebox{\plotpoint}}
\put(887.0,700.0){\usebox{\plotpoint}}
\put(887.0,700.0){\usebox{\plotpoint}}
\put(887.0,700.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(887.0,701.0){\usebox{\plotpoint}}
\put(887.0,701.0){\usebox{\plotpoint}}
\put(887.0,700.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(887.0,700.0){\usebox{\plotpoint}}
\put(888.0,697.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(888.0,697.0){\usebox{\plotpoint}}
\put(888.0,697.0){\usebox{\plotpoint}}
\put(888.0,697.0){\usebox{\plotpoint}}
\put(888.0,697.0){\usebox{\plotpoint}}
\put(888.0,697.0){\usebox{\plotpoint}}
\put(888.0,697.0){\usebox{\plotpoint}}
\put(888.0,697.0){\usebox{\plotpoint}}
\put(889.0,696.0){\usebox{\plotpoint}}
\put(889.0,696.0){\usebox{\plotpoint}}
\put(889.0,696.0){\usebox{\plotpoint}}
\put(889.0,696.0){\usebox{\plotpoint}}
\put(889.0,696.0){\usebox{\plotpoint}}
\put(889.0,696.0){\usebox{\plotpoint}}
\put(889.0,696.0){\usebox{\plotpoint}}
\put(889.0,696.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(889.0,698.0){\usebox{\plotpoint}}
\put(890.0,698.0){\usebox{\plotpoint}}
\put(890.0,698.0){\usebox{\plotpoint}}
\put(890.0,698.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(890.0,702.0){\usebox{\plotpoint}}
\put(891.0,701.0){\usebox{\plotpoint}}
\put(891.0,701.0){\usebox{\plotpoint}}
\put(891.0,697.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(891.0,697.0){\usebox{\plotpoint}}
\put(892.0,697.0){\usebox{\plotpoint}}
\put(892.0,697.0){\usebox{\plotpoint}}
\put(892.0,697.0){\usebox{\plotpoint}}
\put(892.0,697.0){\usebox{\plotpoint}}
\put(892.0,697.0){\usebox{\plotpoint}}
\put(892.0,697.0){\usebox{\plotpoint}}
\put(428,255){\makebox(0,0)[r]{$\rho_{\textrm{Q}}(0)$ = 0.09}}
\multiput(448,255)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(548,255){\usebox{\plotpoint}}
\put(160,790){\usebox{\plotpoint}}
\put(160.00,790.00){\usebox{\plotpoint}}
\put(178.19,782.91){\usebox{\plotpoint}}
\put(196.42,776.00){\usebox{\plotpoint}}
\put(214.45,768.55){\usebox{\plotpoint}}
\put(231.47,759.53){\usebox{\plotpoint}}
\put(249.37,752.63){\usebox{\plotpoint}}
\put(266.68,744.32){\usebox{\plotpoint}}
\put(278.00,732.17){\usebox{\plotpoint}}
\put(288.56,721.44){\usebox{\plotpoint}}
\put(298.76,705.00){\usebox{\plotpoint}}
\put(311.00,697.62){\usebox{\plotpoint}}
\put(322.65,688.00){\usebox{\plotpoint}}
\put(330.00,705.53){\usebox{\plotpoint}}
\put(334.00,725.49){\usebox{\plotpoint}}
\put(341.87,724.26){\usebox{\plotpoint}}
\put(348.00,706.03){\usebox{\plotpoint}}
\put(358.84,697.00){\usebox{\plotpoint}}
\put(371.00,687.24){\usebox{\plotpoint}}
\put(382.61,675.39){\usebox{\plotpoint}}
\put(397.38,668.00){\usebox{\plotpoint}}
\put(408.75,655.25){\usebox{\plotpoint}}
\put(420.57,645.00){\usebox{\plotpoint}}
\put(433.00,636.09){\usebox{\plotpoint}}
\put(446.00,625.99){\usebox{\plotpoint}}
\put(457.94,616.00){\usebox{\plotpoint}}
\put(470.00,606.72){\usebox{\plotpoint}}
\put(481.21,596.00){\usebox{\plotpoint}}
\put(493.00,586.45){\usebox{\plotpoint}}
\put(506.04,576.96){\usebox{\plotpoint}}
\put(516.00,567.60){\usebox{\plotpoint}}
\put(528.00,559.08){\usebox{\plotpoint}}
\put(537.67,554.00){\usebox{\plotpoint}}
\put(547.01,544.00){\usebox{\plotpoint}}
\put(559.35,537.00){\usebox{\plotpoint}}
\put(570.00,530.89){\usebox{\plotpoint}}
\put(579.00,525.13){\usebox{\plotpoint}}
\put(587.79,520.00){\usebox{\plotpoint}}
\put(596.00,515.13){\usebox{\plotpoint}}
\put(606.00,510.94){\usebox{\plotpoint}}
\put(616.00,505.60){\usebox{\plotpoint}}
\put(622.00,505.67){\usebox{\plotpoint}}
\put(628.08,501.00){\usebox{\plotpoint}}
\put(635.00,498.84){\usebox{\plotpoint}}
\put(643.00,495.82){\usebox{\plotpoint}}
\put(650.11,493.00){\usebox{\plotpoint}}
\put(655.45,489.00){\usebox{\plotpoint}}
\put(661.85,487.85){\usebox{\plotpoint}}
\put(666.00,486.55){\usebox{\plotpoint}}
\put(670.00,484.47){\usebox{\plotpoint}}
\put(675.00,481.77){\usebox{\plotpoint}}
\put(681.00,481.57){\usebox{\plotpoint}}
\put(685.91,478.00){\usebox{\plotpoint}}
\put(689.00,475.75){\usebox{\plotpoint}}
\put(694.01,474.00){\usebox{\plotpoint}}
\put(698.00,473.24){\usebox{\plotpoint}}
\put(703.00,473.48){\usebox{\plotpoint}}
\put(705.00,471.86){\usebox{\plotpoint}}
\put(709.00,470.80){\usebox{\plotpoint}}
\put(713.00,469.46){\usebox{\plotpoint}}
\put(717.00,468.70){\usebox{\plotpoint}}
\put(720.00,468.95){\usebox{\plotpoint}}
\put(725.57,465.43){\usebox{\plotpoint}}
\put(729.00,463.85){\usebox{\plotpoint}}
\put(733.91,462.00){\usebox{\plotpoint}}
\put(737.00,460.25){\usebox{\plotpoint}}
\put(739.00,461.00){\usebox{\plotpoint}}
\put(743.34,460.00){\usebox{\plotpoint}}
\put(748.00,457.31){\usebox{\plotpoint}}
\put(750.00,456.56){\usebox{\plotpoint}}
\put(753.00,456.80){\usebox{\plotpoint}}
\put(757.00,455.46){\usebox{\plotpoint}}
\put(759.00,455.88){\usebox{\plotpoint}}
\put(760.63,455.00){\usebox{\plotpoint}}
\put(763.28,454.72){\usebox{\plotpoint}}
\put(767.00,452.73){\usebox{\plotpoint}}
\put(769.00,451.49){\usebox{\plotpoint}}
\put(771.00,450.83){\usebox{\plotpoint}}
\put(773.00,449.83){\usebox{\plotpoint}}
\put(775.00,448.93){\usebox{\plotpoint}}
\put(778.00,449.27){\usebox{\plotpoint}}
\put(780.02,448.00){\usebox{\plotpoint}}
\put(782.00,448.78){\usebox{\plotpoint}}
\put(784.53,447.00){\usebox{\plotpoint}}
\put(786.00,446.29){\usebox{\plotpoint}}
\put(790.00,446.96){\usebox{\plotpoint}}
\put(793.00,446.80){\usebox{\plotpoint}}
\put(795.00,444.44){\usebox{\plotpoint}}
\put(796.00,445.31){\usebox{\plotpoint}}
\put(798.00,443.93){\usebox{\plotpoint}}
\put(800.00,445.41){\usebox{\plotpoint}}
\put(802.00,443.84){\usebox{\plotpoint}}
\put(804.00,443.08){\usebox{\plotpoint}}
\put(806.00,443.67){\usebox{\plotpoint}}
\put(807.02,444.00){\usebox{\plotpoint}}
\put(809.00,441.23){\usebox{\plotpoint}}
\put(811.00,442.47){\usebox{\plotpoint}}
\put(812.00,441.28){\usebox{\plotpoint}}
\put(814.00,441.38){\usebox{\plotpoint}}
\put(816.00,441.38){\usebox{\plotpoint}}
\put(818.00,439.87){\usebox{\plotpoint}}
\put(819.00,442.48){\usebox{\plotpoint}}
\put(821.00,439.82){\usebox{\plotpoint}}
\put(822.00,440.43){\usebox{\plotpoint}}
\put(823.00,442.09){\usebox{\plotpoint}}
\put(825.18,440.82){\usebox{\plotpoint}}
\put(827.42,438.42){\usebox{\plotpoint}}
\put(829.00,439.94){\usebox{\plotpoint}}
\put(830.28,440.00){\usebox{\plotpoint}}
\put(832.00,439.62){\usebox{\plotpoint}}
\put(833.38,439.00){\usebox{\plotpoint}}
\put(835.00,437.87){\usebox{\plotpoint}}
\put(836.00,439.89){\usebox{\plotpoint}}
\put(838.00,437.36){\usebox{\plotpoint}}
\put(839.00,437.60){\usebox{\plotpoint}}
\put(840.00,439.85){\usebox{\plotpoint}}
\put(841.00,435.91){\usebox{\plotpoint}}
\put(842.00,437.66){\usebox{\plotpoint}}
\put(843.00,436.00){\usebox{\plotpoint}}
\put(844.00,437.76){\usebox{\plotpoint}}
\put(846.00,431.48){\usebox{\plotpoint}}
\put(847.00,436.86){\usebox{\plotpoint}}
\put(849.00,435.61){\usebox{\plotpoint}}
\put(851.00,437.05){\usebox{\plotpoint}}
\put(851.00,436.29){\usebox{\plotpoint}}
\put(852.00,435.46){\usebox{\plotpoint}}
\put(853.00,436.78){\usebox{\plotpoint}}
\put(855.00,436.02){\usebox{\plotpoint}}
\put(856.00,435.73){\usebox{\plotpoint}}
\put(857.00,435.49){\usebox{\plotpoint}}
\put(859.00,434.24){\usebox{\plotpoint}}
\put(860.00,434.00){\usebox{\plotpoint}}
\put(861.00,434.25){\usebox{\plotpoint}}
\put(861.51,434.00){\usebox{\plotpoint}}
\put(863.00,434.74){\usebox{\plotpoint}}
\put(864.00,434.98){\usebox{\plotpoint}}
\put(865.00,433.36){\usebox{\plotpoint}}
\put(866.00,432.30){\usebox{\plotpoint}}
\put(867.00,431.46){\usebox{\plotpoint}}
\put(868.00,432.79){\usebox{\plotpoint}}
\put(869.00,434.97){\usebox{\plotpoint}}
\put(870.00,432.72){\usebox{\plotpoint}}
\put(871.00,432.48){\usebox{\plotpoint}}
\put(872.00,433.18){\usebox{\plotpoint}}
\put(874.00,432.42){\usebox{\plotpoint}}
\put(875.00,430.67){\usebox{\plotpoint}}
\put(876.00,432.33){\usebox{\plotpoint}}
\put(877.00,429.43){\usebox{\plotpoint}}
\put(878.00,431.18){\usebox{\plotpoint}}
\put(879.00,430.94){\usebox{\plotpoint}}
\put(881.00,429.70){\usebox{\plotpoint}}
\put(882.00,431.45){\usebox{\plotpoint}}
\put(883.00,430.79){\usebox{\plotpoint}}
\put(884.00,429.04){\usebox{\plotpoint}}
\put(885.00,428.72){\usebox{\plotpoint}}
\put(885.00,428.53){\usebox{\plotpoint}}
\put(886.23,429.00){\usebox{\plotpoint}}
\put(887.00,427.02){\usebox{\plotpoint}}
\put(888.00,428.67){\usebox{\plotpoint}}
\put(889.00,427.08){\usebox{\plotpoint}}
\put(890.00,430.84){\usebox{\plotpoint}}
\put(891.00,424.82){\usebox{\plotpoint}}
\put(892.00,428.93){\usebox{\plotpoint}}
\put(893.00,428.73){\usebox{\plotpoint}}
\put(894.00,427.03){\usebox{\plotpoint}}
\put(894,427){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(428,214){\makebox(0,0)[r]{$\rho_{\textrm{Q}}(0)$ = 0.01}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(448.0,214.0){\rule[-0.400pt]{24.090pt}{0.800pt}}
\put(160,797){\usebox{\plotpoint}}
\put(160,794.84){\rule{0.482pt}{0.800pt}}
\multiput(160.00,795.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(163,793.84){\rule{0.241pt}{0.800pt}}
\multiput(163.00,794.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(164,792.84){\rule{0.482pt}{0.800pt}}
\multiput(164.00,793.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(162.0,796.0){\usebox{\plotpoint}}
\put(167,791.84){\rule{0.482pt}{0.800pt}}
\multiput(167.00,792.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(166.0,794.0){\usebox{\plotpoint}}
\put(170,790.84){\rule{0.482pt}{0.800pt}}
\multiput(170.00,791.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(169.0,793.0){\usebox{\plotpoint}}
\put(173,789.84){\rule{0.241pt}{0.800pt}}
\multiput(173.00,790.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(174,788.84){\rule{0.482pt}{0.800pt}}
\multiput(174.00,789.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(172.0,792.0){\usebox{\plotpoint}}
\put(177,787.84){\rule{0.241pt}{0.800pt}}
\multiput(177.00,788.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(178,786.84){\rule{0.482pt}{0.800pt}}
\multiput(178.00,787.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(176.0,790.0){\usebox{\plotpoint}}
\put(181,785.84){\rule{0.241pt}{0.800pt}}
\multiput(181.00,786.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(182,784.84){\rule{0.482pt}{0.800pt}}
\multiput(182.00,785.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(180.0,788.0){\usebox{\plotpoint}}
\put(185,783.84){\rule{0.241pt}{0.800pt}}
\multiput(185.00,784.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(186,782.84){\rule{0.241pt}{0.800pt}}
\multiput(186.00,783.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(184.0,786.0){\usebox{\plotpoint}}
\put(189,781.84){\rule{0.241pt}{0.800pt}}
\multiput(189.00,782.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(190,780.84){\rule{0.241pt}{0.800pt}}
\multiput(190.00,781.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(187.0,784.0){\usebox{\plotpoint}}
\put(192,779.84){\rule{0.482pt}{0.800pt}}
\multiput(192.00,780.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(194,778.84){\rule{0.241pt}{0.800pt}}
\multiput(194.00,779.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(195,777.84){\rule{0.241pt}{0.800pt}}
\multiput(195.00,778.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(191.0,782.0){\usebox{\plotpoint}}
\put(197,776.84){\rule{0.241pt}{0.800pt}}
\multiput(197.00,777.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(198,775.84){\rule{0.482pt}{0.800pt}}
\multiput(198.00,776.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(196.0,779.0){\usebox{\plotpoint}}
\put(201,774.84){\rule{0.241pt}{0.800pt}}
\multiput(201.00,775.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(200.0,777.0){\usebox{\plotpoint}}
\put(203,773.84){\rule{0.241pt}{0.800pt}}
\multiput(203.00,774.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(204,772.84){\rule{0.241pt}{0.800pt}}
\multiput(204.00,773.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(202.0,776.0){\usebox{\plotpoint}}
\put(206,771.84){\rule{0.241pt}{0.800pt}}
\multiput(206.00,772.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(205.0,774.0){\usebox{\plotpoint}}
\put(209,770.84){\rule{0.241pt}{0.800pt}}
\multiput(209.00,771.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(207.0,773.0){\usebox{\plotpoint}}
\put(212,769.84){\rule{0.241pt}{0.800pt}}
\multiput(212.00,770.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(210.0,772.0){\usebox{\plotpoint}}
\put(214,768.84){\rule{0.241pt}{0.800pt}}
\multiput(214.00,769.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(213.0,771.0){\usebox{\plotpoint}}
\put(216,767.84){\rule{0.241pt}{0.800pt}}
\multiput(216.00,768.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(215.0,770.0){\usebox{\plotpoint}}
\put(219,766.84){\rule{0.241pt}{0.800pt}}
\multiput(219.00,767.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(217.0,769.0){\usebox{\plotpoint}}
\put(221,765.84){\rule{0.241pt}{0.800pt}}
\multiput(221.00,766.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(220.0,768.0){\usebox{\plotpoint}}
\put(223,764.84){\rule{0.241pt}{0.800pt}}
\multiput(223.00,765.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(222.0,767.0){\usebox{\plotpoint}}
\put(226,763.84){\rule{0.241pt}{0.800pt}}
\multiput(226.00,764.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(224.0,766.0){\usebox{\plotpoint}}
\put(229,762.84){\rule{0.241pt}{0.800pt}}
\multiput(229.00,763.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(227.0,765.0){\usebox{\plotpoint}}
\put(232,761.84){\rule{0.241pt}{0.800pt}}
\multiput(232.00,762.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(230.0,764.0){\usebox{\plotpoint}}
\put(235,760.84){\rule{0.241pt}{0.800pt}}
\multiput(235.00,761.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(233.0,763.0){\usebox{\plotpoint}}
\put(236,762){\usebox{\plotpoint}}
\put(236,759.84){\rule{0.241pt}{0.800pt}}
\multiput(236.00,760.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(239,758.84){\rule{0.241pt}{0.800pt}}
\multiput(239.00,759.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(237.0,761.0){\usebox{\plotpoint}}
\put(241,757.84){\rule{0.241pt}{0.800pt}}
\multiput(241.00,758.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(240.0,760.0){\usebox{\plotpoint}}
\put(242.0,759.0){\usebox{\plotpoint}}
\put(244.0,758.0){\usebox{\plotpoint}}
\put(245,755.84){\rule{0.241pt}{0.800pt}}
\multiput(245.00,756.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(244.0,758.0){\usebox{\plotpoint}}
\put(248,754.84){\rule{0.241pt}{0.800pt}}
\multiput(248.00,755.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(246.0,757.0){\usebox{\plotpoint}}
\put(249,756){\usebox{\plotpoint}}
\put(249,753.84){\rule{0.241pt}{0.800pt}}
\multiput(249.00,754.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(252,752.84){\rule{0.241pt}{0.800pt}}
\multiput(252.00,753.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(250.0,755.0){\usebox{\plotpoint}}
\put(253.0,754.0){\usebox{\plotpoint}}
\put(254.0,753.0){\usebox{\plotpoint}}
\put(256,750.84){\rule{0.241pt}{0.800pt}}
\multiput(256.00,751.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(254.0,753.0){\usebox{\plotpoint}}
\put(257.0,752.0){\usebox{\plotpoint}}
\put(258.0,751.0){\usebox{\plotpoint}}
\put(259,748.84){\rule{0.241pt}{0.800pt}}
\multiput(259.00,749.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(258.0,751.0){\usebox{\plotpoint}}
\put(261,747.84){\rule{0.241pt}{0.800pt}}
\multiput(261.00,748.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(260.0,750.0){\usebox{\plotpoint}}
\put(263,746.84){\rule{0.241pt}{0.800pt}}
\multiput(263.00,747.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(262.0,749.0){\usebox{\plotpoint}}
\put(265,745.84){\rule{0.241pt}{0.800pt}}
\multiput(265.00,746.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(266,744.84){\rule{0.241pt}{0.800pt}}
\multiput(266.00,745.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(264.0,748.0){\usebox{\plotpoint}}
\put(267.0,746.0){\usebox{\plotpoint}}
\put(268,742.84){\rule{0.241pt}{0.800pt}}
\multiput(268.00,743.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(268.0,745.0){\usebox{\plotpoint}}
\put(269.0,744.0){\usebox{\plotpoint}}
\put(270,740.84){\rule{0.241pt}{0.800pt}}
\multiput(270.00,741.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(271,739.84){\rule{0.241pt}{0.800pt}}
\multiput(271.00,740.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(272,738.84){\rule{0.241pt}{0.800pt}}
\multiput(272.00,739.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(270.0,743.0){\usebox{\plotpoint}}
\put(273,740){\usebox{\plotpoint}}
\put(273,737.84){\rule{0.241pt}{0.800pt}}
\multiput(273.00,738.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(274,736.84){\rule{0.241pt}{0.800pt}}
\multiput(274.00,737.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(275,734.84){\rule{0.241pt}{0.800pt}}
\multiput(275.00,735.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(275.0,737.0){\usebox{\plotpoint}}
\put(277,733.84){\rule{0.241pt}{0.800pt}}
\multiput(277.00,734.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(276.0,736.0){\usebox{\plotpoint}}
\put(278,731.84){\rule{0.241pt}{0.800pt}}
\multiput(278.00,732.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(279,730.84){\rule{0.241pt}{0.800pt}}
\multiput(279.00,731.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(278.0,734.0){\usebox{\plotpoint}}
\put(280.0,731.0){\usebox{\plotpoint}}
\put(281,728.84){\rule{0.241pt}{0.800pt}}
\multiput(281.00,729.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(280.0,731.0){\usebox{\plotpoint}}
\put(282,726.84){\rule{0.241pt}{0.800pt}}
\multiput(282.00,727.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(283,725.84){\rule{0.241pt}{0.800pt}}
\multiput(283.00,726.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(282.0,729.0){\usebox{\plotpoint}}
\put(284,723.84){\rule{0.241pt}{0.800pt}}
\multiput(284.00,724.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(285,722.84){\rule{0.241pt}{0.800pt}}
\multiput(285.00,723.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(284.0,726.0){\usebox{\plotpoint}}
\put(286,724){\usebox{\plotpoint}}
\put(286,721.84){\rule{0.241pt}{0.800pt}}
\multiput(286.00,722.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(287,720.84){\rule{0.241pt}{0.800pt}}
\multiput(287.00,721.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(288,718.84){\rule{0.241pt}{0.800pt}}
\multiput(288.00,719.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(288.0,721.0){\usebox{\plotpoint}}
\put(289,716.84){\rule{0.241pt}{0.800pt}}
\multiput(289.00,717.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(290,715.84){\rule{0.241pt}{0.800pt}}
\multiput(290.00,716.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(289.0,719.0){\usebox{\plotpoint}}
\put(291,713.84){\rule{0.241pt}{0.800pt}}
\multiput(291.00,714.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(292,712.84){\rule{0.241pt}{0.800pt}}
\multiput(292.00,713.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(291.0,716.0){\usebox{\plotpoint}}
\put(293,710.84){\rule{0.241pt}{0.800pt}}
\multiput(293.00,711.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(294,709.84){\rule{0.241pt}{0.800pt}}
\multiput(294.00,710.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(293.0,713.0){\usebox{\plotpoint}}
\put(295,707.84){\rule{0.241pt}{0.800pt}}
\multiput(295.00,708.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(295.0,710.0){\usebox{\plotpoint}}
\put(296,709){\usebox{\plotpoint}}
\put(296,706.84){\rule{0.241pt}{0.800pt}}
\multiput(296.00,707.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(297,705.84){\rule{0.241pt}{0.800pt}}
\multiput(297.00,706.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(298,703.84){\rule{0.241pt}{0.800pt}}
\multiput(298.00,704.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(298.0,706.0){\usebox{\plotpoint}}
\put(299,701.84){\rule{0.241pt}{0.800pt}}
\multiput(299.00,702.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(299.0,704.0){\usebox{\plotpoint}}
\put(300.0,703.0){\usebox{\plotpoint}}
\put(301,699.84){\rule{0.241pt}{0.800pt}}
\multiput(301.00,700.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(301.0,702.0){\usebox{\plotpoint}}
\put(302.0,700.0){\usebox{\plotpoint}}
\put(303,697.84){\rule{0.241pt}{0.800pt}}
\multiput(303.00,698.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(302.0,700.0){\usebox{\plotpoint}}
\put(304.0,698.0){\usebox{\plotpoint}}
\put(304.0,698.0){\usebox{\plotpoint}}
\put(305.0,697.0){\usebox{\plotpoint}}
\put(305.0,697.0){\usebox{\plotpoint}}
\put(306.0,696.0){\usebox{\plotpoint}}
\put(307,693.84){\rule{0.241pt}{0.800pt}}
\multiput(307.00,694.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(306.0,696.0){\usebox{\plotpoint}}
\put(308,695){\usebox{\plotpoint}}
\put(308,692.84){\rule{0.241pt}{0.800pt}}
\multiput(308.00,693.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(309,694){\usebox{\plotpoint}}
\put(309,691.84){\rule{0.241pt}{0.800pt}}
\multiput(309.00,692.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(310,693){\usebox{\plotpoint}}
\put(310.0,693.0){\usebox{\plotpoint}}
\put(311.0,692.0){\usebox{\plotpoint}}
\put(311.0,692.0){\usebox{\plotpoint}}
\put(313.0,691.0){\usebox{\plotpoint}}
\put(314,688.84){\rule{0.241pt}{0.800pt}}
\multiput(314.00,689.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(313.0,691.0){\usebox{\plotpoint}}
\put(315,690){\usebox{\plotpoint}}
\put(316,687.84){\rule{0.241pt}{0.800pt}}
\multiput(316.00,688.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(315.0,690.0){\usebox{\plotpoint}}
\put(317,689){\usebox{\plotpoint}}
\put(319,686.84){\rule{0.241pt}{0.800pt}}
\multiput(319.00,687.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(317.0,689.0){\usebox{\plotpoint}}
\put(320,688){\usebox{\plotpoint}}
\put(320.0,688.0){\usebox{\plotpoint}}
\put(321.0,687.0){\usebox{\plotpoint}}
\put(321.0,687.0){\usebox{\plotpoint}}
\put(323.0,686.0){\usebox{\plotpoint}}
\put(324,683.84){\rule{0.241pt}{0.800pt}}
\multiput(324.00,684.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(323.0,686.0){\usebox{\plotpoint}}
\put(325,685){\usebox{\plotpoint}}
\put(325.0,685.0){\usebox{\plotpoint}}
\put(326.0,684.0){\usebox{\plotpoint}}
\put(327,681.84){\rule{0.241pt}{0.800pt}}
\multiput(327.00,682.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(326.0,684.0){\usebox{\plotpoint}}
\put(328,683){\usebox{\plotpoint}}
\put(329,680.84){\rule{0.241pt}{0.800pt}}
\multiput(329.00,681.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(328.0,683.0){\usebox{\plotpoint}}
\put(330,682){\usebox{\plotpoint}}
\put(330.0,682.0){\usebox{\plotpoint}}
\put(331.0,681.0){\usebox{\plotpoint}}
\put(331.0,681.0){\usebox{\plotpoint}}
\put(332.0,680.0){\usebox{\plotpoint}}
\put(332.0,680.0){\usebox{\plotpoint}}
\put(333.0,679.0){\usebox{\plotpoint}}
\put(333.0,679.0){\usebox{\plotpoint}}
\put(334.0,678.0){\usebox{\plotpoint}}
\put(334.0,678.0){\usebox{\plotpoint}}
\put(335.0,677.0){\usebox{\plotpoint}}
\put(336,674.84){\rule{0.241pt}{0.800pt}}
\multiput(336.00,675.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(335.0,677.0){\usebox{\plotpoint}}
\put(337,676){\usebox{\plotpoint}}
\put(337.0,676.0){\usebox{\plotpoint}}
\put(338.0,675.0){\usebox{\plotpoint}}
\put(338.0,675.0){\usebox{\plotpoint}}
\put(339.0,674.0){\usebox{\plotpoint}}
\put(340,671.84){\rule{0.241pt}{0.800pt}}
\multiput(340.00,672.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(339.0,674.0){\usebox{\plotpoint}}
\put(341,673){\usebox{\plotpoint}}
\put(341.0,672.0){\usebox{\plotpoint}}
\put(342,669.84){\rule{0.241pt}{0.800pt}}
\multiput(342.00,670.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(341.0,672.0){\usebox{\plotpoint}}
\put(343,671){\usebox{\plotpoint}}
\put(343,668.84){\rule{0.241pt}{0.800pt}}
\multiput(343.00,669.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(344,670){\usebox{\plotpoint}}
\put(344.0,670.0){\usebox{\plotpoint}}
\put(345,666.84){\rule{0.241pt}{0.800pt}}
\multiput(345.00,667.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(345.0,669.0){\usebox{\plotpoint}}
\put(346,668){\usebox{\plotpoint}}
\put(346.0,668.0){\usebox{\plotpoint}}
\put(347.0,667.0){\usebox{\plotpoint}}
\put(347.0,667.0){\usebox{\plotpoint}}
\put(348.0,666.0){\usebox{\plotpoint}}
\put(348.0,666.0){\usebox{\plotpoint}}
\put(349.0,665.0){\usebox{\plotpoint}}
\put(350,662.84){\rule{0.241pt}{0.800pt}}
\multiput(350.00,663.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(349.0,665.0){\usebox{\plotpoint}}
\put(351,664){\usebox{\plotpoint}}
\put(351,664){\usebox{\plotpoint}}
\put(351,661.84){\rule{0.241pt}{0.800pt}}
\multiput(351.00,662.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(352,663){\usebox{\plotpoint}}
\put(352.0,663.0){\usebox{\plotpoint}}
\put(353.0,662.0){\usebox{\plotpoint}}
\put(353.0,662.0){\usebox{\plotpoint}}
\put(354.0,661.0){\usebox{\plotpoint}}
\put(354.0,661.0){\usebox{\plotpoint}}
\put(355.0,660.0){\usebox{\plotpoint}}
\put(355.0,660.0){\usebox{\plotpoint}}
\put(356.0,659.0){\usebox{\plotpoint}}
\put(356.0,659.0){\usebox{\plotpoint}}
\put(357.0,658.0){\usebox{\plotpoint}}
\put(358,655.84){\rule{0.241pt}{0.800pt}}
\multiput(358.00,656.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(357.0,658.0){\usebox{\plotpoint}}
\put(359,657){\usebox{\plotpoint}}
\put(359,657){\usebox{\plotpoint}}
\put(359,654.84){\rule{0.241pt}{0.800pt}}
\multiput(359.00,655.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(360,656){\usebox{\plotpoint}}
\put(360,653.84){\rule{0.241pt}{0.800pt}}
\multiput(360.00,654.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(361,655){\usebox{\plotpoint}}
\put(361,655){\usebox{\plotpoint}}
\put(361,652.84){\rule{0.241pt}{0.800pt}}
\multiput(361.00,653.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(362,654){\usebox{\plotpoint}}
\put(362,651.84){\rule{0.241pt}{0.800pt}}
\multiput(362.00,652.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(363,653){\usebox{\plotpoint}}
\put(363,653){\usebox{\plotpoint}}
\put(363,650.84){\rule{0.241pt}{0.800pt}}
\multiput(363.00,651.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(364,652){\usebox{\plotpoint}}
\put(364.0,651.0){\usebox{\plotpoint}}
\put(364.0,651.0){\usebox{\plotpoint}}
\put(366.0,650.0){\usebox{\plotpoint}}
\put(366.0,650.0){\usebox{\plotpoint}}
\put(367.0,649.0){\usebox{\plotpoint}}
\put(367.0,649.0){\usebox{\plotpoint}}
\put(368.0,648.0){\usebox{\plotpoint}}
\put(368.0,648.0){\usebox{\plotpoint}}
\put(369.0,647.0){\usebox{\plotpoint}}
\put(369.0,647.0){\usebox{\plotpoint}}
\put(371.0,646.0){\usebox{\plotpoint}}
\put(371.0,646.0){\usebox{\plotpoint}}
\put(372.0,645.0){\usebox{\plotpoint}}
\put(373,642.84){\rule{0.241pt}{0.800pt}}
\multiput(373.00,643.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(372.0,645.0){\usebox{\plotpoint}}
\put(374,644){\usebox{\plotpoint}}
\put(374,644){\usebox{\plotpoint}}
\put(374.0,644.0){\usebox{\plotpoint}}
\put(375.0,643.0){\usebox{\plotpoint}}
\put(375.0,643.0){\usebox{\plotpoint}}
\put(376.0,642.0){\usebox{\plotpoint}}
\put(376.0,642.0){\usebox{\plotpoint}}
\put(377.0,641.0){\usebox{\plotpoint}}
\put(377.0,641.0){\usebox{\plotpoint}}
\put(379.0,640.0){\usebox{\plotpoint}}
\put(379.0,640.0){\usebox{\plotpoint}}
\put(380.0,639.0){\usebox{\plotpoint}}
\put(380.0,639.0){\usebox{\plotpoint}}
\put(381.0,638.0){\usebox{\plotpoint}}
\put(381.0,638.0){\usebox{\plotpoint}}
\put(382.0,637.0){\usebox{\plotpoint}}
\put(382.0,637.0){\usebox{\plotpoint}}
\put(383.0,636.0){\usebox{\plotpoint}}
\put(383.0,636.0){\usebox{\plotpoint}}
\put(384.0,635.0){\usebox{\plotpoint}}
\put(384.0,635.0){\usebox{\plotpoint}}
\put(385.0,634.0){\usebox{\plotpoint}}
\put(385.0,634.0){\usebox{\plotpoint}}
\put(386.0,633.0){\usebox{\plotpoint}}
\put(387,630.84){\rule{0.241pt}{0.800pt}}
\multiput(387.00,631.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(386.0,633.0){\usebox{\plotpoint}}
\put(388,632){\usebox{\plotpoint}}
\put(388,632){\usebox{\plotpoint}}
\put(388,629.84){\rule{0.241pt}{0.800pt}}
\multiput(388.00,630.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(389,631){\usebox{\plotpoint}}
\put(389,631){\usebox{\plotpoint}}
\put(389,628.84){\rule{0.241pt}{0.800pt}}
\multiput(389.00,629.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(390,630){\usebox{\plotpoint}}
\put(390,630){\usebox{\plotpoint}}
\put(390,627.84){\rule{0.241pt}{0.800pt}}
\multiput(390.00,628.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(391,629){\usebox{\plotpoint}}
\put(391,629){\usebox{\plotpoint}}
\put(391,626.84){\rule{0.241pt}{0.800pt}}
\multiput(391.00,627.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(392,628){\usebox{\plotpoint}}
\put(392,628){\usebox{\plotpoint}}
\put(392,625.84){\rule{0.241pt}{0.800pt}}
\multiput(392.00,626.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(393,627){\usebox{\plotpoint}}
\put(393,627){\usebox{\plotpoint}}
\put(393,624.84){\rule{0.241pt}{0.800pt}}
\multiput(393.00,625.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(394,626){\usebox{\plotpoint}}
\put(394,626){\usebox{\plotpoint}}
\put(394,623.84){\rule{0.241pt}{0.800pt}}
\multiput(394.00,624.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(395,625){\usebox{\plotpoint}}
\put(395,625){\usebox{\plotpoint}}
\put(395,622.84){\rule{0.241pt}{0.800pt}}
\multiput(395.00,623.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(396,624){\usebox{\plotpoint}}
\put(396,624){\usebox{\plotpoint}}
\put(396.0,624.0){\usebox{\plotpoint}}
\put(397,620.84){\rule{0.241pt}{0.800pt}}
\multiput(397.00,621.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(397.0,623.0){\usebox{\plotpoint}}
\put(398,622){\usebox{\plotpoint}}
\put(398,622){\usebox{\plotpoint}}
\put(398,619.84){\rule{0.241pt}{0.800pt}}
\multiput(398.00,620.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(399,621){\usebox{\plotpoint}}
\put(399,621){\usebox{\plotpoint}}
\put(399.0,621.0){\usebox{\plotpoint}}
\put(400.0,620.0){\usebox{\plotpoint}}
\put(400.0,620.0){\usebox{\plotpoint}}
\put(401,616.84){\rule{0.241pt}{0.800pt}}
\multiput(401.00,617.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(401.0,619.0){\usebox{\plotpoint}}
\put(402,618){\usebox{\plotpoint}}
\put(402,618){\usebox{\plotpoint}}
\put(402.0,618.0){\usebox{\plotpoint}}
\put(403.0,617.0){\usebox{\plotpoint}}
\put(403.0,617.0){\usebox{\plotpoint}}
\put(404.0,616.0){\usebox{\plotpoint}}
\put(404.0,616.0){\usebox{\plotpoint}}
\put(405.0,615.0){\usebox{\plotpoint}}
\put(405.0,615.0){\usebox{\plotpoint}}
\put(406.0,614.0){\usebox{\plotpoint}}
\put(406.0,614.0){\usebox{\plotpoint}}
\put(407.0,613.0){\usebox{\plotpoint}}
\put(408,610.84){\rule{0.241pt}{0.800pt}}
\multiput(408.00,611.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(407.0,613.0){\usebox{\plotpoint}}
\put(409,612){\usebox{\plotpoint}}
\put(409,612){\usebox{\plotpoint}}
\put(409,612){\usebox{\plotpoint}}
\put(409.0,612.0){\usebox{\plotpoint}}
\put(410.0,611.0){\usebox{\plotpoint}}
\put(410.0,611.0){\usebox{\plotpoint}}
\put(411.0,610.0){\usebox{\plotpoint}}
\put(411.0,610.0){\usebox{\plotpoint}}
\put(412.0,609.0){\usebox{\plotpoint}}
\put(412.0,609.0){\usebox{\plotpoint}}
\put(413.0,608.0){\usebox{\plotpoint}}
\put(413.0,608.0){\usebox{\plotpoint}}
\put(414.0,607.0){\usebox{\plotpoint}}
\put(414.0,607.0){\usebox{\plotpoint}}
\put(415.0,606.0){\usebox{\plotpoint}}
\put(416,603.84){\rule{0.241pt}{0.800pt}}
\multiput(416.00,604.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(415.0,606.0){\usebox{\plotpoint}}
\put(417,605){\usebox{\plotpoint}}
\put(417,605){\usebox{\plotpoint}}
\put(417.0,604.0){\usebox{\plotpoint}}
\put(417.0,604.0){\usebox{\plotpoint}}
\put(418.0,603.0){\usebox{\plotpoint}}
\put(418.0,603.0){\usebox{\plotpoint}}
\put(419.0,602.0){\usebox{\plotpoint}}
\put(419.0,602.0){\usebox{\plotpoint}}
\put(420.0,601.0){\usebox{\plotpoint}}
\put(420.0,601.0){\usebox{\plotpoint}}
\put(421.0,600.0){\usebox{\plotpoint}}
\put(421.0,600.0){\usebox{\plotpoint}}
\put(422,596.84){\rule{0.241pt}{0.800pt}}
\multiput(422.00,597.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(422.0,599.0){\usebox{\plotpoint}}
\put(423,598){\usebox{\plotpoint}}
\put(423,598){\usebox{\plotpoint}}
\put(423,595.84){\rule{0.241pt}{0.800pt}}
\multiput(423.00,596.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(424,597){\usebox{\plotpoint}}
\put(424,597){\usebox{\plotpoint}}
\put(424.0,596.0){\usebox{\plotpoint}}
\put(424.0,596.0){\usebox{\plotpoint}}
\put(425.0,595.0){\usebox{\plotpoint}}
\put(425.0,595.0){\usebox{\plotpoint}}
\put(426.0,594.0){\usebox{\plotpoint}}
\put(426.0,594.0){\usebox{\plotpoint}}
\put(427.0,593.0){\usebox{\plotpoint}}
\put(427.0,593.0){\usebox{\plotpoint}}
\put(428.0,592.0){\usebox{\plotpoint}}
\put(429,589.84){\rule{0.241pt}{0.800pt}}
\multiput(429.00,590.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(428.0,592.0){\usebox{\plotpoint}}
\put(430,591){\usebox{\plotpoint}}
\put(430,591){\usebox{\plotpoint}}
\put(430,591){\usebox{\plotpoint}}
\put(430,588.84){\rule{0.241pt}{0.800pt}}
\multiput(430.00,589.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(431,590){\usebox{\plotpoint}}
\put(431,590){\usebox{\plotpoint}}
\put(431,590){\usebox{\plotpoint}}
\put(431,587.84){\rule{0.241pt}{0.800pt}}
\multiput(431.00,588.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(432,589){\usebox{\plotpoint}}
\put(432,589){\usebox{\plotpoint}}
\put(432,589){\usebox{\plotpoint}}
\put(432.0,589.0){\usebox{\plotpoint}}
\put(433.0,588.0){\usebox{\plotpoint}}
\put(433.0,588.0){\usebox{\plotpoint}}
\put(434.0,587.0){\usebox{\plotpoint}}
\put(435,584.84){\rule{0.241pt}{0.800pt}}
\multiput(435.00,585.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(434.0,587.0){\usebox{\plotpoint}}
\put(436,586){\usebox{\plotpoint}}
\put(436,586){\usebox{\plotpoint}}
\put(436,586){\usebox{\plotpoint}}
\put(436,583.84){\rule{0.241pt}{0.800pt}}
\multiput(436.00,584.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(437,585){\usebox{\plotpoint}}
\put(437,585){\usebox{\plotpoint}}
\put(437,585){\usebox{\plotpoint}}
\put(437.0,585.0){\usebox{\plotpoint}}
\put(438.0,584.0){\usebox{\plotpoint}}
\put(438.0,584.0){\usebox{\plotpoint}}
\put(439.0,583.0){\usebox{\plotpoint}}
\put(439.0,583.0){\usebox{\plotpoint}}
\put(440.0,582.0){\usebox{\plotpoint}}
\put(440.0,582.0){\usebox{\plotpoint}}
\put(441.0,581.0){\usebox{\plotpoint}}
\put(441.0,581.0){\usebox{\plotpoint}}
\put(442.0,580.0){\usebox{\plotpoint}}
\put(442.0,580.0){\usebox{\plotpoint}}
\put(443,576.84){\rule{0.241pt}{0.800pt}}
\multiput(443.00,577.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(443.0,579.0){\usebox{\plotpoint}}
\put(444,578){\usebox{\plotpoint}}
\put(444,578){\usebox{\plotpoint}}
\put(444,578){\usebox{\plotpoint}}
\put(444.0,578.0){\usebox{\plotpoint}}
\put(445,574.84){\rule{0.241pt}{0.800pt}}
\multiput(445.00,575.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(445.0,577.0){\usebox{\plotpoint}}
\put(446,576){\usebox{\plotpoint}}
\put(446,576){\usebox{\plotpoint}}
\put(446,576){\usebox{\plotpoint}}
\put(446,573.84){\rule{0.241pt}{0.800pt}}
\multiput(446.00,574.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(447,575){\usebox{\plotpoint}}
\put(447,575){\usebox{\plotpoint}}
\put(447.0,574.0){\usebox{\plotpoint}}
\put(447.0,574.0){\usebox{\plotpoint}}
\put(448.0,573.0){\usebox{\plotpoint}}
\put(449,570.84){\rule{0.241pt}{0.800pt}}
\multiput(449.00,571.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(448.0,573.0){\usebox{\plotpoint}}
\put(450,572){\usebox{\plotpoint}}
\put(450,572){\usebox{\plotpoint}}
\put(450,572){\usebox{\plotpoint}}
\put(450,572){\usebox{\plotpoint}}
\put(450,569.84){\rule{0.241pt}{0.800pt}}
\multiput(450.00,570.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(451,571){\usebox{\plotpoint}}
\put(451,571){\usebox{\plotpoint}}
\put(451,571){\usebox{\plotpoint}}
\put(451.0,570.0){\usebox{\plotpoint}}
\put(451.0,570.0){\usebox{\plotpoint}}
\put(452.0,569.0){\usebox{\plotpoint}}
\put(453,566.84){\rule{0.241pt}{0.800pt}}
\multiput(453.00,567.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(452.0,569.0){\usebox{\plotpoint}}
\put(454,568){\usebox{\plotpoint}}
\put(454,568){\usebox{\plotpoint}}
\put(454,568){\usebox{\plotpoint}}
\put(454,565.84){\rule{0.241pt}{0.800pt}}
\multiput(454.00,566.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(455,567){\usebox{\plotpoint}}
\put(455,567){\usebox{\plotpoint}}
\put(455,567){\usebox{\plotpoint}}
\put(455.0,566.0){\usebox{\plotpoint}}
\put(455.0,566.0){\usebox{\plotpoint}}
\put(456.0,565.0){\usebox{\plotpoint}}
\put(456.0,565.0){\usebox{\plotpoint}}
\put(457,561.84){\rule{0.241pt}{0.800pt}}
\multiput(457.00,562.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(457.0,564.0){\usebox{\plotpoint}}
\put(458,563){\usebox{\plotpoint}}
\put(458,563){\usebox{\plotpoint}}
\put(458,563){\usebox{\plotpoint}}
\put(458.0,563.0){\usebox{\plotpoint}}
\put(459.0,562.0){\usebox{\plotpoint}}
\put(459.0,562.0){\usebox{\plotpoint}}
\put(460.0,561.0){\usebox{\plotpoint}}
\put(460.0,561.0){\usebox{\plotpoint}}
\put(461.0,560.0){\usebox{\plotpoint}}
\put(461.0,560.0){\usebox{\plotpoint}}
\put(462.0,559.0){\usebox{\plotpoint}}
\put(462.0,559.0){\usebox{\plotpoint}}
\put(463.0,558.0){\usebox{\plotpoint}}
\put(463.0,558.0){\usebox{\plotpoint}}
\put(464.0,557.0){\usebox{\plotpoint}}
\put(464.0,557.0){\usebox{\plotpoint}}
\put(465.0,556.0){\usebox{\plotpoint}}
\put(465.0,556.0){\usebox{\plotpoint}}
\put(466.0,555.0){\usebox{\plotpoint}}
\put(466.0,555.0){\usebox{\plotpoint}}
\put(467.0,554.0){\usebox{\plotpoint}}
\put(467.0,554.0){\usebox{\plotpoint}}
\put(468.0,553.0){\usebox{\plotpoint}}
\put(468.0,553.0){\usebox{\plotpoint}}
\put(469.0,552.0){\usebox{\plotpoint}}
\put(469.0,552.0){\usebox{\plotpoint}}
\put(470.0,551.0){\usebox{\plotpoint}}
\put(470.0,551.0){\usebox{\plotpoint}}
\put(471.0,550.0){\usebox{\plotpoint}}
\put(472,547.84){\rule{0.241pt}{0.800pt}}
\multiput(472.00,548.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(471.0,550.0){\usebox{\plotpoint}}
\put(473,549){\usebox{\plotpoint}}
\put(473,549){\usebox{\plotpoint}}
\put(473,549){\usebox{\plotpoint}}
\put(473,549){\usebox{\plotpoint}}
\put(473.0,549.0){\usebox{\plotpoint}}
\put(474.0,548.0){\usebox{\plotpoint}}
\put(474.0,548.0){\usebox{\plotpoint}}
\put(475.0,547.0){\usebox{\plotpoint}}
\put(475.0,547.0){\usebox{\plotpoint}}
\put(476.0,546.0){\usebox{\plotpoint}}
\put(476.0,546.0){\usebox{\plotpoint}}
\put(477.0,545.0){\usebox{\plotpoint}}
\put(477.0,545.0){\usebox{\plotpoint}}
\put(478.0,544.0){\usebox{\plotpoint}}
\put(478.0,544.0){\usebox{\plotpoint}}
\put(479,540.84){\rule{0.241pt}{0.800pt}}
\multiput(479.00,541.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(479.0,543.0){\usebox{\plotpoint}}
\put(480,542){\usebox{\plotpoint}}
\put(480,542){\usebox{\plotpoint}}
\put(480,542){\usebox{\plotpoint}}
\put(480,542){\usebox{\plotpoint}}
\put(480,539.84){\rule{0.241pt}{0.800pt}}
\multiput(480.00,540.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(481,541){\usebox{\plotpoint}}
\put(481,541){\usebox{\plotpoint}}
\put(481,541){\usebox{\plotpoint}}
\put(481.0,540.0){\usebox{\plotpoint}}
\put(481.0,540.0){\usebox{\plotpoint}}
\put(482.0,539.0){\usebox{\plotpoint}}
\put(482.0,539.0){\usebox{\plotpoint}}
\put(483.0,538.0){\usebox{\plotpoint}}
\put(483.0,538.0){\usebox{\plotpoint}}
\put(484.0,537.0){\usebox{\plotpoint}}
\put(484.0,537.0){\usebox{\plotpoint}}
\put(485.0,536.0){\usebox{\plotpoint}}
\put(485.0,536.0){\usebox{\plotpoint}}
\put(486.0,535.0){\usebox{\plotpoint}}
\put(486.0,535.0){\usebox{\plotpoint}}
\put(487.0,534.0){\usebox{\plotpoint}}
\put(487.0,534.0){\usebox{\plotpoint}}
\put(488.0,533.0){\usebox{\plotpoint}}
\put(488.0,533.0){\usebox{\plotpoint}}
\put(489.0,532.0){\usebox{\plotpoint}}
\put(490,529.84){\rule{0.241pt}{0.800pt}}
\multiput(490.00,530.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(489.0,532.0){\usebox{\plotpoint}}
\put(491,531){\usebox{\plotpoint}}
\put(491,531){\usebox{\plotpoint}}
\put(491,531){\usebox{\plotpoint}}
\put(491.0,530.0){\usebox{\plotpoint}}
\put(492,527.84){\rule{0.241pt}{0.800pt}}
\multiput(492.00,528.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(491.0,530.0){\usebox{\plotpoint}}
\put(493,529){\usebox{\plotpoint}}
\put(493,529){\usebox{\plotpoint}}
\put(493,529){\usebox{\plotpoint}}
\put(493,529){\usebox{\plotpoint}}
\put(493.0,528.0){\usebox{\plotpoint}}
\put(493.0,528.0){\usebox{\plotpoint}}
\put(494.0,527.0){\usebox{\plotpoint}}
\put(494.0,527.0){\usebox{\plotpoint}}
\put(495.0,526.0){\usebox{\plotpoint}}
\put(495.0,526.0){\usebox{\plotpoint}}
\put(496.0,525.0){\usebox{\plotpoint}}
\put(496.0,525.0){\usebox{\plotpoint}}
\put(497.0,523.0){\usebox{\plotpoint}}
\put(497.0,523.0){\usebox{\plotpoint}}
\put(498.0,522.0){\usebox{\plotpoint}}
\put(498.0,522.0){\usebox{\plotpoint}}
\put(499.0,521.0){\usebox{\plotpoint}}
\put(499.0,521.0){\usebox{\plotpoint}}
\put(500.0,520.0){\usebox{\plotpoint}}
\put(500.0,520.0){\usebox{\plotpoint}}
\put(502.0,519.0){\usebox{\plotpoint}}
\put(503,516.84){\rule{0.241pt}{0.800pt}}
\multiput(503.00,517.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(502.0,519.0){\usebox{\plotpoint}}
\put(504,518){\usebox{\plotpoint}}
\put(504,518){\usebox{\plotpoint}}
\put(504,518){\usebox{\plotpoint}}
\put(504,518){\usebox{\plotpoint}}
\put(504,518){\usebox{\plotpoint}}
\put(504,518){\usebox{\plotpoint}}
\put(504.0,518.0){\usebox{\plotpoint}}
\put(505.0,517.0){\usebox{\plotpoint}}
\put(505.0,517.0){\usebox{\plotpoint}}
\put(506.0,516.0){\usebox{\plotpoint}}
\put(507,513.84){\rule{0.241pt}{0.800pt}}
\multiput(507.00,514.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(506.0,516.0){\usebox{\plotpoint}}
\put(508,515){\usebox{\plotpoint}}
\put(508,515){\usebox{\plotpoint}}
\put(508,515){\usebox{\plotpoint}}
\put(508.0,514.0){\usebox{\plotpoint}}
\put(508.0,514.0){\usebox{\plotpoint}}
\put(509.0,512.0){\usebox{\plotpoint}}
\put(509.0,512.0){\usebox{\plotpoint}}
\put(510.0,511.0){\usebox{\plotpoint}}
\put(510.0,511.0){\usebox{\plotpoint}}
\put(511.0,510.0){\usebox{\plotpoint}}
\put(511.0,510.0){\usebox{\plotpoint}}
\put(512.0,509.0){\usebox{\plotpoint}}
\put(512.0,509.0){\usebox{\plotpoint}}
\put(513.0,508.0){\usebox{\plotpoint}}
\put(514,505.84){\rule{0.241pt}{0.800pt}}
\multiput(514.00,506.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(513.0,508.0){\usebox{\plotpoint}}
\put(515,507){\usebox{\plotpoint}}
\put(515,507){\usebox{\plotpoint}}
\put(515,507){\usebox{\plotpoint}}
\put(515,507){\usebox{\plotpoint}}
\put(515,507){\usebox{\plotpoint}}
\put(515,507){\usebox{\plotpoint}}
\put(515.0,507.0){\usebox{\plotpoint}}
\put(517.0,506.0){\usebox{\plotpoint}}
\put(517.0,506.0){\usebox{\plotpoint}}
\put(518.0,505.0){\usebox{\plotpoint}}
\put(518.0,505.0){\usebox{\plotpoint}}
\put(519.0,504.0){\usebox{\plotpoint}}
\put(519.0,504.0){\usebox{\plotpoint}}
\put(520.0,503.0){\usebox{\plotpoint}}
\put(520.0,503.0){\usebox{\plotpoint}}
\put(521.0,502.0){\usebox{\plotpoint}}
\put(521.0,502.0){\usebox{\plotpoint}}
\put(522.0,500.0){\usebox{\plotpoint}}
\put(522.0,500.0){\usebox{\plotpoint}}
\put(524.0,499.0){\usebox{\plotpoint}}
\put(524.0,499.0){\usebox{\plotpoint}}
\put(525.0,498.0){\usebox{\plotpoint}}
\put(525.0,498.0){\usebox{\plotpoint}}
\put(526.0,497.0){\usebox{\plotpoint}}
\put(526.0,497.0){\usebox{\plotpoint}}
\put(528.0,496.0){\usebox{\plotpoint}}
\put(528.0,496.0){\usebox{\plotpoint}}
\put(529.0,495.0){\usebox{\plotpoint}}
\put(529.0,495.0){\usebox{\plotpoint}}
\put(530.0,494.0){\usebox{\plotpoint}}
\put(530.0,494.0){\usebox{\plotpoint}}
\put(531.0,493.0){\usebox{\plotpoint}}
\put(531.0,493.0){\usebox{\plotpoint}}
\put(532.0,492.0){\usebox{\plotpoint}}
\put(532.0,492.0){\usebox{\plotpoint}}
\put(533.0,491.0){\usebox{\plotpoint}}
\put(533.0,491.0){\usebox{\plotpoint}}
\put(534.0,490.0){\usebox{\plotpoint}}
\put(534.0,490.0){\usebox{\plotpoint}}
\put(535.0,489.0){\usebox{\plotpoint}}
\put(535.0,489.0){\usebox{\plotpoint}}
\put(536.0,488.0){\usebox{\plotpoint}}
\put(536.0,488.0){\usebox{\plotpoint}}
\put(537.0,487.0){\usebox{\plotpoint}}
\put(537.0,487.0){\usebox{\plotpoint}}
\put(538.0,486.0){\usebox{\plotpoint}}
\put(538.0,486.0){\usebox{\plotpoint}}
\put(539,483.84){\rule{0.241pt}{0.800pt}}
\multiput(539.00,483.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(539.0,485.0){\usebox{\plotpoint}}
\put(540,486){\usebox{\plotpoint}}
\put(540.0,485.0){\usebox{\plotpoint}}
\put(540.0,485.0){\usebox{\plotpoint}}
\put(541.0,484.0){\usebox{\plotpoint}}
\put(541.0,484.0){\usebox{\plotpoint}}
\put(542.0,483.0){\usebox{\plotpoint}}
\put(542.0,483.0){\usebox{\plotpoint}}
\put(543.0,482.0){\usebox{\plotpoint}}
\put(543.0,482.0){\usebox{\plotpoint}}
\put(544.0,481.0){\usebox{\plotpoint}}
\put(544.0,481.0){\usebox{\plotpoint}}
\put(545.0,480.0){\usebox{\plotpoint}}
\put(545.0,480.0){\usebox{\plotpoint}}
\put(546.0,479.0){\usebox{\plotpoint}}
\put(546.0,479.0){\usebox{\plotpoint}}
\put(547.0,478.0){\usebox{\plotpoint}}
\put(549,475.84){\rule{0.241pt}{0.800pt}}
\multiput(549.00,476.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(547.0,478.0){\usebox{\plotpoint}}
\put(550,477){\usebox{\plotpoint}}
\put(550,477){\usebox{\plotpoint}}
\put(550,477){\usebox{\plotpoint}}
\put(550,477){\usebox{\plotpoint}}
\put(550,477){\usebox{\plotpoint}}
\put(550,477){\usebox{\plotpoint}}
\put(550,477){\usebox{\plotpoint}}
\put(550,477){\usebox{\plotpoint}}
\put(550.0,477.0){\usebox{\plotpoint}}
\put(551,473.84){\rule{0.241pt}{0.800pt}}
\multiput(551.00,473.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(551.0,475.0){\usebox{\plotpoint}}
\put(552.0,474.0){\usebox{\plotpoint}}
\put(552.0,474.0){\usebox{\plotpoint}}
\put(553.0,473.0){\usebox{\plotpoint}}
\put(553.0,473.0){\usebox{\plotpoint}}
\put(554.0,472.0){\usebox{\plotpoint}}
\put(555,469.84){\rule{0.241pt}{0.800pt}}
\multiput(555.00,470.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(554.0,472.0){\usebox{\plotpoint}}
\put(556,471){\usebox{\plotpoint}}
\put(556,471){\usebox{\plotpoint}}
\put(556,471){\usebox{\plotpoint}}
\put(556,471){\usebox{\plotpoint}}
\put(556,471){\usebox{\plotpoint}}
\put(556.0,470.0){\usebox{\plotpoint}}
\put(556.0,470.0){\usebox{\plotpoint}}
\put(557.0,469.0){\usebox{\plotpoint}}
\put(557.0,469.0){\usebox{\plotpoint}}
\put(559.0,468.0){\usebox{\plotpoint}}
\put(559.0,468.0){\usebox{\plotpoint}}
\put(561.0,467.0){\usebox{\plotpoint}}
\put(562,464.84){\rule{0.241pt}{0.800pt}}
\multiput(562.00,465.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(561.0,467.0){\usebox{\plotpoint}}
\put(563,466){\usebox{\plotpoint}}
\put(563,466){\usebox{\plotpoint}}
\put(563,466){\usebox{\plotpoint}}
\put(563,466){\usebox{\plotpoint}}
\put(563.0,465.0){\usebox{\plotpoint}}
\put(563.0,465.0){\usebox{\plotpoint}}
\put(564.0,464.0){\usebox{\plotpoint}}
\put(564.0,464.0){\usebox{\plotpoint}}
\put(565.0,463.0){\usebox{\plotpoint}}
\put(565.0,463.0){\usebox{\plotpoint}}
\put(566.0,462.0){\usebox{\plotpoint}}
\put(566.0,462.0){\usebox{\plotpoint}}
\put(567.0,460.0){\usebox{\plotpoint}}
\put(567.0,460.0){\usebox{\plotpoint}}
\put(569.0,459.0){\usebox{\plotpoint}}
\put(569.0,459.0){\usebox{\plotpoint}}
\put(570.0,458.0){\usebox{\plotpoint}}
\put(570.0,458.0){\usebox{\plotpoint}}
\put(571.0,457.0){\usebox{\plotpoint}}
\put(571.0,457.0){\usebox{\plotpoint}}
\put(572.0,456.0){\usebox{\plotpoint}}
\put(572.0,456.0){\usebox{\plotpoint}}
\put(573.0,455.0){\usebox{\plotpoint}}
\put(573.0,455.0){\usebox{\plotpoint}}
\put(574.0,454.0){\usebox{\plotpoint}}
\put(574.0,454.0){\usebox{\plotpoint}}
\put(575.0,453.0){\usebox{\plotpoint}}
\put(576,450.84){\rule{0.241pt}{0.800pt}}
\multiput(576.00,451.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(575.0,453.0){\usebox{\plotpoint}}
\put(577,452){\usebox{\plotpoint}}
\put(577,452){\usebox{\plotpoint}}
\put(577,452){\usebox{\plotpoint}}
\put(577,452){\usebox{\plotpoint}}
\put(577,452){\usebox{\plotpoint}}
\put(577,452){\usebox{\plotpoint}}
\put(577,452){\usebox{\plotpoint}}
\put(577,452){\usebox{\plotpoint}}
\put(577,452){\usebox{\plotpoint}}
\put(577,452){\usebox{\plotpoint}}
\put(577.0,452.0){\usebox{\plotpoint}}
\put(578.0,451.0){\usebox{\plotpoint}}
\put(578.0,451.0){\usebox{\plotpoint}}
\put(579.0,449.0){\usebox{\plotpoint}}
\put(579.0,449.0){\usebox{\plotpoint}}
\put(580.0,448.0){\usebox{\plotpoint}}
\put(581,445.84){\rule{0.241pt}{0.800pt}}
\multiput(581.00,446.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(580.0,448.0){\usebox{\plotpoint}}
\put(582,447){\usebox{\plotpoint}}
\put(582,447){\usebox{\plotpoint}}
\put(582,447){\usebox{\plotpoint}}
\put(582,447){\usebox{\plotpoint}}
\put(582,447){\usebox{\plotpoint}}
\put(582,447){\usebox{\plotpoint}}
\put(582,447){\usebox{\plotpoint}}
\put(582,447){\usebox{\plotpoint}}
\put(582,447){\usebox{\plotpoint}}
\put(582,447){\usebox{\plotpoint}}
\put(582,444.84){\rule{0.241pt}{0.800pt}}
\multiput(582.00,445.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(583,446){\usebox{\plotpoint}}
\put(583,446){\usebox{\plotpoint}}
\put(583,446){\usebox{\plotpoint}}
\put(583,446){\usebox{\plotpoint}}
\put(583,446){\usebox{\plotpoint}}
\put(583,446){\usebox{\plotpoint}}
\put(583,446){\usebox{\plotpoint}}
\put(583,446){\usebox{\plotpoint}}
\put(583,446){\usebox{\plotpoint}}
\put(583,446){\usebox{\plotpoint}}
\put(583.0,446.0){\usebox{\plotpoint}}
\put(585.0,444.0){\usebox{\plotpoint}}
\put(585.0,444.0){\usebox{\plotpoint}}
\put(586.0,443.0){\usebox{\plotpoint}}
\put(586.0,443.0){\usebox{\plotpoint}}
\put(587.0,441.0){\usebox{\plotpoint}}
\put(587.0,441.0){\usebox{\plotpoint}}
\put(588.0,440.0){\usebox{\plotpoint}}
\put(588.0,440.0){\usebox{\plotpoint}}
\put(590.0,439.0){\usebox{\plotpoint}}
\put(590.0,439.0){\usebox{\plotpoint}}
\put(590.0,439.0){\usebox{\plotpoint}}
\put(590.0,439.0){\usebox{\plotpoint}}
\put(591.0,439.0){\usebox{\plotpoint}}
\put(591.0,439.0){\usebox{\plotpoint}}
\put(591.0,439.0){\usebox{\plotpoint}}
\put(591.0,439.0){\usebox{\plotpoint}}
\put(591.0,439.0){\usebox{\plotpoint}}
\put(592.0,438.0){\usebox{\plotpoint}}
\put(592.0,438.0){\usebox{\plotpoint}}
\put(593.0,436.0){\usebox{\plotpoint}}
\put(593.0,436.0){\usebox{\plotpoint}}
\put(594.0,435.0){\usebox{\plotpoint}}
\put(594.0,435.0){\usebox{\plotpoint}}
\put(595.0,434.0){\usebox{\plotpoint}}
\put(595.0,434.0){\usebox{\plotpoint}}
\put(596.0,433.0){\usebox{\plotpoint}}
\put(596.0,433.0){\usebox{\plotpoint}}
\put(599.0,431.0){\usebox{\plotpoint}}
\put(599.0,431.0){\usebox{\plotpoint}}
\put(600.0,430.0){\usebox{\plotpoint}}
\put(600.0,430.0){\usebox{\plotpoint}}
\put(601,426.84){\rule{0.241pt}{0.800pt}}
\multiput(601.00,427.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(601.0,429.0){\usebox{\plotpoint}}
\put(602,428){\usebox{\plotpoint}}
\put(602,428){\usebox{\plotpoint}}
\put(602,428){\usebox{\plotpoint}}
\put(602,428){\usebox{\plotpoint}}
\put(602,428){\usebox{\plotpoint}}
\put(602,428){\usebox{\plotpoint}}
\put(602.0,427.0){\usebox{\plotpoint}}
\put(602.0,427.0){\usebox{\plotpoint}}
\put(603.0,426.0){\usebox{\plotpoint}}
\put(603.0,426.0){\usebox{\plotpoint}}
\put(606.0,425.0){\usebox{\plotpoint}}
\put(606.0,425.0){\usebox{\plotpoint}}
\put(606.0,425.0){\usebox{\plotpoint}}
\put(606.0,425.0){\usebox{\plotpoint}}
\put(606.0,425.0){\usebox{\plotpoint}}
\put(606,423.84){\rule{0.241pt}{0.800pt}}
\multiput(606.00,424.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(606.0,425.0){\usebox{\plotpoint}}
\put(607,425){\usebox{\plotpoint}}
\put(607,425){\usebox{\plotpoint}}
\put(607,425){\usebox{\plotpoint}}
\put(607,425){\usebox{\plotpoint}}
\put(607,425){\usebox{\plotpoint}}
\put(607.0,424.0){\usebox{\plotpoint}}
\put(607.0,424.0){\usebox{\plotpoint}}
\put(608.0,422.0){\usebox{\plotpoint}}
\put(608.0,422.0){\usebox{\plotpoint}}
\put(609.0,421.0){\usebox{\plotpoint}}
\put(609.0,421.0){\usebox{\plotpoint}}
\put(610.0,420.0){\usebox{\plotpoint}}
\put(610.0,420.0){\usebox{\plotpoint}}
\put(611.0,420.0){\usebox{\plotpoint}}
\put(611.0,420.0){\usebox{\plotpoint}}
\put(611.0,420.0){\usebox{\plotpoint}}
\put(611.0,420.0){\usebox{\plotpoint}}
\put(611.0,420.0){\usebox{\plotpoint}}
\put(612.0,420.0){\usebox{\plotpoint}}
\put(612,417.84){\rule{0.241pt}{0.800pt}}
\multiput(612.00,418.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(612.0,420.0){\usebox{\plotpoint}}
\put(613,419){\usebox{\plotpoint}}
\put(613,419){\usebox{\plotpoint}}
\put(613,419){\usebox{\plotpoint}}
\put(613,419){\usebox{\plotpoint}}
\put(613,419){\usebox{\plotpoint}}
\put(613.0,418.0){\usebox{\plotpoint}}
\put(613.0,418.0){\usebox{\plotpoint}}
\put(615.0,416.0){\usebox{\plotpoint}}
\put(615.0,416.0){\usebox{\plotpoint}}
\put(616.0,415.0){\usebox{\plotpoint}}
\put(616.0,415.0){\usebox{\plotpoint}}
\put(616.0,415.0){\usebox{\plotpoint}}
\put(616.0,415.0){\usebox{\plotpoint}}
\put(619.0,414.0){\usebox{\plotpoint}}
\put(619.0,414.0){\usebox{\plotpoint}}
\put(620.0,413.0){\usebox{\plotpoint}}
\put(620.0,413.0){\usebox{\plotpoint}}
\put(621.0,411.0){\usebox{\plotpoint}}
\put(621.0,411.0){\usebox{\plotpoint}}
\put(624,407.84){\rule{0.241pt}{0.800pt}}
\multiput(624.00,408.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(624.0,410.0){\usebox{\plotpoint}}
\put(625,409){\usebox{\plotpoint}}
\put(625,409){\usebox{\plotpoint}}
\put(625,409){\usebox{\plotpoint}}
\put(625,409){\usebox{\plotpoint}}
\put(625,409){\usebox{\plotpoint}}
\put(625,409){\usebox{\plotpoint}}
\put(625,409){\usebox{\plotpoint}}
\put(625,409){\usebox{\plotpoint}}
\put(625,409){\usebox{\plotpoint}}
\put(625,409){\usebox{\plotpoint}}
\put(625,409){\usebox{\plotpoint}}
\put(625,409){\usebox{\plotpoint}}
\put(625,409){\usebox{\plotpoint}}
\put(625.0,409.0){\usebox{\plotpoint}}
\put(626.0,407.0){\usebox{\plotpoint}}
\put(626.0,407.0){\usebox{\plotpoint}}
\put(627.0,406.0){\usebox{\plotpoint}}
\put(627.0,406.0){\usebox{\plotpoint}}
\put(628.0,405.0){\usebox{\plotpoint}}
\put(628.0,405.0){\usebox{\plotpoint}}
\put(629.0,404.0){\usebox{\plotpoint}}
\put(629.0,404.0){\usebox{\plotpoint}}
\put(629.0,405.0){\usebox{\plotpoint}}
\put(630.0,404.0){\usebox{\plotpoint}}
\put(630.0,404.0){\usebox{\plotpoint}}
\put(630.0,404.0){\usebox{\plotpoint}}
\put(630.0,404.0){\usebox{\plotpoint}}
\put(630.0,404.0){\usebox{\plotpoint}}
\put(630.0,404.0){\usebox{\plotpoint}}
\put(631,401.84){\rule{0.241pt}{0.800pt}}
\multiput(631.00,401.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(631.0,403.0){\usebox{\plotpoint}}
\put(632.0,403.0){\usebox{\plotpoint}}
\put(632.0,403.0){\usebox{\plotpoint}}
\put(633.0,401.0){\usebox{\plotpoint}}
\put(633,399.84){\rule{0.241pt}{0.800pt}}
\multiput(633.00,400.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(633.0,401.0){\usebox{\plotpoint}}
\put(634,401){\usebox{\plotpoint}}
\put(634,401){\usebox{\plotpoint}}
\put(634,401){\usebox{\plotpoint}}
\put(634,401){\usebox{\plotpoint}}
\put(634,401){\usebox{\plotpoint}}
\put(634,401){\usebox{\plotpoint}}
\put(634,401){\usebox{\plotpoint}}
\put(634,401){\usebox{\plotpoint}}
\put(634,401){\usebox{\plotpoint}}
\put(634,401){\usebox{\plotpoint}}
\put(634,401){\usebox{\plotpoint}}
\put(634,401){\usebox{\plotpoint}}
\put(634,401){\usebox{\plotpoint}}
\put(634,401){\usebox{\plotpoint}}
\put(634.0,401.0){\usebox{\plotpoint}}
\put(635,397.84){\rule{0.241pt}{0.800pt}}
\multiput(635.00,398.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(635.0,400.0){\usebox{\plotpoint}}
\put(636.0,399.0){\usebox{\plotpoint}}
\put(636,396.84){\rule{0.241pt}{0.800pt}}
\multiput(636.00,397.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(636.0,399.0){\usebox{\plotpoint}}
\put(637,398){\usebox{\plotpoint}}
\put(637,398){\usebox{\plotpoint}}
\put(637,398){\usebox{\plotpoint}}
\put(637,398){\usebox{\plotpoint}}
\put(637,398){\usebox{\plotpoint}}
\put(637,398){\usebox{\plotpoint}}
\put(637,398){\usebox{\plotpoint}}
\put(637,398){\usebox{\plotpoint}}
\put(637,398){\usebox{\plotpoint}}
\put(637,398){\usebox{\plotpoint}}
\put(637,398){\usebox{\plotpoint}}
\put(637,398){\usebox{\plotpoint}}
\put(637,398){\usebox{\plotpoint}}
\put(637,398){\usebox{\plotpoint}}
\put(637,398){\usebox{\plotpoint}}
\put(637.0,398.0){\usebox{\plotpoint}}
\put(639.0,397.0){\usebox{\plotpoint}}
\put(639.0,397.0){\usebox{\plotpoint}}
\put(640.0,396.0){\usebox{\plotpoint}}
\put(640.0,396.0){\usebox{\plotpoint}}
\put(641.0,395.0){\usebox{\plotpoint}}
\put(641.0,395.0){\usebox{\plotpoint}}
\put(642.0,394.0){\usebox{\plotpoint}}
\put(642.0,394.0){\usebox{\plotpoint}}
\put(642.0,394.0){\usebox{\plotpoint}}
\put(642.0,394.0){\usebox{\plotpoint}}
\put(643,390.84){\rule{0.241pt}{0.800pt}}
\multiput(643.00,391.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(643.0,393.0){\usebox{\plotpoint}}
\put(644,392){\usebox{\plotpoint}}
\put(644,392){\usebox{\plotpoint}}
\put(644,392){\usebox{\plotpoint}}
\put(644,392){\usebox{\plotpoint}}
\put(644,392){\usebox{\plotpoint}}
\put(644,392){\usebox{\plotpoint}}
\put(644,392){\usebox{\plotpoint}}
\put(644,392){\usebox{\plotpoint}}
\put(644,392){\usebox{\plotpoint}}
\put(644.0,392.0){\usebox{\plotpoint}}
\put(644.0,393.0){\usebox{\plotpoint}}
\put(645.0,392.0){\usebox{\plotpoint}}
\put(645.0,392.0){\usebox{\plotpoint}}
\put(645.0,393.0){\usebox{\plotpoint}}
\put(646.0,391.0){\usebox{\plotpoint}}
\put(646.0,391.0){\usebox{\plotpoint}}
\put(647.0,389.0){\usebox{\plotpoint}}
\put(647.0,389.0){\usebox{\plotpoint}}
\put(648.0,388.0){\usebox{\plotpoint}}
\put(648.0,388.0){\usebox{\plotpoint}}
\put(648.0,388.0){\usebox{\plotpoint}}
\put(648.0,388.0){\usebox{\plotpoint}}
\put(650.0,387.0){\usebox{\plotpoint}}
\put(650.0,387.0){\usebox{\plotpoint}}
\put(651.0,387.0){\usebox{\plotpoint}}
\put(651.0,386.0){\usebox{\plotpoint}}
\put(651.0,386.0){\usebox{\plotpoint}}
\put(652.0,385.0){\usebox{\plotpoint}}
\put(652.0,385.0){\usebox{\plotpoint}}
\put(653.0,385.0){\usebox{\plotpoint}}
\put(653.0,384.0){\usebox{\plotpoint}}
\put(653.0,384.0){\usebox{\plotpoint}}
\put(654.0,384.0){\usebox{\plotpoint}}
\put(654.0,384.0){\usebox{\plotpoint}}
\put(654.0,384.0){\usebox{\plotpoint}}
\put(654.0,384.0){\usebox{\plotpoint}}
\put(654.0,384.0){\usebox{\plotpoint}}
\put(654.0,384.0){\usebox{\plotpoint}}
\put(654.0,384.0){\usebox{\plotpoint}}
\put(655.0,383.0){\usebox{\plotpoint}}
\put(655.0,383.0){\usebox{\plotpoint}}
\put(657.0,382.0){\usebox{\plotpoint}}
\put(657.0,382.0){\usebox{\plotpoint}}
\put(658.0,381.0){\usebox{\plotpoint}}
\put(658.0,381.0){\usebox{\plotpoint}}
\put(659.0,380.0){\usebox{\plotpoint}}
\put(659.0,380.0){\usebox{\plotpoint}}
\put(659.0,380.0){\usebox{\plotpoint}}
\put(659.0,380.0){\usebox{\plotpoint}}
\put(659.0,380.0){\usebox{\plotpoint}}
\put(659.0,380.0){\usebox{\plotpoint}}
\put(659.0,380.0){\usebox{\plotpoint}}
\put(659.0,380.0){\usebox{\plotpoint}}
\put(661.0,379.0){\usebox{\plotpoint}}
\put(661.0,379.0){\usebox{\plotpoint}}
\put(662.0,378.0){\usebox{\plotpoint}}
\put(662.0,378.0){\usebox{\plotpoint}}
\put(662.0,378.0){\usebox{\plotpoint}}
\put(662.0,378.0){\usebox{\plotpoint}}
\put(663.0,376.0){\usebox{\plotpoint}}
\put(663.0,376.0){\usebox{\plotpoint}}
\put(663.0,376.0){\usebox{\plotpoint}}
\put(663.0,376.0){\usebox{\plotpoint}}
\put(664.0,376.0){\usebox{\plotpoint}}
\put(664.0,377.0){\usebox{\plotpoint}}
\put(666.0,375.0){\usebox{\plotpoint}}
\put(666.0,375.0){\usebox{\plotpoint}}
\put(667.0,373.0){\usebox{\plotpoint}}
\put(667.0,373.0){\usebox{\plotpoint}}
\put(667.0,373.0){\usebox{\plotpoint}}
\put(667.0,373.0){\usebox{\plotpoint}}
\put(668.0,372.0){\usebox{\plotpoint}}
\put(668.0,372.0){\usebox{\plotpoint}}
\put(668.0,373.0){\usebox{\plotpoint}}
\put(669.0,373.0){\usebox{\plotpoint}}
\put(669.0,374.0){\usebox{\plotpoint}}
\put(670.0,373.0){\usebox{\plotpoint}}
\put(670.0,373.0){\usebox{\plotpoint}}
\put(670.0,373.0){\usebox{\plotpoint}}
\put(670.0,373.0){\usebox{\plotpoint}}
\put(671.0,371.0){\usebox{\plotpoint}}
\put(671.0,371.0){\usebox{\plotpoint}}
\put(672.0,370.0){\usebox{\plotpoint}}
\put(672.0,370.0){\usebox{\plotpoint}}
\put(673.0,370.0){\usebox{\plotpoint}}
\put(673.0,371.0){\usebox{\plotpoint}}
\put(674.0,369.0){\usebox{\plotpoint}}
\put(674.0,369.0){\usebox{\plotpoint}}
\put(674.0,370.0){\usebox{\plotpoint}}
\put(675.0,368.0){\usebox{\plotpoint}}
\put(675.0,368.0){\usebox{\plotpoint}}
\put(676.0,367.0){\usebox{\plotpoint}}
\put(676.0,367.0){\usebox{\plotpoint}}
\put(677.0,366.0){\usebox{\plotpoint}}
\put(677.0,366.0){\usebox{\plotpoint}}
\put(677.0,366.0){\usebox{\plotpoint}}
\put(677.0,366.0){\usebox{\plotpoint}}
\put(678.0,365.0){\usebox{\plotpoint}}
\put(678.0,365.0){\usebox{\plotpoint}}
\put(678.0,365.0){\usebox{\plotpoint}}
\put(678.0,365.0){\usebox{\plotpoint}}
\put(679.0,365.0){\usebox{\plotpoint}}
\put(679.0,365.0){\usebox{\plotpoint}}
\put(679.0,365.0){\usebox{\plotpoint}}
\put(680.0,364.0){\usebox{\plotpoint}}
\put(680.0,364.0){\usebox{\plotpoint}}
\put(681.0,363.0){\usebox{\plotpoint}}
\put(681.0,363.0){\usebox{\plotpoint}}
\put(681.0,363.0){\usebox{\plotpoint}}
\put(681.0,363.0){\usebox{\plotpoint}}
\put(682.0,361.0){\usebox{\plotpoint}}
\put(682.0,361.0){\usebox{\plotpoint}}
\put(683.0,361.0){\usebox{\plotpoint}}
\put(683.0,361.0){\usebox{\plotpoint}}
\put(683.0,361.0){\usebox{\plotpoint}}
\put(683.0,362.0){\usebox{\plotpoint}}
\put(685,358.84){\rule{0.241pt}{0.800pt}}
\multiput(685.00,359.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(685.0,361.0){\usebox{\plotpoint}}
\put(686,360){\usebox{\plotpoint}}
\put(686,360){\usebox{\plotpoint}}
\put(686,360){\usebox{\plotpoint}}
\put(686,360){\usebox{\plotpoint}}
\put(686,360){\usebox{\plotpoint}}
\put(686,360){\usebox{\plotpoint}}
\put(686,355.84){\rule{0.241pt}{0.800pt}}
\multiput(686.00,355.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(686.0,357.0){\usebox{\plotpoint}}
\put(687,358){\usebox{\plotpoint}}
\put(687,358){\usebox{\plotpoint}}
\put(687,358){\usebox{\plotpoint}}
\put(687,358){\usebox{\plotpoint}}
\put(687,358){\usebox{\plotpoint}}
\put(687,358){\usebox{\plotpoint}}
\put(687,358){\usebox{\plotpoint}}
\put(687,358){\usebox{\plotpoint}}
\put(687,358){\usebox{\plotpoint}}
\put(687,358){\usebox{\plotpoint}}
\put(687.0,358.0){\usebox{\plotpoint}}
\put(687.0,359.0){\usebox{\plotpoint}}
\put(688.0,358.0){\usebox{\plotpoint}}
\put(688.0,358.0){\usebox{\plotpoint}}
\put(689.0,356.0){\usebox{\plotpoint}}
\put(689.0,356.0){\usebox{\plotpoint}}
\put(689.0,356.0){\usebox{\plotpoint}}
\put(689.0,356.0){\usebox{\plotpoint}}
\put(690.0,356.0){\usebox{\plotpoint}}
\put(690,353.84){\rule{0.241pt}{0.800pt}}
\multiput(690.00,354.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(690.0,356.0){\usebox{\plotpoint}}
\put(691,355){\usebox{\plotpoint}}
\put(691,355){\usebox{\plotpoint}}
\put(691,355){\usebox{\plotpoint}}
\put(691,355){\usebox{\plotpoint}}
\put(691,355){\usebox{\plotpoint}}
\put(691,355){\usebox{\plotpoint}}
\put(691,355){\usebox{\plotpoint}}
\put(691,355){\usebox{\plotpoint}}
\put(691,355){\usebox{\plotpoint}}
\put(691,355){\usebox{\plotpoint}}
\put(691,355){\usebox{\plotpoint}}
\put(691,355){\usebox{\plotpoint}}
\put(691,355){\usebox{\plotpoint}}
\put(691.0,355.0){\usebox{\plotpoint}}
\put(691.0,356.0){\usebox{\plotpoint}}
\put(692.0,354.0){\usebox{\plotpoint}}
\put(692.0,354.0){\usebox{\plotpoint}}
\put(694.0,352.0){\usebox{\plotpoint}}
\put(694.0,352.0){\usebox{\plotpoint}}
\put(694.0,354.0){\usebox{\plotpoint}}
\put(695.0,353.0){\usebox{\plotpoint}}
\put(695.0,353.0){\usebox{\plotpoint}}
\put(696.0,352.0){\usebox{\plotpoint}}
\put(696.0,352.0){\usebox{\plotpoint}}
\put(696,349.84){\rule{0.241pt}{0.800pt}}
\multiput(696.00,350.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(696.0,352.0){\usebox{\plotpoint}}
\put(697,351){\usebox{\plotpoint}}
\put(697,351){\usebox{\plotpoint}}
\put(697,351){\usebox{\plotpoint}}
\put(697,351){\usebox{\plotpoint}}
\put(697,351){\usebox{\plotpoint}}
\put(697,351){\usebox{\plotpoint}}
\put(697,351){\usebox{\plotpoint}}
\put(697.0,350.0){\usebox{\plotpoint}}
\put(697.0,350.0){\usebox{\plotpoint}}
\put(698.0,350.0){\usebox{\plotpoint}}
\put(698.0,350.0){\usebox{\plotpoint}}
\put(698.0,350.0){\usebox{\plotpoint}}
\put(698.0,350.0){\usebox{\plotpoint}}
\put(698.0,350.0){\usebox{\plotpoint}}
\put(698.0,350.0){\usebox{\plotpoint}}
\put(698.0,350.0){\usebox{\plotpoint}}
\put(699.0,349.0){\usebox{\plotpoint}}
\put(699.0,349.0){\usebox{\plotpoint}}
\put(699.0,349.0){\usebox{\plotpoint}}
\put(699.0,349.0){\usebox{\plotpoint}}
\put(700.0,347.0){\usebox{\plotpoint}}
\put(700.0,347.0){\usebox{\plotpoint}}
\put(701.0,347.0){\usebox{\plotpoint}}
\put(701.0,347.0){\usebox{\plotpoint}}
\put(701.0,347.0){\usebox{\plotpoint}}
\put(701.0,347.0){\usebox{\plotpoint}}
\put(701.0,347.0){\usebox{\plotpoint}}
\put(701.0,347.0){\usebox{\plotpoint}}
\put(701.0,347.0){\usebox{\plotpoint}}
\put(701.0,348.0){\usebox{\plotpoint}}
\put(702.0,347.0){\usebox{\plotpoint}}
\put(702.0,347.0){\usebox{\plotpoint}}
\put(703.0,346.0){\usebox{\plotpoint}}
\put(703.0,346.0){\usebox{\plotpoint}}
\put(703.0,346.0){\usebox{\plotpoint}}
\put(703.0,346.0){\usebox{\plotpoint}}
\put(704.0,344.0){\usebox{\plotpoint}}
\put(704.0,344.0){\usebox{\plotpoint}}
\put(704,342.84){\rule{0.241pt}{0.800pt}}
\multiput(704.00,342.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(704.0,344.0){\usebox{\plotpoint}}
\put(705.0,344.0){\usebox{\plotpoint}}
\put(705.0,344.0){\usebox{\plotpoint}}
\put(705.0,346.0){\usebox{\plotpoint}}
\put(706.0,343.0){\usebox{\plotpoint}}
\put(706.0,343.0){\usebox{\plotpoint}}
\put(707.0,342.0){\usebox{\plotpoint}}
\put(707.0,342.0){\usebox{\plotpoint}}
\put(707.0,342.0){\usebox{\plotpoint}}
\put(707.0,342.0){\usebox{\plotpoint}}
\put(707.0,343.0){\usebox{\plotpoint}}
\put(708.0,342.0){\usebox{\plotpoint}}
\put(708.0,342.0){\usebox{\plotpoint}}
\put(708.0,343.0){\usebox{\plotpoint}}
\put(709.0,341.0){\usebox{\plotpoint}}
\put(709.0,341.0){\usebox{\plotpoint}}
\put(710.0,341.0){\usebox{\plotpoint}}
\put(710.0,341.0){\usebox{\plotpoint}}
\put(710.0,341.0){\usebox{\plotpoint}}
\put(710.0,343.0){\usebox{\plotpoint}}
\put(711.0,340.0){\usebox{\plotpoint}}
\put(711,338.84){\rule{0.241pt}{0.800pt}}
\multiput(711.00,339.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(711.0,340.0){\usebox{\plotpoint}}
\put(712,340){\usebox{\plotpoint}}
\put(712,340){\usebox{\plotpoint}}
\put(712,340){\usebox{\plotpoint}}
\put(712.0,340.0){\usebox{\plotpoint}}
\put(712.0,340.0){\usebox{\plotpoint}}
\put(712.0,340.0){\usebox{\plotpoint}}
\put(713.0,339.0){\usebox{\plotpoint}}
\put(713.0,339.0){\usebox{\plotpoint}}
\put(713.0,341.0){\usebox{\plotpoint}}
\put(714.0,337.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(714.0,337.0){\usebox{\plotpoint}}
\put(715.0,336.0){\usebox{\plotpoint}}
\put(715.0,336.0){\usebox{\plotpoint}}
\put(715.0,336.0){\usebox{\plotpoint}}
\put(715.0,336.0){\usebox{\plotpoint}}
\put(716.0,336.0){\usebox{\plotpoint}}
\put(716.0,336.0){\usebox{\plotpoint}}
\put(716.0,336.0){\usebox{\plotpoint}}
\put(716.0,336.0){\usebox{\plotpoint}}
\put(716,335.84){\rule{0.241pt}{0.800pt}}
\multiput(716.00,335.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(716.0,336.0){\usebox{\plotpoint}}
\put(717,338){\usebox{\plotpoint}}
\put(717,338){\usebox{\plotpoint}}
\put(717,338){\usebox{\plotpoint}}
\put(717,338){\usebox{\plotpoint}}
\put(717,338){\usebox{\plotpoint}}
\put(717,338){\usebox{\plotpoint}}
\put(717.0,337.0){\usebox{\plotpoint}}
\put(717.0,337.0){\usebox{\plotpoint}}
\put(717.0,336.0){\usebox{\plotpoint}}
\put(717.0,336.0){\usebox{\plotpoint}}
\put(718.0,334.0){\usebox{\plotpoint}}
\put(718.0,334.0){\usebox{\plotpoint}}
\put(718.0,333.0){\usebox{\plotpoint}}
\put(718.0,333.0){\usebox{\plotpoint}}
\put(719.0,333.0){\usebox{\plotpoint}}
\put(719.0,334.0){\usebox{\plotpoint}}
\put(719.0,334.0){\usebox{\plotpoint}}
\put(719.0,335.0){\usebox{\plotpoint}}
\put(720.0,334.0){\usebox{\plotpoint}}
\put(720.0,334.0){\usebox{\plotpoint}}
\put(720.0,335.0){\usebox{\plotpoint}}
\put(721.0,330.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(721.0,330.0){\usebox{\plotpoint}}
\put(721.0,331.0){\usebox{\plotpoint}}
\put(722.0,331.0){\usebox{\plotpoint}}
\put(722.0,332.0){\usebox{\plotpoint}}
\put(723.0,331.0){\usebox{\plotpoint}}
\put(723.0,331.0){\usebox{\plotpoint}}
\put(724.0,331.0){\usebox{\plotpoint}}
\put(724.0,329.0){\usebox{\plotpoint}}
\put(724.0,329.0){\usebox{\plotpoint}}
\put(724.0,330.0){\usebox{\plotpoint}}
\put(725.0,329.0){\usebox{\plotpoint}}
\put(725.0,329.0){\usebox{\plotpoint}}
\put(725.0,329.0){\usebox{\plotpoint}}
\put(725.0,329.0){\usebox{\plotpoint}}
\put(725.0,329.0){\usebox{\plotpoint}}
\put(725.0,329.0){\usebox{\plotpoint}}
\put(726.0,329.0){\usebox{\plotpoint}}
\put(726.0,328.0){\usebox{\plotpoint}}
\put(726.0,328.0){\usebox{\plotpoint}}
\put(727.0,328.0){\usebox{\plotpoint}}
\put(727.0,328.0){\usebox{\plotpoint}}
\put(727.0,328.0){\usebox{\plotpoint}}
\put(728.0,327.0){\usebox{\plotpoint}}
\put(728.0,327.0){\usebox{\plotpoint}}
\put(728.0,327.0){\usebox{\plotpoint}}
\put(728.0,327.0){\usebox{\plotpoint}}
\put(728.0,326.0){\usebox{\plotpoint}}
\put(728.0,326.0){\usebox{\plotpoint}}
\put(729,323.84){\rule{0.241pt}{0.800pt}}
\multiput(729.00,323.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(729.0,325.0){\usebox{\plotpoint}}
\put(730,326){\usebox{\plotpoint}}
\put(730,326){\usebox{\plotpoint}}
\put(730,326){\usebox{\plotpoint}}
\put(730.0,325.0){\usebox{\plotpoint}}
\put(730.0,325.0){\usebox{\plotpoint}}
\put(730.0,325.0){\usebox{\plotpoint}}
\put(730.0,325.0){\usebox{\plotpoint}}
\put(730,322.84){\rule{0.241pt}{0.800pt}}
\multiput(730.00,323.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(730.0,325.0){\usebox{\plotpoint}}
\put(731.0,324.0){\usebox{\plotpoint}}
\put(731.0,324.0){\usebox{\plotpoint}}
\put(731.0,324.0){\usebox{\plotpoint}}
\put(731.0,323.0){\usebox{\plotpoint}}
\put(731.0,323.0){\usebox{\plotpoint}}
\put(731.0,323.0){\usebox{\plotpoint}}
\put(731.0,323.0){\usebox{\plotpoint}}
\put(731,321.84){\rule{0.241pt}{0.800pt}}
\multiput(731.00,321.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(731.0,323.0){\usebox{\plotpoint}}
\put(732,324){\usebox{\plotpoint}}
\put(732.0,323.0){\usebox{\plotpoint}}
\put(732.0,323.0){\usebox{\plotpoint}}
\put(732.0,323.0){\usebox{\plotpoint}}
\put(732.0,323.0){\usebox{\plotpoint}}
\put(732.0,322.0){\usebox{\plotpoint}}
\put(732.0,322.0){\usebox{\plotpoint}}
\put(732.0,323.0){\usebox{\plotpoint}}
\put(733.0,321.0){\usebox{\plotpoint}}
\put(733.0,321.0){\usebox{\plotpoint}}
\put(734.0,320.0){\usebox{\plotpoint}}
\put(734.0,320.0){\usebox{\plotpoint}}
\put(734.0,320.0){\usebox{\plotpoint}}
\put(734.0,320.0){\usebox{\plotpoint}}
\put(734.0,321.0){\usebox{\plotpoint}}
\put(735.0,320.0){\usebox{\plotpoint}}
\put(735.0,320.0){\usebox{\plotpoint}}
\put(735.0,320.0){\usebox{\plotpoint}}
\put(735.0,320.0){\usebox{\plotpoint}}
\put(735.0,322.0){\usebox{\plotpoint}}
\put(736.0,321.0){\usebox{\plotpoint}}
\put(736.0,321.0){\usebox{\plotpoint}}
\put(736.0,319.0){\usebox{\plotpoint}}
\put(736,317.84){\rule{0.241pt}{0.800pt}}
\multiput(736.00,318.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(736.0,319.0){\usebox{\plotpoint}}
\put(737,319){\usebox{\plotpoint}}
\put(737,319){\usebox{\plotpoint}}
\put(737,319){\usebox{\plotpoint}}
\put(737,319){\usebox{\plotpoint}}
\put(737,319){\usebox{\plotpoint}}
\put(737,319){\usebox{\plotpoint}}
\put(737,319){\usebox{\plotpoint}}
\put(737,319){\usebox{\plotpoint}}
\put(737,319){\usebox{\plotpoint}}
\put(737,319){\usebox{\plotpoint}}
\put(737,319){\usebox{\plotpoint}}
\put(737.0,319.0){\usebox{\plotpoint}}
\put(737.0,318.0){\usebox{\plotpoint}}
\put(737.0,318.0){\usebox{\plotpoint}}
\put(738.0,318.0){\usebox{\plotpoint}}
\put(738.0,319.0){\usebox{\plotpoint}}
\put(738.0,319.0){\usebox{\plotpoint}}
\put(738.0,319.0){\usebox{\plotpoint}}
\put(738.0,319.0){\usebox{\plotpoint}}
\put(738.0,319.0){\usebox{\plotpoint}}
\put(738.0,319.0){\usebox{\plotpoint}}
\put(738.0,320.0){\usebox{\plotpoint}}
\put(739.0,316.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(739.0,316.0){\usebox{\plotpoint}}
\put(739.0,317.0){\usebox{\plotpoint}}
\put(740.0,316.0){\usebox{\plotpoint}}
\put(740.0,316.0){\usebox{\plotpoint}}
\put(740.0,317.0){\usebox{\plotpoint}}
\put(740.0,317.0){\usebox{\plotpoint}}
\put(740.0,318.0){\usebox{\plotpoint}}
\put(741.0,317.0){\usebox{\plotpoint}}
\put(741.0,317.0){\usebox{\plotpoint}}
\put(741.0,317.0){\usebox{\plotpoint}}
\put(741.0,317.0){\usebox{\plotpoint}}
\put(741.0,317.0){\usebox{\plotpoint}}
\put(741.0,317.0){\usebox{\plotpoint}}
\put(741.0,318.0){\usebox{\plotpoint}}
\put(742.0,316.0){\usebox{\plotpoint}}
\put(742.0,316.0){\usebox{\plotpoint}}
\put(742.0,316.0){\usebox{\plotpoint}}
\put(742.0,316.0){\usebox{\plotpoint}}
\put(742.0,316.0){\usebox{\plotpoint}}
\put(742.0,316.0){\usebox{\plotpoint}}
\put(742.0,317.0){\usebox{\plotpoint}}
\put(743.0,316.0){\usebox{\plotpoint}}
\put(743.0,316.0){\usebox{\plotpoint}}
\put(743.0,315.0){\usebox{\plotpoint}}
\put(743.0,315.0){\usebox{\plotpoint}}
\put(743.0,314.0){\usebox{\plotpoint}}
\put(743.0,314.0){\usebox{\plotpoint}}
\put(744.0,313.0){\usebox{\plotpoint}}
\put(744.0,313.0){\usebox{\plotpoint}}
\put(744.0,314.0){\usebox{\plotpoint}}
\put(744.0,314.0){\usebox{\plotpoint}}
\put(744.0,314.0){\usebox{\plotpoint}}
\put(744.0,314.0){\usebox{\plotpoint}}
\put(744.0,313.0){\usebox{\plotpoint}}
\put(744.0,313.0){\usebox{\plotpoint}}
\put(745.0,312.0){\usebox{\plotpoint}}
\put(745.0,312.0){\usebox{\plotpoint}}
\put(745.0,313.0){\usebox{\plotpoint}}
\put(745.0,313.0){\usebox{\plotpoint}}
\put(746,310.84){\rule{0.241pt}{0.800pt}}
\multiput(746.00,310.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(746.0,312.0){\usebox{\plotpoint}}
\put(747,313){\usebox{\plotpoint}}
\put(747,313){\usebox{\plotpoint}}
\put(747,313){\usebox{\plotpoint}}
\put(747.0,312.0){\usebox{\plotpoint}}
\put(747.0,312.0){\usebox{\plotpoint}}
\put(747.0,312.0){\usebox{\plotpoint}}
\put(747.0,312.0){\usebox{\plotpoint}}
\put(748.0,310.0){\usebox{\plotpoint}}
\put(748.0,310.0){\usebox{\plotpoint}}
\put(748.0,310.0){\usebox{\plotpoint}}
\put(748.0,310.0){\usebox{\plotpoint}}
\put(748.0,310.0){\usebox{\plotpoint}}
\put(748.0,310.0){\usebox{\plotpoint}}
\put(748.0,310.0){\usebox{\plotpoint}}
\put(748.0,310.0){\usebox{\plotpoint}}
\put(749.0,308.0){\usebox{\plotpoint}}
\put(749.0,308.0){\usebox{\plotpoint}}
\put(749.0,309.0){\usebox{\plotpoint}}
\put(749,308.84){\rule{0.241pt}{0.800pt}}
\multiput(749.00,308.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(749.0,309.0){\usebox{\plotpoint}}
\put(750,311){\usebox{\plotpoint}}
\put(750,311){\usebox{\plotpoint}}
\put(750,311){\usebox{\plotpoint}}
\put(750,311){\usebox{\plotpoint}}
\put(750,311){\usebox{\plotpoint}}
\put(750,311){\usebox{\plotpoint}}
\put(750.0,308.0){\usebox{\plotpoint}}
\put(750.0,308.0){\usebox{\plotpoint}}
\put(750.0,308.0){\usebox{\plotpoint}}
\put(750.0,308.0){\usebox{\plotpoint}}
\put(750.0,308.0){\usebox{\plotpoint}}
\put(750.0,308.0){\usebox{\plotpoint}}
\put(751.0,307.0){\usebox{\plotpoint}}
\put(751.0,307.0){\usebox{\plotpoint}}
\put(751.0,307.0){\usebox{\plotpoint}}
\put(751.0,307.0){\usebox{\plotpoint}}
\put(751.0,307.0){\usebox{\plotpoint}}
\put(751.0,307.0){\usebox{\plotpoint}}
\put(751.0,305.0){\usebox{\plotpoint}}
\put(751.0,305.0){\usebox{\plotpoint}}
\put(751.0,305.0){\usebox{\plotpoint}}
\put(751.0,305.0){\usebox{\plotpoint}}
\put(752.0,305.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(752.0,306.0){\usebox{\plotpoint}}
\put(752.0,306.0){\usebox{\plotpoint}}
\put(753.0,306.0){\usebox{\plotpoint}}
\put(753.0,305.0){\usebox{\plotpoint}}
\put(753.0,305.0){\usebox{\plotpoint}}
\put(753.0,304.0){\usebox{\plotpoint}}
\put(753.0,304.0){\usebox{\plotpoint}}
\put(753,302.84){\rule{0.241pt}{0.800pt}}
\multiput(753.00,302.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(753.0,304.0){\usebox{\plotpoint}}
\put(754.0,304.0){\usebox{\plotpoint}}
\put(754.0,304.0){\usebox{\plotpoint}}
\put(754.0,304.0){\usebox{\plotpoint}}
\put(754.0,304.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(754.0,308.0){\usebox{\plotpoint}}
\put(755.0,304.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(755.0,304.0){\usebox{\plotpoint}}
\put(755.0,304.0){\usebox{\plotpoint}}
\put(755.0,304.0){\usebox{\plotpoint}}
\put(755.0,304.0){\usebox{\plotpoint}}
\put(755.0,304.0){\usebox{\plotpoint}}
\put(756.0,302.0){\usebox{\plotpoint}}
\put(756.0,302.0){\usebox{\plotpoint}}
\put(756.0,302.0){\usebox{\plotpoint}}
\put(756,301.84){\rule{0.241pt}{0.800pt}}
\multiput(756.00,301.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(756.0,302.0){\usebox{\plotpoint}}
\put(757,304){\usebox{\plotpoint}}
\put(757,304){\usebox{\plotpoint}}
\put(757,304){\usebox{\plotpoint}}
\put(757,304){\usebox{\plotpoint}}
\put(757,304){\usebox{\plotpoint}}
\put(757.0,303.0){\usebox{\plotpoint}}
\put(757.0,303.0){\usebox{\plotpoint}}
\put(757.0,303.0){\usebox{\plotpoint}}
\put(757.0,303.0){\usebox{\plotpoint}}
\put(757.0,302.0){\usebox{\plotpoint}}
\put(757.0,302.0){\usebox{\plotpoint}}
\put(757.0,302.0){\usebox{\plotpoint}}
\put(757.0,302.0){\usebox{\plotpoint}}
\put(758.0,301.0){\usebox{\plotpoint}}
\put(758.0,301.0){\usebox{\plotpoint}}
\put(758.0,301.0){\usebox{\plotpoint}}
\put(758.0,301.0){\usebox{\plotpoint}}
\put(758.0,301.0){\usebox{\plotpoint}}
\put(758.0,301.0){\usebox{\plotpoint}}
\put(758.0,301.0){\usebox{\plotpoint}}
\put(758.0,301.0){\usebox{\plotpoint}}
\put(759.0,301.0){\usebox{\plotpoint}}
\put(759.0,301.0){\usebox{\plotpoint}}
\put(759.0,301.0){\usebox{\plotpoint}}
\put(759.0,301.0){\usebox{\plotpoint}}
\put(759.0,301.0){\usebox{\plotpoint}}
\put(759.0,302.0){\usebox{\plotpoint}}
\put(759.0,302.0){\usebox{\plotpoint}}
\put(760.0,298.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(760.0,298.0){\usebox{\plotpoint}}
\put(761.0,298.0){\usebox{\plotpoint}}
\put(761.0,299.0){\usebox{\plotpoint}}
\put(761.0,299.0){\usebox{\plotpoint}}
\put(761.0,300.0){\usebox{\plotpoint}}
\put(762,294.84){\rule{0.241pt}{0.800pt}}
\multiput(762.00,295.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(762.0,297.0){\usebox{\plotpoint}}
\put(763,296){\usebox{\plotpoint}}
\put(763,296){\usebox{\plotpoint}}
\put(763,296){\usebox{\plotpoint}}
\put(763,296){\usebox{\plotpoint}}
\put(763,296){\usebox{\plotpoint}}
\put(763,296){\usebox{\plotpoint}}
\put(763,296){\usebox{\plotpoint}}
\put(763,296){\usebox{\plotpoint}}
\put(763,296){\usebox{\plotpoint}}
\put(763,296){\usebox{\plotpoint}}
\put(763,296){\usebox{\plotpoint}}
\put(763,296){\usebox{\plotpoint}}
\put(763,296){\usebox{\plotpoint}}
\put(763,296){\usebox{\plotpoint}}
\put(763,296){\usebox{\plotpoint}}
\put(763,296){\usebox{\plotpoint}}
\put(763.0,296.0){\usebox{\plotpoint}}
\put(763.0,297.0){\usebox{\plotpoint}}
\put(764.0,297.0){\usebox{\plotpoint}}
\put(764.0,297.0){\usebox{\plotpoint}}
\put(764.0,297.0){\usebox{\plotpoint}}
\put(764.0,296.0){\usebox{\plotpoint}}
\put(764.0,296.0){\usebox{\plotpoint}}
\put(764.0,296.0){\usebox{\plotpoint}}
\put(764.0,296.0){\usebox{\plotpoint}}
\put(765.0,293.0){\usebox{\plotpoint}}
\put(765.0,293.0){\usebox{\plotpoint}}
\put(765.0,295.0){\usebox{\plotpoint}}
\put(766.0,294.0){\usebox{\plotpoint}}
\put(766.0,294.0){\usebox{\plotpoint}}
\put(766.0,294.0){\usebox{\plotpoint}}
\put(766.0,294.0){\usebox{\plotpoint}}
\put(766.0,294.0){\usebox{\plotpoint}}
\put(766.0,294.0){\usebox{\plotpoint}}
\put(767.0,291.0){\usebox{\plotpoint}}
\put(767.0,291.0){\usebox{\plotpoint}}
\put(767.0,293.0){\usebox{\plotpoint}}
\put(768.0,291.0){\usebox{\plotpoint}}
\put(768.0,291.0){\usebox{\plotpoint}}
\put(768.0,291.0){\usebox{\plotpoint}}
\put(768.0,291.0){\usebox{\plotpoint}}
\put(768.0,291.0){\usebox{\plotpoint}}
\put(768.0,291.0){\usebox{\plotpoint}}
\put(768.0,292.0){\usebox{\plotpoint}}
\put(769.0,289.0){\usebox{\plotpoint}}
\put(769.0,289.0){\usebox{\plotpoint}}
\put(769.0,289.0){\usebox{\plotpoint}}
\put(769.0,289.0){\usebox{\plotpoint}}
\put(769,287.84){\rule{0.241pt}{0.800pt}}
\multiput(769.00,287.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(769.0,289.0){\usebox{\plotpoint}}
\put(770,290){\usebox{\plotpoint}}
\put(770.0,290.0){\usebox{\plotpoint}}
\put(770.0,290.0){\usebox{\plotpoint}}
\put(770,288.84){\rule{0.241pt}{0.800pt}}
\multiput(770.00,289.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(770.0,290.0){\usebox{\plotpoint}}
\put(771,290){\usebox{\plotpoint}}
\put(771.0,288.0){\usebox{\plotpoint}}
\put(771.0,288.0){\usebox{\plotpoint}}
\put(771.0,288.0){\usebox{\plotpoint}}
\put(771.0,288.0){\usebox{\plotpoint}}
\put(771.0,288.0){\usebox{\plotpoint}}
\put(771.0,288.0){\usebox{\plotpoint}}
\put(771.0,288.0){\usebox{\plotpoint}}
\put(771.0,288.0){\usebox{\plotpoint}}
\put(772.0,288.0){\usebox{\plotpoint}}
\put(772.0,289.0){\usebox{\plotpoint}}
\put(772.0,289.0){\usebox{\plotpoint}}
\put(772.0,289.0){\usebox{\plotpoint}}
\put(772.0,289.0){\usebox{\plotpoint}}
\put(772.0,288.0){\usebox{\plotpoint}}
\put(772,286.84){\rule{0.241pt}{0.800pt}}
\multiput(772.00,287.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(772.0,288.0){\usebox{\plotpoint}}
\put(773,288){\usebox{\plotpoint}}
\put(773.0,288.0){\usebox{\plotpoint}}
\put(773.0,288.0){\usebox{\plotpoint}}
\put(773.0,288.0){\usebox{\plotpoint}}
\put(773.0,288.0){\usebox{\plotpoint}}
\put(773.0,288.0){\usebox{\plotpoint}}
\put(773.0,289.0){\usebox{\plotpoint}}
\put(773.0,289.0){\usebox{\plotpoint}}
\put(773.0,287.0){\usebox{\plotpoint}}
\put(773.0,287.0){\usebox{\plotpoint}}
\put(773,284.84){\rule{0.241pt}{0.800pt}}
\multiput(773.00,284.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(773.0,286.0){\usebox{\plotpoint}}
\put(774.0,285.0){\usebox{\plotpoint}}
\put(774.0,285.0){\usebox{\plotpoint}}
\put(774.0,285.0){\usebox{\plotpoint}}
\put(774.0,285.0){\usebox{\plotpoint}}
\put(774.0,287.0){\usebox{\plotpoint}}
\put(775.0,286.0){\usebox{\plotpoint}}
\put(775.0,286.0){\usebox{\plotpoint}}
\put(775.0,286.0){\usebox{\plotpoint}}
\put(775.0,286.0){\usebox{\plotpoint}}
\put(775.0,286.0){\usebox{\plotpoint}}
\put(775.0,286.0){\usebox{\plotpoint}}
\put(776.0,284.0){\usebox{\plotpoint}}
\put(776.0,284.0){\usebox{\plotpoint}}
\put(776.0,281.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(776,280.84){\rule{0.241pt}{0.800pt}}
\multiput(776.00,280.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(776.0,281.0){\usebox{\plotpoint}}
\put(777,283){\usebox{\plotpoint}}
\put(777,283){\usebox{\plotpoint}}
\put(777,283){\usebox{\plotpoint}}
\put(777,283){\usebox{\plotpoint}}
\put(777,283){\usebox{\plotpoint}}
\put(777,283){\usebox{\plotpoint}}
\put(777,283){\usebox{\plotpoint}}
\put(777,283){\usebox{\plotpoint}}
\put(777,283){\usebox{\plotpoint}}
\put(777,283){\usebox{\plotpoint}}
\put(777,283){\usebox{\plotpoint}}
\put(777,283){\usebox{\plotpoint}}
\put(777,283){\usebox{\plotpoint}}
\put(777.0,283.0){\usebox{\plotpoint}}
\put(777.0,284.0){\usebox{\plotpoint}}
\put(777.0,284.0){\usebox{\plotpoint}}
\put(777.0,284.0){\usebox{\plotpoint}}
\put(777,282.84){\rule{0.241pt}{0.800pt}}
\multiput(777.00,283.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(777.0,284.0){\usebox{\plotpoint}}
\put(778,284){\usebox{\plotpoint}}
\put(778.0,284.0){\usebox{\plotpoint}}
\put(778.0,284.0){\usebox{\plotpoint}}
\put(778.0,284.0){\usebox{\plotpoint}}
\put(778,277.84){\rule{0.241pt}{0.800pt}}
\multiput(778.00,278.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(778.0,280.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(779,279){\usebox{\plotpoint}}
\put(779,279){\usebox{\plotpoint}}
\put(779,279){\usebox{\plotpoint}}
\put(779,279){\usebox{\plotpoint}}
\put(779,279){\usebox{\plotpoint}}
\put(779,279){\usebox{\plotpoint}}
\put(779,279){\usebox{\plotpoint}}
\put(779,279){\usebox{\plotpoint}}
\put(779,279){\usebox{\plotpoint}}
\put(779,279){\usebox{\plotpoint}}
\put(779,279){\usebox{\plotpoint}}
\put(779,279){\usebox{\plotpoint}}
\put(779,279){\usebox{\plotpoint}}
\put(779,279){\usebox{\plotpoint}}
\put(779,279){\usebox{\plotpoint}}
\put(779,279){\usebox{\plotpoint}}
\put(779,279){\usebox{\plotpoint}}
\put(779,279){\usebox{\plotpoint}}
\put(779,279){\usebox{\plotpoint}}
\put(779,279){\usebox{\plotpoint}}
\put(779,279){\usebox{\plotpoint}}
\put(779,279){\usebox{\plotpoint}}
\put(779,279){\usebox{\plotpoint}}
\put(779,279){\usebox{\plotpoint}}
\put(779,279){\usebox{\plotpoint}}
\put(779,279){\usebox{\plotpoint}}
\put(779,279){\usebox{\plotpoint}}
\put(779.0,279.0){\usebox{\plotpoint}}
\put(779.0,282.0){\usebox{\plotpoint}}
\put(780.0,282.0){\usebox{\plotpoint}}
\put(780.0,276.0){\rule[-0.400pt]{0.800pt}{1.686pt}}
\put(780.0,276.0){\usebox{\plotpoint}}
\put(781.0,276.0){\usebox{\plotpoint}}
\put(781.0,276.0){\usebox{\plotpoint}}
\put(781.0,276.0){\usebox{\plotpoint}}
\put(781.0,276.0){\usebox{\plotpoint}}
\put(781.0,276.0){\usebox{\plotpoint}}
\put(781.0,279.0){\usebox{\plotpoint}}
\put(782.0,279.0){\usebox{\plotpoint}}
\put(782.0,278.0){\usebox{\plotpoint}}
\put(782.0,278.0){\usebox{\plotpoint}}
\put(782.0,277.0){\usebox{\plotpoint}}
\put(782.0,277.0){\usebox{\plotpoint}}
\put(782.0,277.0){\usebox{\plotpoint}}
\put(782.0,277.0){\usebox{\plotpoint}}
\put(783.0,274.0){\usebox{\plotpoint}}
\put(783.0,274.0){\usebox{\plotpoint}}
\put(783.0,276.0){\usebox{\plotpoint}}
\put(783.0,276.0){\usebox{\plotpoint}}
\put(783.0,276.0){\usebox{\plotpoint}}
\put(783.0,276.0){\usebox{\plotpoint}}
\put(783.0,277.0){\usebox{\plotpoint}}
\put(784.0,276.0){\usebox{\plotpoint}}
\put(784.0,276.0){\usebox{\plotpoint}}
\put(784.0,277.0){\usebox{\plotpoint}}
\put(784.0,277.0){\usebox{\plotpoint}}
\put(784,273.84){\rule{0.241pt}{0.800pt}}
\multiput(784.00,273.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(784.0,275.0){\usebox{\plotpoint}}
\put(785.0,271.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(785.0,271.0){\usebox{\plotpoint}}
\put(785.0,271.0){\usebox{\plotpoint}}
\put(785.0,271.0){\usebox{\plotpoint}}
\put(785.0,271.0){\usebox{\plotpoint}}
\put(785.0,271.0){\usebox{\plotpoint}}
\put(785,270.84){\rule{0.241pt}{0.800pt}}
\multiput(785.00,270.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(785.0,272.0){\usebox{\plotpoint}}
\put(786,273){\usebox{\plotpoint}}
\put(786,273){\usebox{\plotpoint}}
\put(786,273){\usebox{\plotpoint}}
\put(786,273){\usebox{\plotpoint}}
\put(786.0,273.0){\usebox{\plotpoint}}
\put(786.0,273.0){\usebox{\plotpoint}}
\put(786.0,273.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(786.0,275.0){\usebox{\plotpoint}}
\put(786.0,275.0){\usebox{\plotpoint}}
\put(786.0,275.0){\usebox{\plotpoint}}
\put(786.0,275.0){\usebox{\plotpoint}}
\put(787.0,272.0){\usebox{\plotpoint}}
\put(787.0,272.0){\usebox{\plotpoint}}
\put(787.0,272.0){\usebox{\plotpoint}}
\put(787.0,272.0){\usebox{\plotpoint}}
\put(787.0,272.0){\usebox{\plotpoint}}
\put(787.0,272.0){\usebox{\plotpoint}}
\put(787.0,272.0){\usebox{\plotpoint}}
\put(787.0,272.0){\usebox{\plotpoint}}
\put(787.0,272.0){\usebox{\plotpoint}}
\put(787.0,272.0){\usebox{\plotpoint}}
\put(787.0,272.0){\usebox{\plotpoint}}
\put(787.0,272.0){\usebox{\plotpoint}}
\put(787.0,273.0){\usebox{\plotpoint}}
\put(788.0,272.0){\usebox{\plotpoint}}
\put(788.0,272.0){\usebox{\plotpoint}}
\put(788.0,272.0){\usebox{\plotpoint}}
\put(788.0,272.0){\usebox{\plotpoint}}
\put(788.0,273.0){\usebox{\plotpoint}}
\put(788.0,273.0){\usebox{\plotpoint}}
\put(789.0,269.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(789.0,269.0){\usebox{\plotpoint}}
\put(789.0,271.0){\usebox{\plotpoint}}
\put(790.0,271.0){\usebox{\plotpoint}}
\put(790.0,269.0){\usebox{\plotpoint}}
\put(790.0,269.0){\usebox{\plotpoint}}
\put(790.0,269.0){\usebox{\plotpoint}}
\put(790.0,269.0){\usebox{\plotpoint}}
\put(790.0,271.0){\usebox{\plotpoint}}
\put(790.0,271.0){\usebox{\plotpoint}}
\put(790.0,273.0){\usebox{\plotpoint}}
\put(791.0,273.0){\usebox{\plotpoint}}
\put(791.0,267.0){\rule[-0.400pt]{0.800pt}{1.686pt}}
\put(791.0,267.0){\usebox{\plotpoint}}
\put(792.0,266.0){\usebox{\plotpoint}}
\put(792.0,266.0){\usebox{\plotpoint}}
\put(792.0,265.0){\usebox{\plotpoint}}
\put(792.0,265.0){\rule[-0.400pt]{0.800pt}{1.686pt}}
\put(792.0,271.0){\usebox{\plotpoint}}
\put(792.0,271.0){\usebox{\plotpoint}}
\put(792.0,271.0){\usebox{\plotpoint}}
\put(792.0,271.0){\usebox{\plotpoint}}
\put(793.0,270.0){\usebox{\plotpoint}}
\put(793.0,270.0){\usebox{\plotpoint}}
\put(793,263.84){\rule{0.241pt}{0.800pt}}
\multiput(793.00,263.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(793.0,265.0){\rule[-0.400pt]{0.800pt}{1.445pt}}
\put(794,266){\usebox{\plotpoint}}
\put(794,266){\usebox{\plotpoint}}
\put(794,266){\usebox{\plotpoint}}
\put(794,266){\usebox{\plotpoint}}
\put(794.0,265.0){\usebox{\plotpoint}}
\put(794.0,265.0){\usebox{\plotpoint}}
\put(794.0,265.0){\usebox{\plotpoint}}
\put(794.0,265.0){\usebox{\plotpoint}}
\put(794.0,265.0){\usebox{\plotpoint}}
\put(794.0,265.0){\usebox{\plotpoint}}
\put(794.0,266.0){\usebox{\plotpoint}}
\put(794.0,266.0){\usebox{\plotpoint}}
\put(794.0,267.0){\usebox{\plotpoint}}
\put(795.0,267.0){\usebox{\plotpoint}}
\put(795.0,266.0){\usebox{\plotpoint}}
\put(795.0,266.0){\usebox{\plotpoint}}
\put(795.0,266.0){\usebox{\plotpoint}}
\put(795.0,266.0){\usebox{\plotpoint}}
\put(796.0,260.0){\rule[-0.400pt]{0.800pt}{1.445pt}}
\put(796.0,260.0){\rule[-0.400pt]{0.800pt}{1.445pt}}
\put(796.0,266.0){\usebox{\plotpoint}}
\put(797.0,266.0){\usebox{\plotpoint}}
\put(797.0,267.0){\usebox{\plotpoint}}
\put(797.0,267.0){\usebox{\plotpoint}}
\put(797.0,267.0){\usebox{\plotpoint}}
\put(797.0,267.0){\usebox{\plotpoint}}
\put(797.0,267.0){\usebox{\plotpoint}}
\put(797.0,267.0){\usebox{\plotpoint}}
\put(797,262.84){\rule{0.241pt}{0.800pt}}
\multiput(797.00,263.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(797.0,265.0){\usebox{\plotpoint}}
\put(798,264){\usebox{\plotpoint}}
\put(798.0,261.0){\usebox{\plotpoint}}
\put(798.0,261.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(798.0,265.0){\usebox{\plotpoint}}
\put(799.0,263.0){\usebox{\plotpoint}}
\put(799.0,263.0){\usebox{\plotpoint}}
\put(799.0,261.0){\usebox{\plotpoint}}
\put(799.0,261.0){\usebox{\plotpoint}}
\put(800.0,257.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(800.0,257.0){\rule[-0.400pt]{0.800pt}{1.445pt}}
\put(800.0,262.0){\usebox{\plotpoint}}
\put(800.0,262.0){\usebox{\plotpoint}}
\put(801.0,262.0){\usebox{\plotpoint}}
\put(801.0,259.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(801.0,259.0){\usebox{\plotpoint}}
\put(801.0,259.0){\usebox{\plotpoint}}
\put(801.0,259.0){\usebox{\plotpoint}}
\put(801.0,257.0){\usebox{\plotpoint}}
\put(801.0,257.0){\usebox{\plotpoint}}
\put(801.0,258.0){\usebox{\plotpoint}}
\put(802.0,258.0){\rule[-0.400pt]{0.800pt}{1.445pt}}
\put(802.0,257.0){\rule[-0.400pt]{0.800pt}{1.686pt}}
\put(802.0,257.0){\usebox{\plotpoint}}
\put(803.0,255.0){\usebox{\plotpoint}}
\put(803.0,255.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(803.0,259.0){\usebox{\plotpoint}}
\put(804.0,259.0){\usebox{\plotpoint}}
\put(804.0,259.0){\usebox{\plotpoint}}
\put(804.0,259.0){\usebox{\plotpoint}}
\put(804.0,260.0){\usebox{\plotpoint}}
\put(804.0,260.0){\usebox{\plotpoint}}
\put(804.0,257.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(804.0,257.0){\usebox{\plotpoint}}
\put(804.0,256.0){\usebox{\plotpoint}}
\put(804.0,256.0){\usebox{\plotpoint}}
\put(804.0,256.0){\usebox{\plotpoint}}
\put(804.0,256.0){\usebox{\plotpoint}}
\put(804,256.84){\rule{0.241pt}{0.800pt}}
\multiput(804.00,256.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(804.0,258.0){\usebox{\plotpoint}}
\put(805,259){\usebox{\plotpoint}}
\put(805,259){\usebox{\plotpoint}}
\put(805,259){\usebox{\plotpoint}}
\put(805,259){\usebox{\plotpoint}}
\put(805,259){\usebox{\plotpoint}}
\put(805,259){\usebox{\plotpoint}}
\put(805.0,258.0){\usebox{\plotpoint}}
\put(805.0,258.0){\usebox{\plotpoint}}
\put(805.0,258.0){\usebox{\plotpoint}}
\put(805.0,258.0){\usebox{\plotpoint}}
\put(805.0,256.0){\usebox{\plotpoint}}
\put(805.0,256.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(805.0,260.0){\usebox{\plotpoint}}
\put(805.0,260.0){\usebox{\plotpoint}}
\put(805.0,259.0){\usebox{\plotpoint}}
\put(805.0,259.0){\usebox{\plotpoint}}
\put(805,257.84){\rule{0.241pt}{0.800pt}}
\multiput(805.00,257.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(805.0,259.0){\usebox{\plotpoint}}
\put(806,260){\usebox{\plotpoint}}
\put(806,260){\usebox{\plotpoint}}
\put(806.0,257.0){\usebox{\plotpoint}}
\put(806.0,257.0){\usebox{\plotpoint}}
\put(806.0,259.0){\usebox{\plotpoint}}
\put(806.0,259.0){\usebox{\plotpoint}}
\put(806.0,260.0){\usebox{\plotpoint}}
\put(807.0,257.0){\usebox{\plotpoint}}
\put(807.0,257.0){\usebox{\plotpoint}}
\put(807.0,257.0){\usebox{\plotpoint}}
\put(807.0,257.0){\usebox{\plotpoint}}
\put(807.0,258.0){\usebox{\plotpoint}}
\put(807.0,258.0){\usebox{\plotpoint}}
\put(807.0,259.0){\usebox{\plotpoint}}
\put(807.0,259.0){\usebox{\plotpoint}}
\put(808.0,255.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(808.0,255.0){\usebox{\plotpoint}}
\put(808.0,256.0){\usebox{\plotpoint}}
\put(809.0,256.0){\usebox{\plotpoint}}
\put(809.0,256.0){\usebox{\plotpoint}}
\put(809.0,256.0){\usebox{\plotpoint}}
\put(809.0,256.0){\usebox{\plotpoint}}
\put(809.0,256.0){\usebox{\plotpoint}}
\put(809.0,254.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(809.0,254.0){\usebox{\plotpoint}}
\put(809.0,255.0){\usebox{\plotpoint}}
\put(810.0,255.0){\usebox{\plotpoint}}
\put(810.0,254.0){\usebox{\plotpoint}}
\put(810.0,254.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(810.0,256.0){\usebox{\plotpoint}}
\put(810.0,256.0){\usebox{\plotpoint}}
\put(810.0,257.0){\usebox{\plotpoint}}
\put(810.0,257.0){\usebox{\plotpoint}}
\put(810.0,257.0){\usebox{\plotpoint}}
\put(810.0,257.0){\usebox{\plotpoint}}
\put(810,254.84){\rule{0.241pt}{0.800pt}}
\multiput(810.00,254.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(810.0,256.0){\usebox{\plotpoint}}
\put(811.0,252.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(811.0,252.0){\usebox{\plotpoint}}
\put(811.0,251.0){\usebox{\plotpoint}}
\put(811.0,251.0){\usebox{\plotpoint}}
\put(811.0,251.0){\usebox{\plotpoint}}
\put(811.0,251.0){\usebox{\plotpoint}}
\put(811.0,253.0){\usebox{\plotpoint}}
\put(812.0,253.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(812.0,256.0){\usebox{\plotpoint}}
\put(812.0,256.0){\usebox{\plotpoint}}
\put(812.0,255.0){\usebox{\plotpoint}}
\put(812.0,255.0){\usebox{\plotpoint}}
\put(812.0,255.0){\usebox{\plotpoint}}
\put(812.0,255.0){\usebox{\plotpoint}}
\put(812.0,253.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(812.0,253.0){\usebox{\plotpoint}}
\put(812,250.84){\rule{0.241pt}{0.800pt}}
\multiput(812.00,251.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(812.0,253.0){\usebox{\plotpoint}}
\put(813.0,248.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(813.0,248.0){\usebox{\plotpoint}}
\put(813.0,248.0){\usebox{\plotpoint}}
\put(813.0,248.0){\usebox{\plotpoint}}
\put(813.0,248.0){\usebox{\plotpoint}}
\put(813.0,248.0){\usebox{\plotpoint}}
\put(813.0,248.0){\usebox{\plotpoint}}
\put(813.0,248.0){\usebox{\plotpoint}}
\put(813.0,249.0){\usebox{\plotpoint}}
\put(813.0,249.0){\usebox{\plotpoint}}
\put(813.0,250.0){\usebox{\plotpoint}}
\put(814.0,250.0){\rule[-0.400pt]{0.800pt}{1.445pt}}
\put(814.0,255.0){\usebox{\plotpoint}}
\put(814.0,255.0){\usebox{\plotpoint}}
\put(814.0,249.0){\rule[-0.400pt]{0.800pt}{1.686pt}}
\put(814.0,249.0){\usebox{\plotpoint}}
\put(814.0,249.0){\usebox{\plotpoint}}
\put(814.0,249.0){\usebox{\plotpoint}}
\put(814.0,249.0){\usebox{\plotpoint}}
\put(814.0,249.0){\usebox{\plotpoint}}
\put(815.0,247.0){\usebox{\plotpoint}}
\put(815.0,247.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(815.0,250.0){\usebox{\plotpoint}}
\put(815.0,250.0){\usebox{\plotpoint}}
\put(815.0,252.0){\usebox{\plotpoint}}
\put(816.0,252.0){\usebox{\plotpoint}}
\put(816.0,253.0){\usebox{\plotpoint}}
\put(816.0,253.0){\usebox{\plotpoint}}
\put(816.0,246.0){\rule[-0.400pt]{0.800pt}{1.927pt}}
\put(816.0,246.0){\usebox{\plotpoint}}
\put(816.0,247.0){\usebox{\plotpoint}}
\put(817.0,246.0){\usebox{\plotpoint}}
\put(817.0,246.0){\usebox{\plotpoint}}
\put(817.0,246.0){\usebox{\plotpoint}}
\put(817.0,246.0){\rule[-0.400pt]{0.800pt}{1.445pt}}
\put(817.0,250.0){\usebox{\plotpoint}}
\put(817.0,250.0){\usebox{\plotpoint}}
\put(817.0,250.0){\usebox{\plotpoint}}
\put(817.0,250.0){\usebox{\plotpoint}}
\put(817.0,250.0){\usebox{\plotpoint}}
\put(817.0,250.0){\usebox{\plotpoint}}
\put(817.0,251.0){\usebox{\plotpoint}}
\put(818.0,247.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(818.0,247.0){\usebox{\plotpoint}}
\put(818.0,244.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(818.0,244.0){\usebox{\plotpoint}}
\put(818.0,243.0){\usebox{\plotpoint}}
\put(818.0,243.0){\usebox{\plotpoint}}
\put(818.0,244.0){\usebox{\plotpoint}}
\put(819.0,244.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(819.0,248.0){\usebox{\plotpoint}}
\put(819.0,248.0){\usebox{\plotpoint}}
\put(819.0,248.0){\usebox{\plotpoint}}
\put(819.0,248.0){\usebox{\plotpoint}}
\put(819.0,249.0){\usebox{\plotpoint}}
\put(819.0,249.0){\usebox{\plotpoint}}
\put(820.0,239.0){\rule[-0.400pt]{0.800pt}{2.409pt}}
\put(820.0,239.0){\usebox{\plotpoint}}
\put(820.0,239.0){\usebox{\plotpoint}}
\put(820.0,239.0){\rule[-0.400pt]{0.800pt}{1.445pt}}
\put(820.0,245.0){\usebox{\plotpoint}}
\put(821.0,245.0){\usebox{\plotpoint}}
\put(821.0,245.0){\usebox{\plotpoint}}
\put(821.0,245.0){\usebox{\plotpoint}}
\put(821.0,243.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(821.0,243.0){\usebox{\plotpoint}}
\put(822.0,241.0){\usebox{\plotpoint}}
\put(822.0,241.0){\usebox{\plotpoint}}
\put(822.0,240.0){\usebox{\plotpoint}}
\put(822.0,240.0){\usebox{\plotpoint}}
\put(822.0,240.0){\usebox{\plotpoint}}
\put(822.0,240.0){\usebox{\plotpoint}}
\put(822.0,240.0){\usebox{\plotpoint}}
\put(822.0,240.0){\usebox{\plotpoint}}
\put(822.0,240.0){\usebox{\plotpoint}}
\put(822.0,240.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(822.0,243.0){\usebox{\plotpoint}}
\put(822.0,243.0){\usebox{\plotpoint}}
\put(822.0,245.0){\usebox{\plotpoint}}
\put(823.0,245.0){\usebox{\plotpoint}}
\put(823.0,245.0){\usebox{\plotpoint}}
\put(823.0,245.0){\usebox{\plotpoint}}
\put(823.0,238.0){\rule[-0.400pt]{0.800pt}{1.927pt}}
\put(823.0,238.0){\usebox{\plotpoint}}
\put(823.0,241.0){\usebox{\plotpoint}}
\put(824.0,241.0){\usebox{\plotpoint}}
\put(824.0,243.0){\usebox{\plotpoint}}
\put(824.0,243.0){\usebox{\plotpoint}}
\put(824.0,243.0){\usebox{\plotpoint}}
\put(824.0,243.0){\usebox{\plotpoint}}
\put(824.0,245.0){\usebox{\plotpoint}}
\put(824.0,245.0){\usebox{\plotpoint}}
\put(824.0,244.0){\usebox{\plotpoint}}
\put(824.0,244.0){\usebox{\plotpoint}}
\put(824.0,243.0){\usebox{\plotpoint}}
\put(824.0,243.0){\usebox{\plotpoint}}
\put(825.0,240.0){\usebox{\plotpoint}}
\put(825.0,240.0){\usebox{\plotpoint}}
\put(825.0,240.0){\usebox{\plotpoint}}
\put(825.0,240.0){\usebox{\plotpoint}}
\put(825.0,240.0){\usebox{\plotpoint}}
\put(825.0,240.0){\usebox{\plotpoint}}
\put(825.0,240.0){\usebox{\plotpoint}}
\put(825,239.84){\rule{0.241pt}{0.800pt}}
\multiput(825.00,239.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(825.0,240.0){\usebox{\plotpoint}}
\put(826,242){\usebox{\plotpoint}}
\put(826,242){\usebox{\plotpoint}}
\put(826,242){\usebox{\plotpoint}}
\put(826.0,242.0){\usebox{\plotpoint}}
\put(826.0,242.0){\usebox{\plotpoint}}
\put(826.0,242.0){\usebox{\plotpoint}}
\put(826.0,242.0){\usebox{\plotpoint}}
\put(826.0,242.0){\usebox{\plotpoint}}
\put(826.0,242.0){\usebox{\plotpoint}}
\put(826.0,242.0){\usebox{\plotpoint}}
\put(826.0,240.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(826.0,240.0){\usebox{\plotpoint}}
\put(826.0,240.0){\usebox{\plotpoint}}
\put(826.0,240.0){\usebox{\plotpoint}}
\put(826,237.84){\rule{0.241pt}{0.800pt}}
\multiput(826.00,238.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(826.0,240.0){\usebox{\plotpoint}}
\put(827.0,238.0){\usebox{\plotpoint}}
\put(827.0,238.0){\usebox{\plotpoint}}
\put(827.0,237.0){\usebox{\plotpoint}}
\put(827.0,237.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(827.0,240.0){\usebox{\plotpoint}}
\put(827.0,240.0){\usebox{\plotpoint}}
\put(828.0,240.0){\usebox{\plotpoint}}
\put(828.0,238.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(828.0,238.0){\usebox{\plotpoint}}
\put(828.0,238.0){\usebox{\plotpoint}}
\put(828.0,238.0){\usebox{\plotpoint}}
\put(828.0,235.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(828.0,235.0){\usebox{\plotpoint}}
\put(829.0,235.0){\usebox{\plotpoint}}
\put(829.0,235.0){\usebox{\plotpoint}}
\put(829.0,235.0){\usebox{\plotpoint}}
\put(829.0,237.0){\usebox{\plotpoint}}
\put(829.0,237.0){\usebox{\plotpoint}}
\put(829.0,237.0){\usebox{\plotpoint}}
\put(829.0,237.0){\usebox{\plotpoint}}
\put(829.0,237.0){\usebox{\plotpoint}}
\put(829.0,237.0){\usebox{\plotpoint}}
\put(829.0,237.0){\usebox{\plotpoint}}
\put(829.0,237.0){\usebox{\plotpoint}}
\put(829.0,237.0){\usebox{\plotpoint}}
\put(829.0,237.0){\usebox{\plotpoint}}
\put(830.0,234.0){\usebox{\plotpoint}}
\put(830.0,234.0){\usebox{\plotpoint}}
\put(830.0,233.0){\usebox{\plotpoint}}
\put(830.0,233.0){\usebox{\plotpoint}}
\put(830.0,234.0){\usebox{\plotpoint}}
\put(830.0,234.0){\usebox{\plotpoint}}
\put(830.0,235.0){\usebox{\plotpoint}}
\put(830.0,235.0){\usebox{\plotpoint}}
\put(830.0,235.0){\usebox{\plotpoint}}
\put(830.0,235.0){\usebox{\plotpoint}}
\put(831.0,235.0){\usebox{\plotpoint}}
\put(831.0,234.0){\usebox{\plotpoint}}
\put(831.0,234.0){\usebox{\plotpoint}}
\put(831.0,234.0){\usebox{\plotpoint}}
\put(831.0,234.0){\usebox{\plotpoint}}
\put(831.0,236.0){\usebox{\plotpoint}}
\put(831.0,236.0){\usebox{\plotpoint}}
\put(831.0,234.0){\usebox{\plotpoint}}
\put(831.0,234.0){\usebox{\plotpoint}}
\put(831.0,235.0){\usebox{\plotpoint}}
\put(832.0,235.0){\usebox{\plotpoint}}
\put(832.0,234.0){\usebox{\plotpoint}}
\put(832.0,234.0){\usebox{\plotpoint}}
\put(832.0,232.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(832.0,232.0){\usebox{\plotpoint}}
\put(832.0,232.0){\usebox{\plotpoint}}
\put(832.0,232.0){\usebox{\plotpoint}}
\put(832.0,232.0){\usebox{\plotpoint}}
\put(832.0,232.0){\usebox{\plotpoint}}
\put(832.0,232.0){\usebox{\plotpoint}}
\put(832.0,232.0){\usebox{\plotpoint}}
\put(833.0,232.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(833.0,234.0){\usebox{\plotpoint}}
\put(833.0,234.0){\usebox{\plotpoint}}
\put(833.0,234.0){\usebox{\plotpoint}}
\put(833.0,234.0){\usebox{\plotpoint}}
\put(833.0,234.0){\usebox{\plotpoint}}
\put(833.0,234.0){\usebox{\plotpoint}}
\put(833.0,234.0){\usebox{\plotpoint}}
\put(833.0,234.0){\usebox{\plotpoint}}
\put(834.0,234.0){\usebox{\plotpoint}}
\put(834.0,231.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(834.0,231.0){\usebox{\plotpoint}}
\put(834.0,231.0){\usebox{\plotpoint}}
\put(834.0,231.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(834.0,234.0){\usebox{\plotpoint}}
\put(834.0,234.0){\usebox{\plotpoint}}
\put(834.0,235.0){\usebox{\plotpoint}}
\put(835.0,233.0){\usebox{\plotpoint}}
\put(835.0,233.0){\usebox{\plotpoint}}
\put(835.0,232.0){\usebox{\plotpoint}}
\put(835.0,232.0){\usebox{\plotpoint}}
\put(835.0,232.0){\usebox{\plotpoint}}
\put(835.0,232.0){\usebox{\plotpoint}}
\put(835.0,230.0){\usebox{\plotpoint}}
\put(835.0,230.0){\usebox{\plotpoint}}
\put(835.0,232.0){\usebox{\plotpoint}}
\put(836.0,232.0){\usebox{\plotpoint}}
\put(836.0,233.0){\usebox{\plotpoint}}
\put(836.0,233.0){\usebox{\plotpoint}}
\put(836.0,231.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(836.0,231.0){\usebox{\plotpoint}}
\put(836.0,230.0){\usebox{\plotpoint}}
\put(836.0,230.0){\usebox{\plotpoint}}
\put(836.0,230.0){\usebox{\plotpoint}}
\put(836.0,230.0){\usebox{\plotpoint}}
\put(836.0,230.0){\usebox{\plotpoint}}
\put(836.0,230.0){\usebox{\plotpoint}}
\put(836.0,230.0){\usebox{\plotpoint}}
\put(836.0,230.0){\usebox{\plotpoint}}
\put(836.0,230.0){\usebox{\plotpoint}}
\put(836.0,230.0){\usebox{\plotpoint}}
\put(836.0,230.0){\usebox{\plotpoint}}
\put(836.0,230.0){\usebox{\plotpoint}}
\put(836.0,231.0){\usebox{\plotpoint}}
\put(837.0,227.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(837.0,227.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(837.0,229.0){\usebox{\plotpoint}}
\put(837.0,229.0){\usebox{\plotpoint}}
\put(837.0,231.0){\usebox{\plotpoint}}
\put(837.0,231.0){\usebox{\plotpoint}}
\put(837.0,230.0){\usebox{\plotpoint}}
\put(837.0,230.0){\usebox{\plotpoint}}
\put(837.0,230.0){\usebox{\plotpoint}}
\put(837.0,230.0){\usebox{\plotpoint}}
\put(838.0,229.0){\usebox{\plotpoint}}
\put(838.0,229.0){\usebox{\plotpoint}}
\put(838.0,229.0){\usebox{\plotpoint}}
\put(838.0,229.0){\usebox{\plotpoint}}
\put(838.0,226.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(838.0,226.0){\usebox{\plotpoint}}
\put(838.0,225.0){\usebox{\plotpoint}}
\put(838.0,225.0){\usebox{\plotpoint}}
\put(838.0,225.0){\usebox{\plotpoint}}
\put(838.0,225.0){\usebox{\plotpoint}}
\put(838.0,225.0){\usebox{\plotpoint}}
\put(838.0,225.0){\usebox{\plotpoint}}
\put(838.0,226.0){\usebox{\plotpoint}}
\put(839.0,226.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(839.0,229.0){\usebox{\plotpoint}}
\put(839.0,229.0){\usebox{\plotpoint}}
\put(839.0,230.0){\usebox{\plotpoint}}
\put(839.0,230.0){\usebox{\plotpoint}}
\put(839.0,232.0){\usebox{\plotpoint}}
\put(839.0,232.0){\usebox{\plotpoint}}
\put(839.0,231.0){\usebox{\plotpoint}}
\put(839.0,231.0){\usebox{\plotpoint}}
\put(839.0,225.0){\rule[-0.400pt]{0.800pt}{1.686pt}}
\put(839.0,225.0){\usebox{\plotpoint}}
\put(840.0,225.0){\usebox{\plotpoint}}
\put(840.0,226.0){\usebox{\plotpoint}}
\put(840.0,226.0){\usebox{\plotpoint}}
\put(840.0,223.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(840,228.84){\rule{0.241pt}{0.800pt}}
\multiput(840.00,229.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(840.0,223.0){\rule[-0.400pt]{0.800pt}{1.927pt}}
\put(841,230){\usebox{\plotpoint}}
\put(841,230){\usebox{\plotpoint}}
\put(841,230){\usebox{\plotpoint}}
\put(841,230){\usebox{\plotpoint}}
\put(841,230){\usebox{\plotpoint}}
\put(841,230){\usebox{\plotpoint}}
\put(841,230){\usebox{\plotpoint}}
\put(841,230){\usebox{\plotpoint}}
\put(841,230){\usebox{\plotpoint}}
\put(841.0,227.0){\usebox{\plotpoint}}
\put(841.0,227.0){\usebox{\plotpoint}}
\put(841.0,221.0){\rule[-0.400pt]{0.800pt}{1.686pt}}
\put(841.0,221.0){\usebox{\plotpoint}}
\put(842.0,221.0){\rule[-0.400pt]{0.800pt}{1.445pt}}
\put(842.0,225.0){\usebox{\plotpoint}}
\put(842.0,225.0){\usebox{\plotpoint}}
\put(842.0,224.0){\usebox{\plotpoint}}
\put(842.0,224.0){\usebox{\plotpoint}}
\put(842.0,224.0){\usebox{\plotpoint}}
\put(842.0,224.0){\usebox{\plotpoint}}
\put(842.0,225.0){\usebox{\plotpoint}}
\put(842.0,225.0){\usebox{\plotpoint}}
\put(842,220.84){\rule{0.241pt}{0.800pt}}
\multiput(842.00,221.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(842.0,223.0){\usebox{\plotpoint}}
\put(843,222){\usebox{\plotpoint}}
\put(843.0,222.0){\usebox{\plotpoint}}
\put(843.0,222.0){\usebox{\plotpoint}}
\put(843.0,222.0){\usebox{\plotpoint}}
\put(843.0,223.0){\usebox{\plotpoint}}
\put(843.0,223.0){\usebox{\plotpoint}}
\put(843.0,225.0){\usebox{\plotpoint}}
\put(843.0,225.0){\usebox{\plotpoint}}
\put(843.0,225.0){\usebox{\plotpoint}}
\put(843.0,225.0){\usebox{\plotpoint}}
\put(843.0,225.0){\usebox{\plotpoint}}
\put(843.0,225.0){\usebox{\plotpoint}}
\put(843.0,225.0){\usebox{\plotpoint}}
\put(843.0,225.0){\usebox{\plotpoint}}
\put(844.0,224.0){\usebox{\plotpoint}}
\put(844.0,224.0){\usebox{\plotpoint}}
\put(844.0,224.0){\usebox{\plotpoint}}
\put(844.0,224.0){\usebox{\plotpoint}}
\put(844.0,223.0){\usebox{\plotpoint}}
\put(844.0,223.0){\usebox{\plotpoint}}
\put(844.0,221.0){\usebox{\plotpoint}}
\put(844.0,221.0){\usebox{\plotpoint}}
\put(844.0,221.0){\usebox{\plotpoint}}
\put(844.0,221.0){\usebox{\plotpoint}}
\put(844.0,223.0){\usebox{\plotpoint}}
\put(844.0,223.0){\usebox{\plotpoint}}
\put(845.0,222.0){\usebox{\plotpoint}}
\put(845.0,222.0){\usebox{\plotpoint}}
\put(845.0,222.0){\usebox{\plotpoint}}
\put(845.0,222.0){\usebox{\plotpoint}}
\put(845.0,222.0){\usebox{\plotpoint}}
\put(845.0,222.0){\usebox{\plotpoint}}
\put(845.0,221.0){\usebox{\plotpoint}}
\put(845.0,221.0){\usebox{\plotpoint}}
\put(845.0,220.0){\usebox{\plotpoint}}
\put(845.0,220.0){\usebox{\plotpoint}}
\put(845.0,220.0){\usebox{\plotpoint}}
\put(845.0,220.0){\usebox{\plotpoint}}
\put(845.0,221.0){\usebox{\plotpoint}}
\put(845.0,221.0){\usebox{\plotpoint}}
\put(845.0,220.0){\usebox{\plotpoint}}
\put(845.0,220.0){\usebox{\plotpoint}}
\put(846.0,219.0){\usebox{\plotpoint}}
\put(846.0,219.0){\usebox{\plotpoint}}
\put(846.0,219.0){\usebox{\plotpoint}}
\put(846.0,219.0){\usebox{\plotpoint}}
\put(846.0,219.0){\usebox{\plotpoint}}
\put(846.0,219.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(846.0,221.0){\usebox{\plotpoint}}
\put(846.0,221.0){\usebox{\plotpoint}}
\put(846.0,222.0){\usebox{\plotpoint}}
\put(847.0,221.0){\usebox{\plotpoint}}
\put(847.0,221.0){\usebox{\plotpoint}}
\put(847.0,221.0){\usebox{\plotpoint}}
\put(847.0,221.0){\usebox{\plotpoint}}
\put(847.0,219.0){\usebox{\plotpoint}}
\put(847.0,219.0){\usebox{\plotpoint}}
\put(847.0,217.0){\usebox{\plotpoint}}
\put(847.0,217.0){\usebox{\plotpoint}}
\put(847.0,217.0){\usebox{\plotpoint}}
\put(847.0,217.0){\usebox{\plotpoint}}
\put(847.0,218.0){\usebox{\plotpoint}}
\put(847.0,218.0){\usebox{\plotpoint}}
\put(847.0,217.0){\usebox{\plotpoint}}
\put(847.0,217.0){\usebox{\plotpoint}}
\put(847.0,217.0){\usebox{\plotpoint}}
\put(847.0,217.0){\usebox{\plotpoint}}
\put(847.0,219.0){\usebox{\plotpoint}}
\put(848.0,219.0){\usebox{\plotpoint}}
\put(848.0,220.0){\usebox{\plotpoint}}
\put(848.0,220.0){\usebox{\plotpoint}}
\put(848.0,217.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(848.0,217.0){\usebox{\plotpoint}}
\put(848.0,217.0){\usebox{\plotpoint}}
\put(848.0,217.0){\usebox{\plotpoint}}
\put(848.0,217.0){\usebox{\plotpoint}}
\put(848.0,217.0){\usebox{\plotpoint}}
\put(848.0,217.0){\usebox{\plotpoint}}
\put(848.0,217.0){\usebox{\plotpoint}}
\put(848.0,217.0){\usebox{\plotpoint}}
\put(848.0,217.0){\usebox{\plotpoint}}
\put(848.0,218.0){\usebox{\plotpoint}}
\put(848.0,218.0){\usebox{\plotpoint}}
\put(849.0,216.0){\usebox{\plotpoint}}
\put(849.0,216.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(849.0,218.0){\usebox{\plotpoint}}
\put(849.0,218.0){\usebox{\plotpoint}}
\put(849.0,215.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(849.0,215.0){\usebox{\plotpoint}}
\put(849.0,215.0){\usebox{\plotpoint}}
\put(849,213.84){\rule{0.241pt}{0.800pt}}
\multiput(849.00,214.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(849.0,215.0){\usebox{\plotpoint}}
\put(850,215){\usebox{\plotpoint}}
\put(850,215){\usebox{\plotpoint}}
\put(850,215){\usebox{\plotpoint}}
\put(850.0,215.0){\usebox{\plotpoint}}
\put(850.0,216.0){\usebox{\plotpoint}}
\put(850.0,216.0){\usebox{\plotpoint}}
\put(850.0,215.0){\usebox{\plotpoint}}
\put(850.0,215.0){\usebox{\plotpoint}}
\put(850.0,213.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(850.0,213.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(850.0,217.0){\usebox{\plotpoint}}
\put(851.0,217.0){\usebox{\plotpoint}}
\put(851.0,217.0){\usebox{\plotpoint}}
\put(851.0,217.0){\usebox{\plotpoint}}
\put(851.0,215.0){\usebox{\plotpoint}}
\put(851.0,215.0){\usebox{\plotpoint}}
\put(851.0,214.0){\usebox{\plotpoint}}
\put(851.0,214.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(851.0,213.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(851.0,213.0){\usebox{\plotpoint}}
\put(851.0,213.0){\usebox{\plotpoint}}
\put(851.0,213.0){\usebox{\plotpoint}}
\put(851.0,214.0){\usebox{\plotpoint}}
\put(852.0,214.0){\usebox{\plotpoint}}
\put(852.0,215.0){\usebox{\plotpoint}}
\put(852.0,215.0){\usebox{\plotpoint}}
\put(852.0,213.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(852.0,213.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(852.0,216.0){\usebox{\plotpoint}}
\put(852.0,216.0){\usebox{\plotpoint}}
\put(852,212.84){\rule{0.241pt}{0.800pt}}
\multiput(852.00,213.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(852.0,215.0){\usebox{\plotpoint}}
\put(853,214){\usebox{\plotpoint}}
\put(853,214){\usebox{\plotpoint}}
\put(853.0,213.0){\usebox{\plotpoint}}
\put(853.0,213.0){\usebox{\plotpoint}}
\put(853.0,213.0){\usebox{\plotpoint}}
\put(853.0,213.0){\usebox{\plotpoint}}
\put(853.0,214.0){\usebox{\plotpoint}}
\put(853,215.84){\rule{0.241pt}{0.800pt}}
\multiput(853.00,216.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(853.0,214.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(854.0,217.0){\usebox{\plotpoint}}
\put(854.0,214.0){\rule[-0.400pt]{0.800pt}{1.445pt}}
\put(854.0,214.0){\usebox{\plotpoint}}
\put(854.0,212.0){\usebox{\plotpoint}}
\put(854,213.84){\rule{0.241pt}{0.800pt}}
\multiput(854.00,214.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(854.0,212.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(855,215){\usebox{\plotpoint}}
\put(855,215){\usebox{\plotpoint}}
\put(855.0,214.0){\usebox{\plotpoint}}
\put(855.0,214.0){\usebox{\plotpoint}}
\put(855.0,214.0){\usebox{\plotpoint}}
\put(855.0,214.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(855.0,210.0){\rule[-0.400pt]{0.800pt}{2.168pt}}
\put(855.0,210.0){\usebox{\plotpoint}}
\put(855.0,210.0){\usebox{\plotpoint}}
\put(855.0,210.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(855.0,214.0){\usebox{\plotpoint}}
\put(856.0,213.0){\usebox{\plotpoint}}
\put(856.0,213.0){\usebox{\plotpoint}}
\put(856.0,213.0){\usebox{\plotpoint}}
\put(856.0,213.0){\usebox{\plotpoint}}
\put(856.0,213.0){\usebox{\plotpoint}}
\put(856.0,213.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(856.0,217.0){\usebox{\plotpoint}}
\put(856.0,217.0){\usebox{\plotpoint}}
\put(856,208.84){\rule{0.241pt}{0.800pt}}
\multiput(856.00,209.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(856.0,211.0){\rule[-0.400pt]{0.800pt}{1.686pt}}
\put(857.0,209.0){\usebox{\plotpoint}}
\put(857.0,209.0){\usebox{\plotpoint}}
\put(857.0,208.0){\usebox{\plotpoint}}
\put(857.0,208.0){\rule[-0.400pt]{0.800pt}{1.445pt}}
\put(857.0,213.0){\usebox{\plotpoint}}
\put(857.0,213.0){\usebox{\plotpoint}}
\put(857.0,212.0){\usebox{\plotpoint}}
\put(857.0,212.0){\usebox{\plotpoint}}
\put(857.0,212.0){\usebox{\plotpoint}}
\put(857.0,212.0){\usebox{\plotpoint}}
\put(857,209.84){\rule{0.241pt}{0.800pt}}
\multiput(857.00,209.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(857.0,211.0){\usebox{\plotpoint}}
\put(858.0,212.0){\usebox{\plotpoint}}
\put(858.0,212.0){\usebox{\plotpoint}}
\put(858.0,212.0){\usebox{\plotpoint}}
\put(858.0,210.0){\usebox{\plotpoint}}
\put(858.0,210.0){\usebox{\plotpoint}}
\put(858.0,210.0){\usebox{\plotpoint}}
\put(858.0,210.0){\usebox{\plotpoint}}
\put(858.0,210.0){\usebox{\plotpoint}}
\put(858.0,210.0){\usebox{\plotpoint}}
\put(858.0,210.0){\usebox{\plotpoint}}
\put(858.0,210.0){\usebox{\plotpoint}}
\put(858.0,210.0){\usebox{\plotpoint}}
\put(858.0,210.0){\usebox{\plotpoint}}
\put(858.0,208.0){\usebox{\plotpoint}}
\put(858.0,208.0){\usebox{\plotpoint}}
\put(858.0,209.0){\usebox{\plotpoint}}
\put(858.0,209.0){\usebox{\plotpoint}}
\put(858.0,211.0){\usebox{\plotpoint}}
\put(859.0,210.0){\usebox{\plotpoint}}
\put(859.0,210.0){\usebox{\plotpoint}}
\put(859.0,211.0){\usebox{\plotpoint}}
\put(859.0,211.0){\usebox{\plotpoint}}
\put(859.0,209.0){\usebox{\plotpoint}}
\put(859.0,209.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(859.0,212.0){\usebox{\plotpoint}}
\put(859.0,212.0){\usebox{\plotpoint}}
\put(859.0,211.0){\usebox{\plotpoint}}
\put(859.0,211.0){\usebox{\plotpoint}}
\put(859.0,211.0){\usebox{\plotpoint}}
\put(859.0,211.0){\usebox{\plotpoint}}
\put(859.0,211.0){\usebox{\plotpoint}}
\put(859.0,211.0){\usebox{\plotpoint}}
\put(859.0,211.0){\usebox{\plotpoint}}
\put(859.0,211.0){\usebox{\plotpoint}}
\put(860.0,208.0){\usebox{\plotpoint}}
\put(860.0,208.0){\usebox{\plotpoint}}
\put(860.0,207.0){\usebox{\plotpoint}}
\put(860.0,207.0){\rule[-0.400pt]{0.800pt}{1.445pt}}
\put(860.0,212.0){\usebox{\plotpoint}}
\put(860.0,212.0){\usebox{\plotpoint}}
\put(860.0,214.0){\usebox{\plotpoint}}
\put(861.0,214.0){\usebox{\plotpoint}}
\put(861.0,212.0){\usebox{\plotpoint}}
\put(861.0,212.0){\usebox{\plotpoint}}
\put(861.0,204.0){\rule[-0.400pt]{0.800pt}{2.168pt}}
\put(861.0,204.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(861.0,207.0){\usebox{\plotpoint}}
\put(861.0,207.0){\usebox{\plotpoint}}
\put(861,206.84){\rule{0.241pt}{0.800pt}}
\multiput(861.00,206.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(861.0,208.0){\usebox{\plotpoint}}
\put(862,209){\usebox{\plotpoint}}
\put(862,209){\usebox{\plotpoint}}
\put(862.0,209.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(862.0,211.0){\usebox{\plotpoint}}
\put(862.0,211.0){\usebox{\plotpoint}}
\put(862.0,209.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(862.0,209.0){\usebox{\plotpoint}}
\put(862.0,209.0){\usebox{\plotpoint}}
\put(862.0,209.0){\usebox{\plotpoint}}
\put(862.0,204.0){\rule[-0.400pt]{0.800pt}{1.445pt}}
\put(862,202.84){\rule{0.241pt}{0.800pt}}
\multiput(862.00,203.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(862.0,204.0){\usebox{\plotpoint}}
\put(863,204){\usebox{\plotpoint}}
\put(863.0,204.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(863.0,207.0){\usebox{\plotpoint}}
\put(863.0,207.0){\usebox{\plotpoint}}
\put(863.0,209.0){\usebox{\plotpoint}}
\put(863.0,209.0){\usebox{\plotpoint}}
\put(863.0,209.0){\usebox{\plotpoint}}
\put(863.0,209.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(863.0,211.0){\usebox{\plotpoint}}
\put(863.0,211.0){\usebox{\plotpoint}}
\put(863.0,211.0){\usebox{\plotpoint}}
\put(863.0,211.0){\usebox{\plotpoint}}
\put(863,205.84){\rule{0.241pt}{0.800pt}}
\multiput(863.00,206.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(863.0,208.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(864,207){\usebox{\plotpoint}}
\put(864,207){\usebox{\plotpoint}}
\put(864,207){\usebox{\plotpoint}}
\put(864,207){\usebox{\plotpoint}}
\put(864,207){\usebox{\plotpoint}}
\put(864,207){\usebox{\plotpoint}}
\put(864,207){\usebox{\plotpoint}}
\put(864.0,207.0){\usebox{\plotpoint}}
\put(864.0,208.0){\usebox{\plotpoint}}
\put(864.0,208.0){\usebox{\plotpoint}}
\put(864.0,208.0){\usebox{\plotpoint}}
\put(864.0,208.0){\usebox{\plotpoint}}
\put(864.0,206.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(864.0,206.0){\usebox{\plotpoint}}
\put(864.0,208.0){\usebox{\plotpoint}}
\put(864.0,208.0){\usebox{\plotpoint}}
\put(864,206.84){\rule{0.241pt}{0.800pt}}
\multiput(864.00,206.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(864.0,208.0){\usebox{\plotpoint}}
\put(865.0,202.0){\rule[-0.400pt]{0.800pt}{1.686pt}}
\put(865.0,202.0){\rule[-0.400pt]{0.800pt}{1.445pt}}
\put(865.0,207.0){\usebox{\plotpoint}}
\put(865.0,207.0){\usebox{\plotpoint}}
\put(865.0,204.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(865.0,204.0){\usebox{\plotpoint}}
\put(865.0,205.0){\usebox{\plotpoint}}
\put(865.0,205.0){\usebox{\plotpoint}}
\put(865.0,205.0){\usebox{\plotpoint}}
\put(865.0,205.0){\usebox{\plotpoint}}
\put(865.0,206.0){\usebox{\plotpoint}}
\put(866.0,205.0){\usebox{\plotpoint}}
\put(866.0,205.0){\usebox{\plotpoint}}
\put(866.0,205.0){\usebox{\plotpoint}}
\put(866.0,205.0){\usebox{\plotpoint}}
\put(866.0,206.0){\usebox{\plotpoint}}
\put(866.0,206.0){\usebox{\plotpoint}}
\put(866.0,203.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(866.0,203.0){\usebox{\plotpoint}}
\put(866.0,204.0){\usebox{\plotpoint}}
\put(866.0,204.0){\usebox{\plotpoint}}
\put(866.0,203.0){\usebox{\plotpoint}}
\put(866.0,203.0){\usebox{\plotpoint}}
\put(866.0,203.0){\usebox{\plotpoint}}
\put(866.0,203.0){\usebox{\plotpoint}}
\put(866.0,204.0){\usebox{\plotpoint}}
\put(866.0,204.0){\usebox{\plotpoint}}
\put(866,202.84){\rule{0.241pt}{0.800pt}}
\multiput(866.00,202.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(866.0,204.0){\usebox{\plotpoint}}
\put(867,205){\usebox{\plotpoint}}
\put(867.0,205.0){\usebox{\plotpoint}}
\put(867.0,203.0){\usebox{\plotpoint}}
\put(867.0,203.0){\usebox{\plotpoint}}
\put(867.0,203.0){\usebox{\plotpoint}}
\put(867.0,203.0){\usebox{\plotpoint}}
\put(867.0,204.0){\usebox{\plotpoint}}
\put(867.0,204.0){\usebox{\plotpoint}}
\put(867.0,204.0){\usebox{\plotpoint}}
\put(867.0,204.0){\usebox{\plotpoint}}
\put(867.0,203.0){\usebox{\plotpoint}}
\put(867.0,203.0){\usebox{\plotpoint}}
\put(867.0,205.0){\usebox{\plotpoint}}
\put(868.0,205.0){\usebox{\plotpoint}}
\put(868.0,201.0){\rule[-0.400pt]{0.800pt}{1.686pt}}
\put(868.0,201.0){\usebox{\plotpoint}}
\put(868.0,201.0){\usebox{\plotpoint}}
\put(868.0,201.0){\usebox{\plotpoint}}
\put(868.0,201.0){\usebox{\plotpoint}}
\put(868.0,201.0){\usebox{\plotpoint}}
\put(868.0,201.0){\usebox{\plotpoint}}
\put(868.0,201.0){\usebox{\plotpoint}}
\put(868,200.84){\rule{0.241pt}{0.800pt}}
\multiput(868.00,200.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(868.0,202.0){\usebox{\plotpoint}}
\put(869.0,202.0){\usebox{\plotpoint}}
\put(869.0,202.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(869.0,205.0){\usebox{\plotpoint}}
\put(869.0,205.0){\usebox{\plotpoint}}
\put(869.0,206.0){\usebox{\plotpoint}}
\put(869.0,206.0){\usebox{\plotpoint}}
\put(869.0,206.0){\usebox{\plotpoint}}
\put(869.0,206.0){\usebox{\plotpoint}}
\put(869.0,205.0){\usebox{\plotpoint}}
\put(869.0,205.0){\usebox{\plotpoint}}
\put(869.0,204.0){\usebox{\plotpoint}}
\put(869.0,204.0){\usebox{\plotpoint}}
\put(869.0,201.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(869.0,201.0){\usebox{\plotpoint}}
\put(869.0,203.0){\usebox{\plotpoint}}
\put(870.0,203.0){\usebox{\plotpoint}}
\put(870.0,204.0){\usebox{\plotpoint}}
\put(870.0,204.0){\usebox{\plotpoint}}
\put(870.0,205.0){\usebox{\plotpoint}}
\put(870.0,205.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(870.0,205.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(870.0,205.0){\usebox{\plotpoint}}
\put(870.0,204.0){\usebox{\plotpoint}}
\put(870.0,204.0){\usebox{\plotpoint}}
\put(870.0,204.0){\usebox{\plotpoint}}
\put(870.0,204.0){\usebox{\plotpoint}}
\put(871.0,201.0){\usebox{\plotpoint}}
\put(871.0,201.0){\usebox{\plotpoint}}
\put(871.0,202.0){\usebox{\plotpoint}}
\put(871.0,202.0){\usebox{\plotpoint}}
\put(871.0,202.0){\usebox{\plotpoint}}
\put(871.0,202.0){\usebox{\plotpoint}}
\put(871.0,203.0){\usebox{\plotpoint}}
\put(871.0,203.0){\usebox{\plotpoint}}
\put(871.0,203.0){\usebox{\plotpoint}}
\put(871.0,203.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(871.0,207.0){\usebox{\plotpoint}}
\put(871.0,207.0){\usebox{\plotpoint}}
\put(871,204.84){\rule{0.241pt}{0.800pt}}
\multiput(871.00,205.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(871.0,207.0){\usebox{\plotpoint}}
\put(872.0,202.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(872.0,202.0){\usebox{\plotpoint}}
\put(872.0,201.0){\usebox{\plotpoint}}
\put(872.0,201.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(872.0,203.0){\usebox{\plotpoint}}
\put(872.0,203.0){\usebox{\plotpoint}}
\put(872.0,205.0){\usebox{\plotpoint}}
\put(873.0,204.0){\usebox{\plotpoint}}
\put(873.0,204.0){\usebox{\plotpoint}}
\put(873.0,202.0){\usebox{\plotpoint}}
\put(873.0,202.0){\usebox{\plotpoint}}
\put(873.0,196.0){\rule[-0.400pt]{0.800pt}{1.927pt}}
\put(873,200.84){\rule{0.241pt}{0.800pt}}
\multiput(873.00,200.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(873.0,196.0){\rule[-0.400pt]{0.800pt}{1.445pt}}
\put(874,203){\usebox{\plotpoint}}
\put(874.0,202.0){\usebox{\plotpoint}}
\put(874.0,202.0){\usebox{\plotpoint}}
\put(874.0,201.0){\usebox{\plotpoint}}
\put(874.0,201.0){\usebox{\plotpoint}}
\put(874.0,201.0){\usebox{\plotpoint}}
\put(874.0,201.0){\usebox{\plotpoint}}
\put(874.0,202.0){\usebox{\plotpoint}}
\put(874.0,202.0){\usebox{\plotpoint}}
\put(874.0,200.0){\usebox{\plotpoint}}
\put(874.0,200.0){\usebox{\plotpoint}}
\put(874.0,195.0){\rule[-0.400pt]{0.800pt}{1.445pt}}
\put(874.0,195.0){\usebox{\plotpoint}}
\put(874.0,195.0){\usebox{\plotpoint}}
\put(874,199.84){\rule{0.241pt}{0.800pt}}
\multiput(874.00,199.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(874.0,195.0){\rule[-0.400pt]{0.800pt}{1.445pt}}
\put(875,202){\usebox{\plotpoint}}
\put(875,202){\usebox{\plotpoint}}
\put(875.0,201.0){\usebox{\plotpoint}}
\put(875.0,201.0){\usebox{\plotpoint}}
\put(875.0,200.0){\usebox{\plotpoint}}
\put(875.0,200.0){\usebox{\plotpoint}}
\put(875.0,201.0){\usebox{\plotpoint}}
\put(875.0,201.0){\usebox{\plotpoint}}
\put(875.0,201.0){\usebox{\plotpoint}}
\put(875.0,201.0){\usebox{\plotpoint}}
\put(875.0,201.0){\usebox{\plotpoint}}
\put(875.0,201.0){\usebox{\plotpoint}}
\put(875.0,197.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(875.0,197.0){\usebox{\plotpoint}}
\put(875.0,195.0){\usebox{\plotpoint}}
\put(875,196.84){\rule{0.241pt}{0.800pt}}
\multiput(875.00,196.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(875.0,195.0){\usebox{\plotpoint}}
\put(876,199){\usebox{\plotpoint}}
\put(876,199){\usebox{\plotpoint}}
\put(876.0,199.0){\usebox{\plotpoint}}
\put(876.0,199.0){\usebox{\plotpoint}}
\put(876.0,199.0){\usebox{\plotpoint}}
\put(876.0,199.0){\usebox{\plotpoint}}
\put(876.0,199.0){\usebox{\plotpoint}}
\put(876.0,199.0){\usebox{\plotpoint}}
\put(876.0,199.0){\usebox{\plotpoint}}
\put(876.0,195.0){\rule[-0.400pt]{0.800pt}{1.445pt}}
\put(876.0,195.0){\usebox{\plotpoint}}
\put(876.0,196.0){\usebox{\plotpoint}}
\put(877.0,196.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(877.0,199.0){\usebox{\plotpoint}}
\put(877.0,199.0){\usebox{\plotpoint}}
\put(877.0,199.0){\usebox{\plotpoint}}
\put(877.0,199.0){\usebox{\plotpoint}}
\put(877.0,201.0){\usebox{\plotpoint}}
\put(877.0,201.0){\usebox{\plotpoint}}
\put(877.0,197.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(877.0,197.0){\usebox{\plotpoint}}
\put(877.0,197.0){\usebox{\plotpoint}}
\put(877.0,197.0){\usebox{\plotpoint}}
\put(878.0,197.0){\usebox{\plotpoint}}
\put(878.0,197.0){\usebox{\plotpoint}}
\put(878.0,197.0){\usebox{\plotpoint}}
\put(878.0,197.0){\usebox{\plotpoint}}
\put(878.0,197.0){\usebox{\plotpoint}}
\put(878.0,197.0){\usebox{\plotpoint}}
\put(878.0,197.0){\usebox{\plotpoint}}
\put(878.0,198.0){\usebox{\plotpoint}}
\put(878.0,198.0){\usebox{\plotpoint}}
\put(878.0,198.0){\usebox{\plotpoint}}
\put(878.0,198.0){\usebox{\plotpoint}}
\put(878.0,196.0){\usebox{\plotpoint}}
\put(878.0,196.0){\usebox{\plotpoint}}
\put(878.0,197.0){\usebox{\plotpoint}}
\put(878.0,197.0){\usebox{\plotpoint}}
\put(878,192.84){\rule{0.241pt}{0.800pt}}
\multiput(878.00,192.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(878.0,194.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(879,195){\usebox{\plotpoint}}
\put(879.0,195.0){\usebox{\plotpoint}}
\put(879.0,197.0){\usebox{\plotpoint}}
\put(879.0,197.0){\usebox{\plotpoint}}
\put(879.0,195.0){\usebox{\plotpoint}}
\put(879.0,195.0){\usebox{\plotpoint}}
\put(879.0,195.0){\usebox{\plotpoint}}
\put(879.0,195.0){\rule[-0.400pt]{0.800pt}{1.927pt}}
\put(879.0,202.0){\usebox{\plotpoint}}
\put(879.0,202.0){\usebox{\plotpoint}}
\put(879.0,195.0){\rule[-0.400pt]{0.800pt}{1.927pt}}
\put(879.0,195.0){\usebox{\plotpoint}}
\put(880.0,194.0){\usebox{\plotpoint}}
\put(880.0,194.0){\usebox{\plotpoint}}
\put(880.0,193.0){\usebox{\plotpoint}}
\put(880.0,193.0){\rule[-0.400pt]{0.800pt}{1.445pt}}
\put(880.0,198.0){\usebox{\plotpoint}}
\put(880.0,198.0){\usebox{\plotpoint}}
\put(880.0,199.0){\usebox{\plotpoint}}
\put(880.0,199.0){\usebox{\plotpoint}}
\put(880.0,201.0){\usebox{\plotpoint}}
\put(880.0,201.0){\usebox{\plotpoint}}
\put(880.0,201.0){\usebox{\plotpoint}}
\put(880.0,201.0){\usebox{\plotpoint}}
\put(880.0,198.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(880.0,198.0){\usebox{\plotpoint}}
\put(881.0,198.0){\usebox{\plotpoint}}
\put(881.0,198.0){\usebox{\plotpoint}}
\put(881.0,198.0){\usebox{\plotpoint}}
\put(881.0,196.0){\usebox{\plotpoint}}
\put(881.0,196.0){\usebox{\plotpoint}}
\put(881.0,196.0){\usebox{\plotpoint}}
\put(881.0,196.0){\usebox{\plotpoint}}
\put(881.0,196.0){\usebox{\plotpoint}}
\put(881.0,196.0){\usebox{\plotpoint}}
\put(881.0,193.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(881.0,193.0){\rule[-0.400pt]{0.800pt}{1.927pt}}
\put(881.0,199.0){\usebox{\plotpoint}}
\put(881.0,199.0){\usebox{\plotpoint}}
\put(882.0,195.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(882.0,195.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(882.0,195.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(882.0,195.0){\usebox{\plotpoint}}
\put(882.0,192.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(882.0,192.0){\usebox{\plotpoint}}
\put(882.0,192.0){\usebox{\plotpoint}}
\put(882.0,192.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(882.0,195.0){\usebox{\plotpoint}}
\put(882,194.84){\rule{0.241pt}{0.800pt}}
\multiput(882.00,194.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(882.0,195.0){\usebox{\plotpoint}}
\put(883,197){\usebox{\plotpoint}}
\put(883,197){\usebox{\plotpoint}}
\put(883,197){\usebox{\plotpoint}}
\put(883,197){\usebox{\plotpoint}}
\put(883.0,197.0){\usebox{\plotpoint}}
\put(883.0,197.0){\usebox{\plotpoint}}
\put(883.0,197.0){\usebox{\plotpoint}}
\put(883.0,197.0){\usebox{\plotpoint}}
\put(883.0,197.0){\usebox{\plotpoint}}
\put(883.0,197.0){\usebox{\plotpoint}}
\put(883.0,197.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(883.0,200.0){\usebox{\plotpoint}}
\put(883.0,200.0){\usebox{\plotpoint}}
\put(883.0,199.0){\usebox{\plotpoint}}
\put(883.0,199.0){\usebox{\plotpoint}}
\put(883.0,189.0){\rule[-0.400pt]{0.800pt}{2.650pt}}
\put(883.0,189.0){\rule[-0.400pt]{0.800pt}{1.445pt}}
\put(883.0,195.0){\usebox{\plotpoint}}
\put(884.0,193.0){\usebox{\plotpoint}}
\put(884.0,193.0){\usebox{\plotpoint}}
\put(884.0,193.0){\usebox{\plotpoint}}
\put(884.0,193.0){\usebox{\plotpoint}}
\put(884.0,193.0){\usebox{\plotpoint}}
\put(884.0,193.0){\rule[-0.400pt]{0.800pt}{1.445pt}}
\put(884.0,198.0){\usebox{\plotpoint}}
\put(884.0,198.0){\usebox{\plotpoint}}
\put(884.0,199.0){\usebox{\plotpoint}}
\put(884.0,199.0){\usebox{\plotpoint}}
\put(884.0,197.0){\usebox{\plotpoint}}
\put(884.0,197.0){\usebox{\plotpoint}}
\put(884.0,194.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(884.0,194.0){\usebox{\plotpoint}}
\put(884.0,193.0){\usebox{\plotpoint}}
\put(884.0,193.0){\usebox{\plotpoint}}
\put(884.0,194.0){\usebox{\plotpoint}}
\put(884.0,194.0){\usebox{\plotpoint}}
\put(885.0,191.0){\usebox{\plotpoint}}
\put(885.0,191.0){\usebox{\plotpoint}}
\put(885.0,192.0){\usebox{\plotpoint}}
\put(885.0,192.0){\rule[-0.400pt]{0.800pt}{1.445pt}}
\put(885.0,197.0){\usebox{\plotpoint}}
\put(885.0,197.0){\usebox{\plotpoint}}
\put(885.0,198.0){\usebox{\plotpoint}}
\put(885.0,198.0){\usebox{\plotpoint}}
\put(885.0,198.0){\usebox{\plotpoint}}
\put(885.0,198.0){\usebox{\plotpoint}}
\put(885.0,196.0){\usebox{\plotpoint}}
\put(885.0,196.0){\usebox{\plotpoint}}
\put(885.0,193.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(885.0,193.0){\usebox{\plotpoint}}
\put(885.0,191.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(885.0,191.0){\usebox{\plotpoint}}
\put(886.0,189.0){\usebox{\plotpoint}}
\put(886.0,189.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(886.0,193.0){\usebox{\plotpoint}}
\put(886.0,193.0){\rule[-0.400pt]{0.800pt}{1.445pt}}
\put(886.0,194.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(886.0,194.0){\usebox{\plotpoint}}
\put(886.0,194.0){\usebox{\plotpoint}}
\put(886.0,194.0){\usebox{\plotpoint}}
\put(886.0,194.0){\usebox{\plotpoint}}
\put(886.0,194.0){\usebox{\plotpoint}}
\put(886.0,193.0){\usebox{\plotpoint}}
\put(886.0,193.0){\usebox{\plotpoint}}
\put(887.0,192.0){\usebox{\plotpoint}}
\put(887.0,192.0){\usebox{\plotpoint}}
\put(887.0,191.0){\usebox{\plotpoint}}
\put(887.0,191.0){\usebox{\plotpoint}}
\put(887.0,192.0){\usebox{\plotpoint}}
\put(887.0,192.0){\usebox{\plotpoint}}
\put(887.0,193.0){\usebox{\plotpoint}}
\put(887.0,193.0){\usebox{\plotpoint}}
\put(887.0,195.0){\usebox{\plotpoint}}
\put(887.0,195.0){\usebox{\plotpoint}}
\put(887.0,197.0){\usebox{\plotpoint}}
\put(888.0,196.0){\usebox{\plotpoint}}
\put(888.0,196.0){\usebox{\plotpoint}}
\put(888.0,195.0){\usebox{\plotpoint}}
\put(888.0,195.0){\usebox{\plotpoint}}
\put(888.0,195.0){\usebox{\plotpoint}}
\put(888.0,195.0){\usebox{\plotpoint}}
\put(888.0,195.0){\usebox{\plotpoint}}
\put(888.0,195.0){\usebox{\plotpoint}}
\put(888.0,196.0){\usebox{\plotpoint}}
\put(888.0,196.0){\usebox{\plotpoint}}
\put(888.0,196.0){\usebox{\plotpoint}}
\put(888.0,196.0){\usebox{\plotpoint}}
\put(888.0,193.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(888.0,193.0){\usebox{\plotpoint}}
\put(888.0,193.0){\usebox{\plotpoint}}
\put(888.0,193.0){\usebox{\plotpoint}}
\put(888.0,193.0){\usebox{\plotpoint}}
\put(888.0,193.0){\usebox{\plotpoint}}
\put(888.0,193.0){\usebox{\plotpoint}}
\put(888.0,193.0){\usebox{\plotpoint}}
\put(888.0,196.0){\usebox{\plotpoint}}
\put(889.0,196.0){\usebox{\plotpoint}}
\put(889.0,196.0){\usebox{\plotpoint}}
\put(889.0,196.0){\usebox{\plotpoint}}
\put(889.0,194.0){\usebox{\plotpoint}}
\put(889.0,194.0){\usebox{\plotpoint}}
\put(889.0,194.0){\usebox{\plotpoint}}
\put(889.0,194.0){\usebox{\plotpoint}}
\put(889.0,194.0){\usebox{\plotpoint}}
\put(889.0,194.0){\usebox{\plotpoint}}
\put(889.0,194.0){\usebox{\plotpoint}}
\put(889.0,194.0){\usebox{\plotpoint}}
\put(889.0,193.0){\usebox{\plotpoint}}
\put(889.0,193.0){\usebox{\plotpoint}}
\put(889.0,193.0){\usebox{\plotpoint}}
\put(889.0,193.0){\usebox{\plotpoint}}
\put(889.0,193.0){\usebox{\plotpoint}}
\put(889.0,193.0){\usebox{\plotpoint}}
\put(889.0,193.0){\usebox{\plotpoint}}
\put(889.0,193.0){\usebox{\plotpoint}}
\put(889.0,192.0){\usebox{\plotpoint}}
\put(889.0,192.0){\usebox{\plotpoint}}
\put(890.0,192.0){\usebox{\plotpoint}}
\put(890.0,193.0){\usebox{\plotpoint}}
\put(890.0,193.0){\usebox{\plotpoint}}
\put(890.0,193.0){\usebox{\plotpoint}}
\put(890.0,193.0){\usebox{\plotpoint}}
\put(890.0,192.0){\usebox{\plotpoint}}
\put(890.0,192.0){\usebox{\plotpoint}}
\put(890.0,192.0){\usebox{\plotpoint}}
\put(890.0,192.0){\usebox{\plotpoint}}
\put(890.0,193.0){\usebox{\plotpoint}}
\put(890.0,193.0){\usebox{\plotpoint}}
\put(890.0,192.0){\usebox{\plotpoint}}
\put(890.0,192.0){\usebox{\plotpoint}}
\put(890.0,191.0){\usebox{\plotpoint}}
\put(890.0,191.0){\usebox{\plotpoint}}
\put(891.0,191.0){\usebox{\plotpoint}}
\put(891.0,192.0){\usebox{\plotpoint}}
\put(891.0,192.0){\usebox{\plotpoint}}
\put(891.0,191.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(891.0,191.0){\usebox{\plotpoint}}
\put(891.0,191.0){\usebox{\plotpoint}}
\put(891.0,191.0){\usebox{\plotpoint}}
\put(891.0,191.0){\usebox{\plotpoint}}
\put(891.0,191.0){\usebox{\plotpoint}}
\put(891.0,191.0){\usebox{\plotpoint}}
\put(891.0,191.0){\usebox{\plotpoint}}
\put(891.0,190.0){\usebox{\plotpoint}}
\put(891.0,190.0){\usebox{\plotpoint}}
\put(891.0,192.0){\usebox{\plotpoint}}
\put(892.0,191.0){\usebox{\plotpoint}}
\put(892.0,191.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(892.0,192.0){\usebox{\plotpoint}}
\put(892.0,192.0){\usebox{\plotpoint}}
\put(892.0,192.0){\usebox{\plotpoint}}
\put(892.0,192.0){\usebox{\plotpoint}}
\put(892.0,194.0){\usebox{\plotpoint}}
\put(892.0,194.0){\usebox{\plotpoint}}
\put(892.0,192.0){\usebox{\plotpoint}}
\put(892.0,192.0){\usebox{\plotpoint}}
\put(892.0,190.0){\usebox{\plotpoint}}
\put(892.0,190.0){\usebox{\plotpoint}}
\put(892.0,190.0){\usebox{\plotpoint}}
\put(892.0,190.0){\usebox{\plotpoint}}
\put(892,189.84){\rule{0.241pt}{0.800pt}}
\multiput(892.00,189.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(892.0,191.0){\usebox{\plotpoint}}
\put(893,192){\usebox{\plotpoint}}
\put(893.0,192.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(893.0,191.0){\rule[-0.400pt]{0.800pt}{1.445pt}}
\put(893.0,191.0){\usebox{\plotpoint}}
\put(893.0,193.0){\usebox{\plotpoint}}
\put(893.0,193.0){\usebox{\plotpoint}}
\put(893.0,194.0){\usebox{\plotpoint}}
\put(893.0,194.0){\usebox{\plotpoint}}
\put(893.0,190.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(893.0,190.0){\usebox{\plotpoint}}
\put(893.0,189.0){\usebox{\plotpoint}}
\put(893.0,189.0){\usebox{\plotpoint}}
\put(893.0,190.0){\usebox{\plotpoint}}
\put(894.0,190.0){\usebox{\plotpoint}}
\put(894.0,190.0){\usebox{\plotpoint}}
\put(894.0,190.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(428,173){\makebox(0,0)[r]{$\rho_{\textrm{Q}}(0)$ = 0.00}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\multiput(448,173)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(548,173){\usebox{\plotpoint}}
\put(160,807){\usebox{\plotpoint}}
\put(160.00,807.00){\usebox{\plotpoint}}
\put(177.69,798.31){\usebox{\plotpoint}}
\put(195.55,790.45){\usebox{\plotpoint}}
\put(213.15,782.85){\usebox{\plotpoint}}
\put(230.66,775.00){\usebox{\plotpoint}}
\put(247.66,767.34){\usebox{\plotpoint}}
\put(265.26,759.74){\usebox{\plotpoint}}
\put(278.40,745.60){\usebox{\plotpoint}}
\put(289.13,729.87){\usebox{\plotpoint}}
\put(302.00,716.79){\usebox{\plotpoint}}
\put(313.89,705.00){\usebox{\plotpoint}}
\put(326.92,692.00){\usebox{\plotpoint}}
\put(340.00,682.57){\usebox{\plotpoint}}
\put(351.00,671.64){\usebox{\plotpoint}}
\put(365.00,662.54){\usebox{\plotpoint}}
\put(375.97,651.00){\usebox{\plotpoint}}
\put(388.90,642.00){\usebox{\plotpoint}}
\put(400.00,630.59){\usebox{\plotpoint}}
\put(411.53,620.47){\usebox{\plotpoint}}
\put(423.68,611.00){\usebox{\plotpoint}}
\put(434.61,600.00){\usebox{\plotpoint}}
\put(446.00,589.46){\usebox{\plotpoint}}
\put(457.00,578.54){\usebox{\plotpoint}}
\put(469.00,568.61){\usebox{\plotpoint}}
\put(480.22,557.78){\usebox{\plotpoint}}
\put(491.83,547.00){\usebox{\plotpoint}}
\put(503.00,536.83){\usebox{\plotpoint}}
\put(514.51,527.00){\usebox{\plotpoint}}
\put(526.00,515.97){\usebox{\plotpoint}}
\put(535.37,506.00){\usebox{\plotpoint}}
\put(546.00,497.29){\usebox{\plotpoint}}
\put(556.22,487.00){\usebox{\plotpoint}}
\put(566.00,478.02){\usebox{\plotpoint}}
\put(575.73,469.00){\usebox{\plotpoint}}
\put(582.76,462.24){\usebox{\plotpoint}}
\put(592.59,452.00){\usebox{\plotpoint}}
\put(602.34,443.00){\usebox{\plotpoint}}
\put(611.68,435.00){\usebox{\plotpoint}}
\put(619.02,427.00){\usebox{\plotpoint}}
\put(627.55,418.45){\usebox{\plotpoint}}
\put(634.00,412.12){\usebox{\plotpoint}}
\put(642.00,405.12){\usebox{\plotpoint}}
\put(648.80,398.00){\usebox{\plotpoint}}
\put(656.00,391.90){\usebox{\plotpoint}}
\put(662.00,386.76){\usebox{\plotpoint}}
\put(666.00,382.00){\usebox{\plotpoint}}
\put(672.24,376.76){\usebox{\plotpoint}}
\put(678.27,371.00){\usebox{\plotpoint}}
\put(684.00,365.19){\usebox{\plotpoint}}
\put(688.54,360.00){\usebox{\plotpoint}}
\put(694.00,355.54){\usebox{\plotpoint}}
\put(700.00,349.61){\usebox{\plotpoint}}
\put(705.00,342.68){\usebox{\plotpoint}}
\put(710.00,338.34){\usebox{\plotpoint}}
\put(714.00,335.59){\usebox{\plotpoint}}
\put(718.00,330.83){\usebox{\plotpoint}}
\put(721.00,328.92){\usebox{\plotpoint}}
\put(726.00,322.73){\usebox{\plotpoint}}
\put(729.02,319.00){\usebox{\plotpoint}}
\put(733.00,314.95){\usebox{\plotpoint}}
\put(736.00,311.30){\usebox{\plotpoint}}
\put(739.00,307.05){\usebox{\plotpoint}}
\put(743.00,304.20){\usebox{\plotpoint}}
\put(746.00,300.73){\usebox{\plotpoint}}
\put(749.00,298.48){\usebox{\plotpoint}}
\put(753.00,293.59){\usebox{\plotpoint}}
\put(756.00,290.17){\usebox{\plotpoint}}
\put(759.00,286.51){\usebox{\plotpoint}}
\put(762.85,282.00){\usebox{\plotpoint}}
\put(766.00,278.40){\usebox{\plotpoint}}
\put(769.00,273.36){\usebox{\plotpoint}}
\put(771.00,271.88){\usebox{\plotpoint}}
\put(773.00,268.87){\usebox{\plotpoint}}
\put(775.00,268.21){\usebox{\plotpoint}}
\put(777.00,264.45){\usebox{\plotpoint}}
\put(779.00,263.11){\usebox{\plotpoint}}
\put(781.00,261.18){\usebox{\plotpoint}}
\put(783.00,259.58){\usebox{\plotpoint}}
\put(785.00,255.08){\usebox{\plotpoint}}
\put(787.67,253.00){\usebox{\plotpoint}}
\put(790.00,249.99){\usebox{\plotpoint}}
\put(792.00,250.64){\usebox{\plotpoint}}
\put(794.00,247.89){\usebox{\plotpoint}}
\put(795.00,248.45){\usebox{\plotpoint}}
\put(798.00,246.21){\usebox{\plotpoint}}
\put(800.00,242.96){\usebox{\plotpoint}}
\put(802.72,241.00){\usebox{\plotpoint}}
\put(805.00,237.48){\usebox{\plotpoint}}
\put(807.00,235.18){\usebox{\plotpoint}}
\put(808.00,233.43){\usebox{\plotpoint}}
\put(810.00,234.09){\usebox{\plotpoint}}
\put(811.00,231.67){\usebox{\plotpoint}}
\put(813.00,228.99){\usebox{\plotpoint}}
\put(815.00,227.77){\usebox{\plotpoint}}
\put(817.00,223.11){\usebox{\plotpoint}}
\put(818.00,223.14){\usebox{\plotpoint}}
\put(820.00,219.80){\usebox{\plotpoint}}
\put(821.00,218.04){\usebox{\plotpoint}}
\put(822.00,216.29){\usebox{\plotpoint}}
\put(824.00,215.06){\usebox{\plotpoint}}
\put(825.00,213.19){\usebox{\plotpoint}}
\put(827.00,213.57){\usebox{\plotpoint}}
\put(828.00,212.68){\usebox{\plotpoint}}
\put(830.00,212.08){\usebox{\plotpoint}}
\put(831.42,212.00){\usebox{\plotpoint}}
\put(833.00,208.24){\usebox{\plotpoint}}
\put(834.00,207.52){\usebox{\plotpoint}}
\put(835.00,206.73){\usebox{\plotpoint}}
\put(837.00,203.97){\usebox{\plotpoint}}
\put(838.00,201.78){\usebox{\plotpoint}}
\put(839.00,200.12){\usebox{\plotpoint}}
\put(840.00,198.12){\usebox{\plotpoint}}
\put(841.00,199.63){\usebox{\plotpoint}}
\put(843.00,200.98){\usebox{\plotpoint}}
\put(845.00,196.27){\usebox{\plotpoint}}
\put(846.00,195.49){\usebox{\plotpoint}}
\put(847.00,193.24){\usebox{\plotpoint}}
\put(848.00,195.00){\usebox{\plotpoint}}
\put(849.75,194.00){\usebox{\plotpoint}}
\put(851.00,192.49){\usebox{\plotpoint}}
\put(852.00,190.74){\usebox{\plotpoint}}
\put(853.72,191.28){\usebox{\plotpoint}}
\put(855.00,188.36){\usebox{\plotpoint}}
\put(856.00,188.12){\usebox{\plotpoint}}
\put(857.00,187.87){\usebox{\plotpoint}}
\put(857.00,186.63){\usebox{\plotpoint}}
\put(859.00,185.97){\usebox{\plotpoint}}
\put(860.00,184.31){\usebox{\plotpoint}}
\put(861.00,183.93){\usebox{\plotpoint}}
\put(862.00,182.18){\usebox{\plotpoint}}
\put(863.00,182.42){\usebox{\plotpoint}}
\put(864.00,180.67){\usebox{\plotpoint}}
\put(865.00,180.91){\usebox{\plotpoint}}
\put(866.00,179.16){\usebox{\plotpoint}}
\put(867.00,178.60){\usebox{\plotpoint}}
\put(868.00,177.65){\usebox{\plotpoint}}
\put(869.00,178.70){\usebox{\plotpoint}}
\put(870.00,175.55){\usebox{\plotpoint}}
\put(871.00,175.79){\usebox{\plotpoint}}
\put(872.00,173.45){\usebox{\plotpoint}}
\put(873.00,172.30){\usebox{\plotpoint}}
\put(874.00,172.65){\usebox{\plotpoint}}
\put(874.00,172.60){\usebox{\plotpoint}}
\put(875.00,170.26){\usebox{\plotpoint}}
\put(876.00,168.50){\usebox{\plotpoint}}
\put(877.00,168.75){\usebox{\plotpoint}}
\put(878.00,168.99){\usebox{\plotpoint}}
\put(879.00,166.76){\usebox{\plotpoint}}
\put(880.00,166.52){\usebox{\plotpoint}}
\put(881.00,163.73){\usebox{\plotpoint}}
\put(881.00,163.03){\usebox{\plotpoint}}
\put(882.00,160.79){\usebox{\plotpoint}}
\put(883.00,160.54){\usebox{\plotpoint}}
\put(883.00,159.30){\usebox{\plotpoint}}
\put(884.00,159.05){\usebox{\plotpoint}}
\put(885.00,156.61){\usebox{\plotpoint}}
\put(886.00,155.15){\usebox{\plotpoint}}
\put(887.00,156.90){\usebox{\plotpoint}}
\put(888.00,153.34){\usebox{\plotpoint}}
\put(889.00,151.58){\usebox{\plotpoint}}
\put(889.00,152.83){\usebox{\plotpoint}}
\put(890.00,150.49){\usebox{\plotpoint}}
\put(891.00,149.27){\usebox{\plotpoint}}
\put(892.00,148.98){\usebox{\plotpoint}}
\put(892.00,148.22){\usebox{\plotpoint}}
\put(893.00,145.88){\usebox{\plotpoint}}
\put(894.00,146.12){\usebox{\plotpoint}}
\put(894,147){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(160.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(160.0,123.0){\rule[-0.200pt]{192.479pt}{0.400pt}}
\put(959.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(160.0,860.0){\rule[-0.200pt]{192.479pt}{0.400pt}}
\end{picture}

